Optical Magnetic Field Enhancement using Ultrafast Azimuthally Polarized Laser Beams and Tailored Metallic Nanoantennas

Structured light provides unique opportunities to spatially tailor the electromagnetic field of laser beams. This includes the possibility of a sub-wavelength spatial separation of their electric and magnetic fields, which would allow isolating interactions of matter with pure magnetic (or electric) fields. This could be particularly interesting in molecular spectroscopy, as excitations due to electric and -- usually very weak -- magnetic transition dipole moments can be disentangled. In this work, we show that the use of tailored metallic nanoantennas drastically enhances the strength of the longitudinal magnetic field carried by an ultrafast azimuthally polarized beam (by a factor of $\sim65$), which is spatially separated from the electric field by the beam's symmetry. Such enhancement is due to favorable phase-matching of the magnetic field induced by the electronic current loops created in the antennas. Our particle-in-cell simulation results demonstrate that the interaction of moderately intense ($\sim10^{11}$ W/cm$^2$) and ultrafast azimuthally polarized laser beams with conical, parabolic, Gaussian, or logarithmic metallic nanoantennas provide spatially isolated magnetic field pulses of several tens of Tesla.

==> aperture_table/exponential_L_unlabeled.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/user/lorenz/miniconda3/envs/smilei_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/user/lorenz/miniconda3/envs/smilei_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/user/lorenz/miniconda3/envs/smilei_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031944in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.886111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031944in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{4.113889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031944in}{4.113889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031944in,y=4.211111in,,bottom]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221164in}{4.113889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221164in,y=4.211111in,,bottom]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410383in}{4.113889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410383in,y=4.211111in,,bottom]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440972in,y=4.618826in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Propgation axis (\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031944in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.113889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031944in}{0.886111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031944in,y=0.788889in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159167in}{0.886111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159167in,y=0.788889in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286389in}{0.886111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286389in,y=0.788889in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440972in,y=0.464508in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Propagation axis (\(\displaystyle \mathrm{\mu m}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031944in}{1.258547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533948in, y=1.153024in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031944in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757992in, y=2.394477in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031944in}{3.741453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757992in, y=3.635930in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478392in,y=2.500000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Position y axis (\(\displaystyle \mathrm{\mu m}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.721569,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.721569,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.919068in}{2.768571in}}{\pgfqpoint{2.962876in}{4.113889in}}{%
\pgfpathmoveto{\pgfqpoint{1.919068in}{3.177978in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.920196in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.921323in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.923577in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.924704in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.926959in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.928086in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.929213in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.930341in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.931468in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.932595in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.933722in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.934849in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.935977in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.937104in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.938231in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.939358in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.940486in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.942740in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.943867in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.946122in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.947249in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.948376in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.949503in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.951758in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.952885in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.955139in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.956267in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.957394in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.958521in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.959648in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.960776in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.961903in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.963030in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.964157in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.966412in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.967539in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.968666in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.969793in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.970921in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.972048in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.973175in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.974302in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.975429in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.976557in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.977684in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.978811in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.979938in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.981066in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.982193in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.983320in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.984447in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.985574in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.986702in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.987829in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.988956in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.991211in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.993465in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.994592in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.995719in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.996847in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.997974in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{1.999101in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.001356in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.002483in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.003610in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.004737in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.005864in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.006992in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.009246in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.010373in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.011501in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.012628in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.013755in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.014882in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.017137in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.019391in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.021646in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.022773in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.023900in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.025027in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.026154in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.027282in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.028409in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.029536in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.030663in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.032918in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.034045in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.035172in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.036299in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.038554in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.039681in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.040808in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.041936in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.043063in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.044190in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.045317in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.046444in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.047572in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.049826in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.050953in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.052081in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.053208in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.054335in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.055462in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.056589in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.057717in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.058844in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.061098in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.063353in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.064480in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.065607in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.066734in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.067862in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.068989in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.070116in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.071243in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.072371in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.074625in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.075752in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.076879in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.078007in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.082516in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.084770in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.085897in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.087024in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.089279in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.090406in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.091533in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.092661in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.093788in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.094915in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.096042in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.097169in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.098297in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.101678in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.102806in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.103933in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.107314in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.108442in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.109569in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.110696in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.111823in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.112951in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.115205in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.116332in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.117459in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.118587in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.119714in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.120841in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.123096in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.124223in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.125350in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.126477in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.127604in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.128732in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.129859in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.133241in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.134368in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.135495in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.136622in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.137749in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.138877in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.140004in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.143386in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.144513in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.145640in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.146767in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.147894in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.149022in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.150149in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.151276in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.152403in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.154658in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.155785in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.160294in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.161421in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.162548in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.163676in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.165930in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.168184in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.169312in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.170439in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.171566in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.172693in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.173821in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.176075in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.177202in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.178329in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.179457in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.180584in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.182838in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.183966in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.185093in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.186220in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.187347in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.188474in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.190729in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.191856in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.192983in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.194111in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.195238in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.196365in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.197492in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.199747in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.202001in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.203128in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.204256in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.205383in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.207637in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.211019in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.212146in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.214401in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.215528in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.216655in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.217782in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.218909in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.221164in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.222291in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.223418in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.224546in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.225673in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.226800in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.227927in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.229054in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.230182in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.231309in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.232436in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.233563in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.236945in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.238072in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.239199in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.240327in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.242581in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.244836in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.245963in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.247090in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.248217in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.250472in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.252726in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.253853in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.254981in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.256108in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.257235in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.258362in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.259489in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.260617in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.261744in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.262871in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.263998in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.265126in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.266253in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.268507in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.269634in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.270762in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.273016in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.274143in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.275271in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.276398in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.277525in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.278652in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.279779in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.280907in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.282034in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.284288in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.285416in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.286543in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.287670in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.288797in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.289924in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.291052in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.292179in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.293306in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.294433in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.295561in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.296688in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.297815in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.298942in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.300069in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.301197in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.302324in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.304578in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.305706in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.306833in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.307960in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.309087in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.310214in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.311342in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.312469in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.313596in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.316978in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.318105in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.319232in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.320359in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.321487in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.322614in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.323741in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.324868in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.325996in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.327123in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.328250in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.329377in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.330504in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.331632in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.332759in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.333886in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.335013in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.336141in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.337268in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.338395in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.340649in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.341777in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.342904in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.344031in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.345158in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.346286in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.347413in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.349667in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.350794in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.351922in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.353049in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.354176in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.355303in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.356431in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.357558in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.358685in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.359812in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.360939in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.363194in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.364321in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.366576in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.368830in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.371084in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.372212in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.373339in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.374466in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.375593in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.376721in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.377848in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.378975in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.381229in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.382357in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.383484in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.384611in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.385738in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.386866in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.387993in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.390247in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.391374in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.392502in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.393629in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.395883in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.397011in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.398138in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.399265in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.400392in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.401519in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.403774in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.404901in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.406028in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.407156in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.408283in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.409410in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.410537in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.411664in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.412792in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.413919in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.415046in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.416173in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.417301in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.418428in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.419555in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.420682in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.421809in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.422937in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.424064in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.425191in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.426318in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.427446in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.429700in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.430827in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.431954in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.433082in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.434209in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.435336in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.436463in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.437591in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.438718in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.439845in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.440972in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.442099in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.443227in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.444354in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.445481in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.446608in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.448863in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.449990in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.451117in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.452244in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.453372in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.454499in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.455626in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.456753in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.457881in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.459008in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.460135in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.461262in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.462389in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.463517in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.464644in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.465771in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.469153in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.470280in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.471407in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.473662in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.474789in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.475916in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.477043in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.478171in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.479298in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.480425in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.481552in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.482679in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.483807in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.484934in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.486061in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.487188in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.488316in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.489443in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.490570in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.491697in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.492824in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.493952in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.495079in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.496206in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.497333in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.498461in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.499588in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.502969in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.504097in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.505224in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.506351in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.507478in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.508606in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.510860in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.511987in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.513114in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.514242in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.515369in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.516496in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.519878in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.521005in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.522132in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.523259in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.524387in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.525514in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.526641in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.527768in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.528896in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.530023in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.532277in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.533404in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.534532in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.535659in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.537913in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.541295in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.542422in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.543549in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.544677in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.545804in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.546931in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.548058in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.549186in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.550313in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.552567in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.553694in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.554822in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.555949in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.557076in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.558203in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.559331in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.560458in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.561585in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.562712in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.563839in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.564967in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.567221in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.568348in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.569476in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.570603in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.571730in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.572857in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.573984in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.575112in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.576239in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.577366in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.579621in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.580748in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.583002in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.584129in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.585257in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.586384in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.587511in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.588638in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.592020in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.593147in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.594274in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.595402in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.596529in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.597656in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.598783in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.599911in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.601038in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.602165in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.604419in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.605547in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.606674in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.607801in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.608928in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.610056in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.611183in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.612310in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.613437in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.614564in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.615692in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.617946in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.619073in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.621328in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.622455in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.623582in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.624709in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.625837in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.626964in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.628091in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.629218in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.631473in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.632600in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.633727in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.634854in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.635982in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.638236in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.639363in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.640491in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.641618in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.643872in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.644999in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.646127in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.647254in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.648381in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.650636in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.651763in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.652890in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.654017in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.655144in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.656272in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.657399in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.658526in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.659653in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.660781in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.661908in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.663035in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.664162in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.665289in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.666417in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.667544in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.668671in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.669798in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.670926in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.672053in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.673180in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.674307in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.676562in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.677689in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.679943in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.681071in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.682198in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.683325in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.684452in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.685579in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.686707in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.688961in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.690088in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.692343in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.693470in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.695724in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.699106in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.700233in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.701361in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.702488in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.703615in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.704742in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.706997in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.708124in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.710378in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.711506in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.712633in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.713760in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.714887in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.716014in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.717142in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.718269in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.719396in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.720523in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.721651in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.722778in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.725032in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.726159in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.727287in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.728414in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.729541in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.730668in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.731796in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.732923in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.734050in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.735177in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.736304in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.737432in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.738559in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.739686in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.740813in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.741941in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.743068in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.744195in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.745322in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.746449in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.747577in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.748704in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.752086in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.753213in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.754340in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.755467in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.756594in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.757722in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.759976in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.761103in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.762231in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.763358in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.765612in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.766739in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.767867in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.768994in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.770121in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.771248in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.772376in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.773503in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.774630in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.775757in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.776884in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.778012in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.780266in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.782521in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.783648in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.784775in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.785902in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.787029in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.788157in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.789284in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.790411in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.791538in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.792666in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.793793in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.794920in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.796047in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.797174in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.798302in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.799429in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.800556in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.801683in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.802811in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.805065in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.806192in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.808447in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.809574in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.810701in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.811828in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.812956in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.814083in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.815210in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.816337in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.817464in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.819719in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.820846in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.821973in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.824228in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.825355in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.826482in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.827609in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.829864in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.830991in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.832118in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.833246in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.834373in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.835500in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.836627in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.838882in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.841136in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.843391in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.846772in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.847899in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.849027in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.850154in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.852408in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.853536in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.854663in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.856917in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.858044in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.859172in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.860299in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.862553in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.864808in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.865935in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.867062in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.868189in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.869317in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.870444in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.872698in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.873826in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.874953in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.876080in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.877207in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.878334in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.879462in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.880589in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.881716in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.883971in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.885098in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.886225in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.887352in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.888479in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.889607in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.890734in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.891861in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.892988in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.895243in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.896370in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.897497in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.899752in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.900879in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.902006in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.903133in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.904261in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.905388in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.906515in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.907642in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.908769in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.909897in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.911024in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.912151in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.913278in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.914406in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.915533in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.916660in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.917787in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.918914in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.920042in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.921169in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.922296in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.923423in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.924551in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.925678in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.926805in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.929059in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.930187in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.931314in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.932441in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.933568in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.934696in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.935823in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.936950in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.938077in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.939204in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.940332in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.941459in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.942586in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.943713in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.944841in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.945968in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.947095in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.948222in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.949349in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.950477in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.952731in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.953858in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.954986in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.956113in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.957240in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.958367in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.959494in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.960622in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.961749in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.962876in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.962876in}{2.768571in}}%
\pgfpathlineto{\pgfqpoint{2.962876in}{2.768571in}}%
\pgfpathlineto{\pgfqpoint{2.961749in}{2.768839in}}%
\pgfpathlineto{\pgfqpoint{2.960622in}{2.769108in}}%
\pgfpathlineto{\pgfqpoint{2.959494in}{2.769378in}}%
\pgfpathlineto{\pgfqpoint{2.958367in}{2.769647in}}%
\pgfpathlineto{\pgfqpoint{2.957240in}{2.769917in}}%
\pgfpathlineto{\pgfqpoint{2.956113in}{2.770187in}}%
\pgfpathlineto{\pgfqpoint{2.954986in}{2.770457in}}%
\pgfpathlineto{\pgfqpoint{2.953858in}{2.770728in}}%
\pgfpathlineto{\pgfqpoint{2.952731in}{2.770999in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{2.771270in}}%
\pgfpathlineto{\pgfqpoint{2.950477in}{2.771541in}}%
\pgfpathlineto{\pgfqpoint{2.949349in}{2.771813in}}%
\pgfpathlineto{\pgfqpoint{2.948222in}{2.772085in}}%
\pgfpathlineto{\pgfqpoint{2.947095in}{2.772357in}}%
\pgfpathlineto{\pgfqpoint{2.945968in}{2.772630in}}%
\pgfpathlineto{\pgfqpoint{2.944841in}{2.772902in}}%
\pgfpathlineto{\pgfqpoint{2.943713in}{2.773175in}}%
\pgfpathlineto{\pgfqpoint{2.942586in}{2.773449in}}%
\pgfpathlineto{\pgfqpoint{2.941459in}{2.773722in}}%
\pgfpathlineto{\pgfqpoint{2.940332in}{2.773996in}}%
\pgfpathlineto{\pgfqpoint{2.939204in}{2.774270in}}%
\pgfpathlineto{\pgfqpoint{2.938077in}{2.774545in}}%
\pgfpathlineto{\pgfqpoint{2.936950in}{2.774819in}}%
\pgfpathlineto{\pgfqpoint{2.935823in}{2.775094in}}%
\pgfpathlineto{\pgfqpoint{2.934696in}{2.775370in}}%
\pgfpathlineto{\pgfqpoint{2.933568in}{2.775645in}}%
\pgfpathlineto{\pgfqpoint{2.932441in}{2.775921in}}%
\pgfpathlineto{\pgfqpoint{2.931314in}{2.776197in}}%
\pgfpathlineto{\pgfqpoint{2.930187in}{2.776473in}}%
\pgfpathlineto{\pgfqpoint{2.929059in}{2.776750in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{2.777027in}}%
\pgfpathlineto{\pgfqpoint{2.926805in}{2.777304in}}%
\pgfpathlineto{\pgfqpoint{2.925678in}{2.777581in}}%
\pgfpathlineto{\pgfqpoint{2.924551in}{2.777859in}}%
\pgfpathlineto{\pgfqpoint{2.923423in}{2.778137in}}%
\pgfpathlineto{\pgfqpoint{2.922296in}{2.778415in}}%
\pgfpathlineto{\pgfqpoint{2.921169in}{2.778694in}}%
\pgfpathlineto{\pgfqpoint{2.920042in}{2.778973in}}%
\pgfpathlineto{\pgfqpoint{2.918914in}{2.779252in}}%
\pgfpathlineto{\pgfqpoint{2.917787in}{2.779531in}}%
\pgfpathlineto{\pgfqpoint{2.916660in}{2.779811in}}%
\pgfpathlineto{\pgfqpoint{2.915533in}{2.780091in}}%
\pgfpathlineto{\pgfqpoint{2.914406in}{2.780371in}}%
\pgfpathlineto{\pgfqpoint{2.913278in}{2.780652in}}%
\pgfpathlineto{\pgfqpoint{2.912151in}{2.780932in}}%
\pgfpathlineto{\pgfqpoint{2.911024in}{2.781214in}}%
\pgfpathlineto{\pgfqpoint{2.909897in}{2.781495in}}%
\pgfpathlineto{\pgfqpoint{2.908769in}{2.781777in}}%
\pgfpathlineto{\pgfqpoint{2.907642in}{2.782058in}}%
\pgfpathlineto{\pgfqpoint{2.906515in}{2.782341in}}%
\pgfpathlineto{\pgfqpoint{2.905388in}{2.782623in}}%
\pgfpathlineto{\pgfqpoint{2.904261in}{2.782906in}}%
\pgfpathlineto{\pgfqpoint{2.903133in}{2.783189in}}%
\pgfpathlineto{\pgfqpoint{2.902006in}{2.783472in}}%
\pgfpathlineto{\pgfqpoint{2.900879in}{2.783756in}}%
\pgfpathlineto{\pgfqpoint{2.899752in}{2.784040in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{2.784324in}}%
\pgfpathlineto{\pgfqpoint{2.897497in}{2.784608in}}%
\pgfpathlineto{\pgfqpoint{2.896370in}{2.784893in}}%
\pgfpathlineto{\pgfqpoint{2.895243in}{2.785178in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{2.785464in}}%
\pgfpathlineto{\pgfqpoint{2.892988in}{2.785749in}}%
\pgfpathlineto{\pgfqpoint{2.891861in}{2.786035in}}%
\pgfpathlineto{\pgfqpoint{2.890734in}{2.786321in}}%
\pgfpathlineto{\pgfqpoint{2.889607in}{2.786608in}}%
\pgfpathlineto{\pgfqpoint{2.888479in}{2.786894in}}%
\pgfpathlineto{\pgfqpoint{2.887352in}{2.787181in}}%
\pgfpathlineto{\pgfqpoint{2.886225in}{2.787469in}}%
\pgfpathlineto{\pgfqpoint{2.885098in}{2.787756in}}%
\pgfpathlineto{\pgfqpoint{2.883971in}{2.788044in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{2.788332in}}%
\pgfpathlineto{\pgfqpoint{2.881716in}{2.788621in}}%
\pgfpathlineto{\pgfqpoint{2.880589in}{2.788910in}}%
\pgfpathlineto{\pgfqpoint{2.879462in}{2.789199in}}%
\pgfpathlineto{\pgfqpoint{2.878334in}{2.789488in}}%
\pgfpathlineto{\pgfqpoint{2.877207in}{2.789778in}}%
\pgfpathlineto{\pgfqpoint{2.876080in}{2.790068in}}%
\pgfpathlineto{\pgfqpoint{2.874953in}{2.790358in}}%
\pgfpathlineto{\pgfqpoint{2.873826in}{2.790648in}}%
\pgfpathlineto{\pgfqpoint{2.872698in}{2.790939in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{2.791230in}}%
\pgfpathlineto{\pgfqpoint{2.870444in}{2.791522in}}%
\pgfpathlineto{\pgfqpoint{2.869317in}{2.791813in}}%
\pgfpathlineto{\pgfqpoint{2.868189in}{2.792105in}}%
\pgfpathlineto{\pgfqpoint{2.867062in}{2.792398in}}%
\pgfpathlineto{\pgfqpoint{2.865935in}{2.792690in}}%
\pgfpathlineto{\pgfqpoint{2.864808in}{2.792983in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{2.793276in}}%
\pgfpathlineto{\pgfqpoint{2.862553in}{2.793569in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{2.793863in}}%
\pgfpathlineto{\pgfqpoint{2.860299in}{2.794157in}}%
\pgfpathlineto{\pgfqpoint{2.859172in}{2.794451in}}%
\pgfpathlineto{\pgfqpoint{2.858044in}{2.794746in}}%
\pgfpathlineto{\pgfqpoint{2.856917in}{2.795041in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{2.795336in}}%
\pgfpathlineto{\pgfqpoint{2.854663in}{2.795632in}}%
\pgfpathlineto{\pgfqpoint{2.853536in}{2.795927in}}%
\pgfpathlineto{\pgfqpoint{2.852408in}{2.796224in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{2.796520in}}%
\pgfpathlineto{\pgfqpoint{2.850154in}{2.796817in}}%
\pgfpathlineto{\pgfqpoint{2.849027in}{2.797114in}}%
\pgfpathlineto{\pgfqpoint{2.847899in}{2.797411in}}%
\pgfpathlineto{\pgfqpoint{2.846772in}{2.797708in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{2.798006in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{2.798304in}}%
\pgfpathlineto{\pgfqpoint{2.843391in}{2.798603in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{2.798902in}}%
\pgfpathlineto{\pgfqpoint{2.841136in}{2.799201in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{2.799500in}}%
\pgfpathlineto{\pgfqpoint{2.838882in}{2.799800in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{2.800100in}}%
\pgfpathlineto{\pgfqpoint{2.836627in}{2.800400in}}%
\pgfpathlineto{\pgfqpoint{2.835500in}{2.800700in}}%
\pgfpathlineto{\pgfqpoint{2.834373in}{2.801001in}}%
\pgfpathlineto{\pgfqpoint{2.833246in}{2.801302in}}%
\pgfpathlineto{\pgfqpoint{2.832118in}{2.801604in}}%
\pgfpathlineto{\pgfqpoint{2.830991in}{2.801906in}}%
\pgfpathlineto{\pgfqpoint{2.829864in}{2.802208in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{2.802510in}}%
\pgfpathlineto{\pgfqpoint{2.827609in}{2.802813in}}%
\pgfpathlineto{\pgfqpoint{2.826482in}{2.803116in}}%
\pgfpathlineto{\pgfqpoint{2.825355in}{2.803419in}}%
\pgfpathlineto{\pgfqpoint{2.824228in}{2.803722in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{2.804026in}}%
\pgfpathlineto{\pgfqpoint{2.821973in}{2.804330in}}%
\pgfpathlineto{\pgfqpoint{2.820846in}{2.804635in}}%
\pgfpathlineto{\pgfqpoint{2.819719in}{2.804940in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{2.805245in}}%
\pgfpathlineto{\pgfqpoint{2.817464in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{2.816337in}{2.805856in}}%
\pgfpathlineto{\pgfqpoint{2.815210in}{2.806162in}}%
\pgfpathlineto{\pgfqpoint{2.814083in}{2.806468in}}%
\pgfpathlineto{\pgfqpoint{2.812956in}{2.806775in}}%
\pgfpathlineto{\pgfqpoint{2.811828in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{2.810701in}{2.807389in}}%
\pgfpathlineto{\pgfqpoint{2.809574in}{2.807697in}}%
\pgfpathlineto{\pgfqpoint{2.808447in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{2.808313in}}%
\pgfpathlineto{\pgfqpoint{2.806192in}{2.808621in}}%
\pgfpathlineto{\pgfqpoint{2.805065in}{2.808930in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{2.809239in}}%
\pgfpathlineto{\pgfqpoint{2.802811in}{2.809548in}}%
\pgfpathlineto{\pgfqpoint{2.801683in}{2.809858in}}%
\pgfpathlineto{\pgfqpoint{2.800556in}{2.810168in}}%
\pgfpathlineto{\pgfqpoint{2.799429in}{2.810478in}}%
\pgfpathlineto{\pgfqpoint{2.798302in}{2.810789in}}%
\pgfpathlineto{\pgfqpoint{2.797174in}{2.811100in}}%
\pgfpathlineto{\pgfqpoint{2.796047in}{2.811411in}}%
\pgfpathlineto{\pgfqpoint{2.794920in}{2.811723in}}%
\pgfpathlineto{\pgfqpoint{2.793793in}{2.812035in}}%
\pgfpathlineto{\pgfqpoint{2.792666in}{2.812347in}}%
\pgfpathlineto{\pgfqpoint{2.791538in}{2.812659in}}%
\pgfpathlineto{\pgfqpoint{2.790411in}{2.812972in}}%
\pgfpathlineto{\pgfqpoint{2.789284in}{2.813285in}}%
\pgfpathlineto{\pgfqpoint{2.788157in}{2.813599in}}%
\pgfpathlineto{\pgfqpoint{2.787029in}{2.813912in}}%
\pgfpathlineto{\pgfqpoint{2.785902in}{2.814227in}}%
\pgfpathlineto{\pgfqpoint{2.784775in}{2.814541in}}%
\pgfpathlineto{\pgfqpoint{2.783648in}{2.814856in}}%
\pgfpathlineto{\pgfqpoint{2.782521in}{2.815171in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{2.815486in}}%
\pgfpathlineto{\pgfqpoint{2.780266in}{2.815802in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{2.816118in}}%
\pgfpathlineto{\pgfqpoint{2.778012in}{2.816434in}}%
\pgfpathlineto{\pgfqpoint{2.776884in}{2.816750in}}%
\pgfpathlineto{\pgfqpoint{2.775757in}{2.817067in}}%
\pgfpathlineto{\pgfqpoint{2.774630in}{2.817385in}}%
\pgfpathlineto{\pgfqpoint{2.773503in}{2.817702in}}%
\pgfpathlineto{\pgfqpoint{2.772376in}{2.818020in}}%
\pgfpathlineto{\pgfqpoint{2.771248in}{2.818338in}}%
\pgfpathlineto{\pgfqpoint{2.770121in}{2.818657in}}%
\pgfpathlineto{\pgfqpoint{2.768994in}{2.818975in}}%
\pgfpathlineto{\pgfqpoint{2.767867in}{2.819295in}}%
\pgfpathlineto{\pgfqpoint{2.766739in}{2.819614in}}%
\pgfpathlineto{\pgfqpoint{2.765612in}{2.819934in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{2.820254in}}%
\pgfpathlineto{\pgfqpoint{2.763358in}{2.820574in}}%
\pgfpathlineto{\pgfqpoint{2.762231in}{2.820895in}}%
\pgfpathlineto{\pgfqpoint{2.761103in}{2.821216in}}%
\pgfpathlineto{\pgfqpoint{2.759976in}{2.821538in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{2.821859in}}%
\pgfpathlineto{\pgfqpoint{2.757722in}{2.822181in}}%
\pgfpathlineto{\pgfqpoint{2.756594in}{2.822504in}}%
\pgfpathlineto{\pgfqpoint{2.755467in}{2.822826in}}%
\pgfpathlineto{\pgfqpoint{2.754340in}{2.823149in}}%
\pgfpathlineto{\pgfqpoint{2.753213in}{2.823473in}}%
\pgfpathlineto{\pgfqpoint{2.752086in}{2.823796in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{2.824120in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{2.748704in}{2.824769in}}%
\pgfpathlineto{\pgfqpoint{2.747577in}{2.825094in}}%
\pgfpathlineto{\pgfqpoint{2.746449in}{2.825419in}}%
\pgfpathlineto{\pgfqpoint{2.745322in}{2.825745in}}%
\pgfpathlineto{\pgfqpoint{2.744195in}{2.826071in}}%
\pgfpathlineto{\pgfqpoint{2.743068in}{2.826397in}}%
\pgfpathlineto{\pgfqpoint{2.741941in}{2.826724in}}%
\pgfpathlineto{\pgfqpoint{2.740813in}{2.827050in}}%
\pgfpathlineto{\pgfqpoint{2.739686in}{2.827378in}}%
\pgfpathlineto{\pgfqpoint{2.738559in}{2.827705in}}%
\pgfpathlineto{\pgfqpoint{2.737432in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{2.736304in}{2.828361in}}%
\pgfpathlineto{\pgfqpoint{2.735177in}{2.828690in}}%
\pgfpathlineto{\pgfqpoint{2.734050in}{2.829019in}}%
\pgfpathlineto{\pgfqpoint{2.732923in}{2.829348in}}%
\pgfpathlineto{\pgfqpoint{2.731796in}{2.829677in}}%
\pgfpathlineto{\pgfqpoint{2.730668in}{2.830007in}}%
\pgfpathlineto{\pgfqpoint{2.729541in}{2.830337in}}%
\pgfpathlineto{\pgfqpoint{2.728414in}{2.830668in}}%
\pgfpathlineto{\pgfqpoint{2.727287in}{2.830999in}}%
\pgfpathlineto{\pgfqpoint{2.726159in}{2.831330in}}%
\pgfpathlineto{\pgfqpoint{2.725032in}{2.831661in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{2.831993in}}%
\pgfpathlineto{\pgfqpoint{2.722778in}{2.832325in}}%
\pgfpathlineto{\pgfqpoint{2.721651in}{2.832658in}}%
\pgfpathlineto{\pgfqpoint{2.720523in}{2.832991in}}%
\pgfpathlineto{\pgfqpoint{2.719396in}{2.833324in}}%
\pgfpathlineto{\pgfqpoint{2.718269in}{2.833657in}}%
\pgfpathlineto{\pgfqpoint{2.717142in}{2.833991in}}%
\pgfpathlineto{\pgfqpoint{2.716014in}{2.834325in}}%
\pgfpathlineto{\pgfqpoint{2.714887in}{2.834660in}}%
\pgfpathlineto{\pgfqpoint{2.713760in}{2.834995in}}%
\pgfpathlineto{\pgfqpoint{2.712633in}{2.835330in}}%
\pgfpathlineto{\pgfqpoint{2.711506in}{2.835665in}}%
\pgfpathlineto{\pgfqpoint{2.710378in}{2.836001in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{2.836337in}}%
\pgfpathlineto{\pgfqpoint{2.708124in}{2.836674in}}%
\pgfpathlineto{\pgfqpoint{2.706997in}{2.837011in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{2.837348in}}%
\pgfpathlineto{\pgfqpoint{2.704742in}{2.837685in}}%
\pgfpathlineto{\pgfqpoint{2.703615in}{2.838023in}}%
\pgfpathlineto{\pgfqpoint{2.702488in}{2.838361in}}%
\pgfpathlineto{\pgfqpoint{2.701361in}{2.838700in}}%
\pgfpathlineto{\pgfqpoint{2.700233in}{2.839039in}}%
\pgfpathlineto{\pgfqpoint{2.699106in}{2.839378in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.839717in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{2.840057in}}%
\pgfpathlineto{\pgfqpoint{2.695724in}{2.840398in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{2.840738in}}%
\pgfpathlineto{\pgfqpoint{2.693470in}{2.841079in}}%
\pgfpathlineto{\pgfqpoint{2.692343in}{2.841420in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{2.841762in}}%
\pgfpathlineto{\pgfqpoint{2.690088in}{2.842104in}}%
\pgfpathlineto{\pgfqpoint{2.688961in}{2.842446in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{2.842789in}}%
\pgfpathlineto{\pgfqpoint{2.686707in}{2.843132in}}%
\pgfpathlineto{\pgfqpoint{2.685579in}{2.843475in}}%
\pgfpathlineto{\pgfqpoint{2.684452in}{2.843819in}}%
\pgfpathlineto{\pgfqpoint{2.683325in}{2.844163in}}%
\pgfpathlineto{\pgfqpoint{2.682198in}{2.844507in}}%
\pgfpathlineto{\pgfqpoint{2.681071in}{2.844852in}}%
\pgfpathlineto{\pgfqpoint{2.679943in}{2.845197in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{2.845542in}}%
\pgfpathlineto{\pgfqpoint{2.677689in}{2.845888in}}%
\pgfpathlineto{\pgfqpoint{2.676562in}{2.846234in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{2.846580in}}%
\pgfpathlineto{\pgfqpoint{2.674307in}{2.846927in}}%
\pgfpathlineto{\pgfqpoint{2.673180in}{2.847274in}}%
\pgfpathlineto{\pgfqpoint{2.672053in}{2.847622in}}%
\pgfpathlineto{\pgfqpoint{2.670926in}{2.847969in}}%
\pgfpathlineto{\pgfqpoint{2.669798in}{2.848317in}}%
\pgfpathlineto{\pgfqpoint{2.668671in}{2.848666in}}%
\pgfpathlineto{\pgfqpoint{2.667544in}{2.849015in}}%
\pgfpathlineto{\pgfqpoint{2.666417in}{2.849364in}}%
\pgfpathlineto{\pgfqpoint{2.665289in}{2.849714in}}%
\pgfpathlineto{\pgfqpoint{2.664162in}{2.850063in}}%
\pgfpathlineto{\pgfqpoint{2.663035in}{2.850414in}}%
\pgfpathlineto{\pgfqpoint{2.661908in}{2.850764in}}%
\pgfpathlineto{\pgfqpoint{2.660781in}{2.851115in}}%
\pgfpathlineto{\pgfqpoint{2.659653in}{2.851466in}}%
\pgfpathlineto{\pgfqpoint{2.658526in}{2.851818in}}%
\pgfpathlineto{\pgfqpoint{2.657399in}{2.852170in}}%
\pgfpathlineto{\pgfqpoint{2.656272in}{2.852522in}}%
\pgfpathlineto{\pgfqpoint{2.655144in}{2.852875in}}%
\pgfpathlineto{\pgfqpoint{2.654017in}{2.853228in}}%
\pgfpathlineto{\pgfqpoint{2.652890in}{2.853582in}}%
\pgfpathlineto{\pgfqpoint{2.651763in}{2.853935in}}%
\pgfpathlineto{\pgfqpoint{2.650636in}{2.854289in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{2.854644in}}%
\pgfpathlineto{\pgfqpoint{2.648381in}{2.854999in}}%
\pgfpathlineto{\pgfqpoint{2.647254in}{2.855354in}}%
\pgfpathlineto{\pgfqpoint{2.646127in}{2.855709in}}%
\pgfpathlineto{\pgfqpoint{2.644999in}{2.856065in}}%
\pgfpathlineto{\pgfqpoint{2.643872in}{2.856422in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{2.856778in}}%
\pgfpathlineto{\pgfqpoint{2.641618in}{2.857135in}}%
\pgfpathlineto{\pgfqpoint{2.640491in}{2.857492in}}%
\pgfpathlineto{\pgfqpoint{2.639363in}{2.857850in}}%
\pgfpathlineto{\pgfqpoint{2.638236in}{2.858208in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.858567in}}%
\pgfpathlineto{\pgfqpoint{2.635982in}{2.858925in}}%
\pgfpathlineto{\pgfqpoint{2.634854in}{2.859284in}}%
\pgfpathlineto{\pgfqpoint{2.633727in}{2.859644in}}%
\pgfpathlineto{\pgfqpoint{2.632600in}{2.860004in}}%
\pgfpathlineto{\pgfqpoint{2.631473in}{2.860364in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{2.860724in}}%
\pgfpathlineto{\pgfqpoint{2.629218in}{2.861085in}}%
\pgfpathlineto{\pgfqpoint{2.628091in}{2.861447in}}%
\pgfpathlineto{\pgfqpoint{2.626964in}{2.861808in}}%
\pgfpathlineto{\pgfqpoint{2.625837in}{2.862170in}}%
\pgfpathlineto{\pgfqpoint{2.624709in}{2.862533in}}%
\pgfpathlineto{\pgfqpoint{2.623582in}{2.862895in}}%
\pgfpathlineto{\pgfqpoint{2.622455in}{2.863258in}}%
\pgfpathlineto{\pgfqpoint{2.621328in}{2.863622in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{2.863986in}}%
\pgfpathlineto{\pgfqpoint{2.619073in}{2.864350in}}%
\pgfpathlineto{\pgfqpoint{2.617946in}{2.864714in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{2.865079in}}%
\pgfpathlineto{\pgfqpoint{2.615692in}{2.865444in}}%
\pgfpathlineto{\pgfqpoint{2.614564in}{2.865810in}}%
\pgfpathlineto{\pgfqpoint{2.613437in}{2.866176in}}%
\pgfpathlineto{\pgfqpoint{2.612310in}{2.866542in}}%
\pgfpathlineto{\pgfqpoint{2.611183in}{2.866909in}}%
\pgfpathlineto{\pgfqpoint{2.610056in}{2.867276in}}%
\pgfpathlineto{\pgfqpoint{2.608928in}{2.867644in}}%
\pgfpathlineto{\pgfqpoint{2.607801in}{2.868012in}}%
\pgfpathlineto{\pgfqpoint{2.606674in}{2.868380in}}%
\pgfpathlineto{\pgfqpoint{2.605547in}{2.868748in}}%
\pgfpathlineto{\pgfqpoint{2.604419in}{2.869117in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{2.869487in}}%
\pgfpathlineto{\pgfqpoint{2.602165in}{2.869856in}}%
\pgfpathlineto{\pgfqpoint{2.601038in}{2.870226in}}%
\pgfpathlineto{\pgfqpoint{2.599911in}{2.870597in}}%
\pgfpathlineto{\pgfqpoint{2.598783in}{2.870967in}}%
\pgfpathlineto{\pgfqpoint{2.597656in}{2.871339in}}%
\pgfpathlineto{\pgfqpoint{2.596529in}{2.871710in}}%
\pgfpathlineto{\pgfqpoint{2.595402in}{2.872082in}}%
\pgfpathlineto{\pgfqpoint{2.594274in}{2.872454in}}%
\pgfpathlineto{\pgfqpoint{2.593147in}{2.872827in}}%
\pgfpathlineto{\pgfqpoint{2.592020in}{2.873200in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.873573in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{2.873947in}}%
\pgfpathlineto{\pgfqpoint{2.588638in}{2.874321in}}%
\pgfpathlineto{\pgfqpoint{2.587511in}{2.874696in}}%
\pgfpathlineto{\pgfqpoint{2.586384in}{2.875071in}}%
\pgfpathlineto{\pgfqpoint{2.585257in}{2.875446in}}%
\pgfpathlineto{\pgfqpoint{2.584129in}{2.875821in}}%
\pgfpathlineto{\pgfqpoint{2.583002in}{2.876197in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{2.876574in}}%
\pgfpathlineto{\pgfqpoint{2.580748in}{2.876951in}}%
\pgfpathlineto{\pgfqpoint{2.579621in}{2.877328in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{2.877705in}}%
\pgfpathlineto{\pgfqpoint{2.577366in}{2.878083in}}%
\pgfpathlineto{\pgfqpoint{2.576239in}{2.878461in}}%
\pgfpathlineto{\pgfqpoint{2.575112in}{2.878840in}}%
\pgfpathlineto{\pgfqpoint{2.573984in}{2.879219in}}%
\pgfpathlineto{\pgfqpoint{2.572857in}{2.879599in}}%
\pgfpathlineto{\pgfqpoint{2.571730in}{2.879978in}}%
\pgfpathlineto{\pgfqpoint{2.570603in}{2.880359in}}%
\pgfpathlineto{\pgfqpoint{2.569476in}{2.880739in}}%
\pgfpathlineto{\pgfqpoint{2.568348in}{2.881120in}}%
\pgfpathlineto{\pgfqpoint{2.567221in}{2.881501in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{2.881883in}}%
\pgfpathlineto{\pgfqpoint{2.564967in}{2.882265in}}%
\pgfpathlineto{\pgfqpoint{2.563839in}{2.882648in}}%
\pgfpathlineto{\pgfqpoint{2.562712in}{2.883030in}}%
\pgfpathlineto{\pgfqpoint{2.561585in}{2.883414in}}%
\pgfpathlineto{\pgfqpoint{2.560458in}{2.883797in}}%
\pgfpathlineto{\pgfqpoint{2.559331in}{2.884181in}}%
\pgfpathlineto{\pgfqpoint{2.558203in}{2.884566in}}%
\pgfpathlineto{\pgfqpoint{2.557076in}{2.884950in}}%
\pgfpathlineto{\pgfqpoint{2.555949in}{2.885335in}}%
\pgfpathlineto{\pgfqpoint{2.554822in}{2.885721in}}%
\pgfpathlineto{\pgfqpoint{2.553694in}{2.886107in}}%
\pgfpathlineto{\pgfqpoint{2.552567in}{2.886493in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{2.886880in}}%
\pgfpathlineto{\pgfqpoint{2.550313in}{2.887267in}}%
\pgfpathlineto{\pgfqpoint{2.549186in}{2.887654in}}%
\pgfpathlineto{\pgfqpoint{2.548058in}{2.888042in}}%
\pgfpathlineto{\pgfqpoint{2.546931in}{2.888430in}}%
\pgfpathlineto{\pgfqpoint{2.545804in}{2.888819in}}%
\pgfpathlineto{\pgfqpoint{2.544677in}{2.889208in}}%
\pgfpathlineto{\pgfqpoint{2.543549in}{2.889598in}}%
\pgfpathlineto{\pgfqpoint{2.542422in}{2.889987in}}%
\pgfpathlineto{\pgfqpoint{2.541295in}{2.890378in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{2.890768in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{2.891159in}}%
\pgfpathlineto{\pgfqpoint{2.537913in}{2.891550in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{2.891942in}}%
\pgfpathlineto{\pgfqpoint{2.535659in}{2.892334in}}%
\pgfpathlineto{\pgfqpoint{2.534532in}{2.892727in}}%
\pgfpathlineto{\pgfqpoint{2.533404in}{2.893120in}}%
\pgfpathlineto{\pgfqpoint{2.532277in}{2.893513in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{2.893907in}}%
\pgfpathlineto{\pgfqpoint{2.530023in}{2.894301in}}%
\pgfpathlineto{\pgfqpoint{2.528896in}{2.894695in}}%
\pgfpathlineto{\pgfqpoint{2.527768in}{2.895090in}}%
\pgfpathlineto{\pgfqpoint{2.526641in}{2.895486in}}%
\pgfpathlineto{\pgfqpoint{2.525514in}{2.895881in}}%
\pgfpathlineto{\pgfqpoint{2.524387in}{2.896277in}}%
\pgfpathlineto{\pgfqpoint{2.523259in}{2.896674in}}%
\pgfpathlineto{\pgfqpoint{2.522132in}{2.897071in}}%
\pgfpathlineto{\pgfqpoint{2.521005in}{2.897468in}}%
\pgfpathlineto{\pgfqpoint{2.519878in}{2.897866in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{2.898264in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{2.898662in}}%
\pgfpathlineto{\pgfqpoint{2.516496in}{2.899061in}}%
\pgfpathlineto{\pgfqpoint{2.515369in}{2.899460in}}%
\pgfpathlineto{\pgfqpoint{2.514242in}{2.899860in}}%
\pgfpathlineto{\pgfqpoint{2.513114in}{2.900260in}}%
\pgfpathlineto{\pgfqpoint{2.511987in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{2.510860in}{2.901061in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{2.901463in}}%
\pgfpathlineto{\pgfqpoint{2.508606in}{2.901864in}}%
\pgfpathlineto{\pgfqpoint{2.507478in}{2.902266in}}%
\pgfpathlineto{\pgfqpoint{2.506351in}{2.902669in}}%
\pgfpathlineto{\pgfqpoint{2.505224in}{2.903072in}}%
\pgfpathlineto{\pgfqpoint{2.504097in}{2.903475in}}%
\pgfpathlineto{\pgfqpoint{2.502969in}{2.903879in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{2.904283in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{2.904687in}}%
\pgfpathlineto{\pgfqpoint{2.499588in}{2.905092in}}%
\pgfpathlineto{\pgfqpoint{2.498461in}{2.905497in}}%
\pgfpathlineto{\pgfqpoint{2.497333in}{2.905903in}}%
\pgfpathlineto{\pgfqpoint{2.496206in}{2.906309in}}%
\pgfpathlineto{\pgfqpoint{2.495079in}{2.906716in}}%
\pgfpathlineto{\pgfqpoint{2.493952in}{2.907123in}}%
\pgfpathlineto{\pgfqpoint{2.492824in}{2.907530in}}%
\pgfpathlineto{\pgfqpoint{2.491697in}{2.907938in}}%
\pgfpathlineto{\pgfqpoint{2.490570in}{2.908346in}}%
\pgfpathlineto{\pgfqpoint{2.489443in}{2.908754in}}%
\pgfpathlineto{\pgfqpoint{2.488316in}{2.909163in}}%
\pgfpathlineto{\pgfqpoint{2.487188in}{2.909573in}}%
\pgfpathlineto{\pgfqpoint{2.486061in}{2.909982in}}%
\pgfpathlineto{\pgfqpoint{2.484934in}{2.910393in}}%
\pgfpathlineto{\pgfqpoint{2.483807in}{2.910803in}}%
\pgfpathlineto{\pgfqpoint{2.482679in}{2.911214in}}%
\pgfpathlineto{\pgfqpoint{2.481552in}{2.911626in}}%
\pgfpathlineto{\pgfqpoint{2.480425in}{2.912037in}}%
\pgfpathlineto{\pgfqpoint{2.479298in}{2.912450in}}%
\pgfpathlineto{\pgfqpoint{2.478171in}{2.912862in}}%
\pgfpathlineto{\pgfqpoint{2.477043in}{2.913275in}}%
\pgfpathlineto{\pgfqpoint{2.475916in}{2.913689in}}%
\pgfpathlineto{\pgfqpoint{2.474789in}{2.914103in}}%
\pgfpathlineto{\pgfqpoint{2.473662in}{2.914517in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{2.914932in}}%
\pgfpathlineto{\pgfqpoint{2.471407in}{2.915347in}}%
\pgfpathlineto{\pgfqpoint{2.470280in}{2.915763in}}%
\pgfpathlineto{\pgfqpoint{2.469153in}{2.916178in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{2.916595in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{2.917012in}}%
\pgfpathlineto{\pgfqpoint{2.465771in}{2.917429in}}%
\pgfpathlineto{\pgfqpoint{2.464644in}{2.917847in}}%
\pgfpathlineto{\pgfqpoint{2.463517in}{2.918265in}}%
\pgfpathlineto{\pgfqpoint{2.462389in}{2.918683in}}%
\pgfpathlineto{\pgfqpoint{2.461262in}{2.919102in}}%
\pgfpathlineto{\pgfqpoint{2.460135in}{2.919521in}}%
\pgfpathlineto{\pgfqpoint{2.459008in}{2.919941in}}%
\pgfpathlineto{\pgfqpoint{2.457881in}{2.920361in}}%
\pgfpathlineto{\pgfqpoint{2.456753in}{2.920782in}}%
\pgfpathlineto{\pgfqpoint{2.455626in}{2.921203in}}%
\pgfpathlineto{\pgfqpoint{2.454499in}{2.921624in}}%
\pgfpathlineto{\pgfqpoint{2.453372in}{2.922046in}}%
\pgfpathlineto{\pgfqpoint{2.452244in}{2.922468in}}%
\pgfpathlineto{\pgfqpoint{2.451117in}{2.922891in}}%
\pgfpathlineto{\pgfqpoint{2.449990in}{2.923314in}}%
\pgfpathlineto{\pgfqpoint{2.448863in}{2.923738in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{2.924161in}}%
\pgfpathlineto{\pgfqpoint{2.446608in}{2.924586in}}%
\pgfpathlineto{\pgfqpoint{2.445481in}{2.925011in}}%
\pgfpathlineto{\pgfqpoint{2.444354in}{2.925436in}}%
\pgfpathlineto{\pgfqpoint{2.443227in}{2.925862in}}%
\pgfpathlineto{\pgfqpoint{2.442099in}{2.926288in}}%
\pgfpathlineto{\pgfqpoint{2.440972in}{2.926714in}}%
\pgfpathlineto{\pgfqpoint{2.439845in}{2.927141in}}%
\pgfpathlineto{\pgfqpoint{2.438718in}{2.927568in}}%
\pgfpathlineto{\pgfqpoint{2.437591in}{2.927996in}}%
\pgfpathlineto{\pgfqpoint{2.436463in}{2.928424in}}%
\pgfpathlineto{\pgfqpoint{2.435336in}{2.928853in}}%
\pgfpathlineto{\pgfqpoint{2.434209in}{2.929282in}}%
\pgfpathlineto{\pgfqpoint{2.433082in}{2.929712in}}%
\pgfpathlineto{\pgfqpoint{2.431954in}{2.930142in}}%
\pgfpathlineto{\pgfqpoint{2.430827in}{2.930572in}}%
\pgfpathlineto{\pgfqpoint{2.429700in}{2.931003in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{2.931434in}}%
\pgfpathlineto{\pgfqpoint{2.427446in}{2.931866in}}%
\pgfpathlineto{\pgfqpoint{2.426318in}{2.932298in}}%
\pgfpathlineto{\pgfqpoint{2.425191in}{2.932730in}}%
\pgfpathlineto{\pgfqpoint{2.424064in}{2.933163in}}%
\pgfpathlineto{\pgfqpoint{2.422937in}{2.933596in}}%
\pgfpathlineto{\pgfqpoint{2.421809in}{2.934030in}}%
\pgfpathlineto{\pgfqpoint{2.420682in}{2.934465in}}%
\pgfpathlineto{\pgfqpoint{2.419555in}{2.934899in}}%
\pgfpathlineto{\pgfqpoint{2.418428in}{2.935334in}}%
\pgfpathlineto{\pgfqpoint{2.417301in}{2.935770in}}%
\pgfpathlineto{\pgfqpoint{2.416173in}{2.936206in}}%
\pgfpathlineto{\pgfqpoint{2.415046in}{2.936642in}}%
\pgfpathlineto{\pgfqpoint{2.413919in}{2.937079in}}%
\pgfpathlineto{\pgfqpoint{2.412792in}{2.937516in}}%
\pgfpathlineto{\pgfqpoint{2.411664in}{2.937954in}}%
\pgfpathlineto{\pgfqpoint{2.410537in}{2.938392in}}%
\pgfpathlineto{\pgfqpoint{2.409410in}{2.938831in}}%
\pgfpathlineto{\pgfqpoint{2.408283in}{2.939270in}}%
\pgfpathlineto{\pgfqpoint{2.407156in}{2.939709in}}%
\pgfpathlineto{\pgfqpoint{2.406028in}{2.940149in}}%
\pgfpathlineto{\pgfqpoint{2.404901in}{2.940590in}}%
\pgfpathlineto{\pgfqpoint{2.403774in}{2.941031in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{2.941472in}}%
\pgfpathlineto{\pgfqpoint{2.401519in}{2.941914in}}%
\pgfpathlineto{\pgfqpoint{2.400392in}{2.942356in}}%
\pgfpathlineto{\pgfqpoint{2.399265in}{2.942798in}}%
\pgfpathlineto{\pgfqpoint{2.398138in}{2.943241in}}%
\pgfpathlineto{\pgfqpoint{2.397011in}{2.943685in}}%
\pgfpathlineto{\pgfqpoint{2.395883in}{2.944129in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{2.944573in}}%
\pgfpathlineto{\pgfqpoint{2.393629in}{2.945018in}}%
\pgfpathlineto{\pgfqpoint{2.392502in}{2.945463in}}%
\pgfpathlineto{\pgfqpoint{2.391374in}{2.945909in}}%
\pgfpathlineto{\pgfqpoint{2.390247in}{2.946355in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{2.946801in}}%
\pgfpathlineto{\pgfqpoint{2.387993in}{2.947248in}}%
\pgfpathlineto{\pgfqpoint{2.386866in}{2.947696in}}%
\pgfpathlineto{\pgfqpoint{2.385738in}{2.948144in}}%
\pgfpathlineto{\pgfqpoint{2.384611in}{2.948592in}}%
\pgfpathlineto{\pgfqpoint{2.383484in}{2.949041in}}%
\pgfpathlineto{\pgfqpoint{2.382357in}{2.949490in}}%
\pgfpathlineto{\pgfqpoint{2.381229in}{2.949940in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{2.950390in}}%
\pgfpathlineto{\pgfqpoint{2.378975in}{2.950841in}}%
\pgfpathlineto{\pgfqpoint{2.377848in}{2.951292in}}%
\pgfpathlineto{\pgfqpoint{2.376721in}{2.951743in}}%
\pgfpathlineto{\pgfqpoint{2.375593in}{2.952195in}}%
\pgfpathlineto{\pgfqpoint{2.374466in}{2.952648in}}%
\pgfpathlineto{\pgfqpoint{2.373339in}{2.953101in}}%
\pgfpathlineto{\pgfqpoint{2.372212in}{2.953554in}}%
\pgfpathlineto{\pgfqpoint{2.371084in}{2.954008in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{2.954462in}}%
\pgfpathlineto{\pgfqpoint{2.368830in}{2.954917in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{2.955372in}}%
\pgfpathlineto{\pgfqpoint{2.366576in}{2.955827in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{2.956283in}}%
\pgfpathlineto{\pgfqpoint{2.364321in}{2.956740in}}%
\pgfpathlineto{\pgfqpoint{2.363194in}{2.957197in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{2.957654in}}%
\pgfpathlineto{\pgfqpoint{2.360939in}{2.958112in}}%
\pgfpathlineto{\pgfqpoint{2.359812in}{2.958571in}}%
\pgfpathlineto{\pgfqpoint{2.358685in}{2.959029in}}%
\pgfpathlineto{\pgfqpoint{2.357558in}{2.959489in}}%
\pgfpathlineto{\pgfqpoint{2.356431in}{2.959948in}}%
\pgfpathlineto{\pgfqpoint{2.355303in}{2.960409in}}%
\pgfpathlineto{\pgfqpoint{2.354176in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{2.353049in}{2.961330in}}%
\pgfpathlineto{\pgfqpoint{2.351922in}{2.961792in}}%
\pgfpathlineto{\pgfqpoint{2.350794in}{2.962254in}}%
\pgfpathlineto{\pgfqpoint{2.349667in}{2.962716in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{2.963179in}}%
\pgfpathlineto{\pgfqpoint{2.347413in}{2.963643in}}%
\pgfpathlineto{\pgfqpoint{2.346286in}{2.964107in}}%
\pgfpathlineto{\pgfqpoint{2.345158in}{2.964571in}}%
\pgfpathlineto{\pgfqpoint{2.344031in}{2.965036in}}%
\pgfpathlineto{\pgfqpoint{2.342904in}{2.965501in}}%
\pgfpathlineto{\pgfqpoint{2.341777in}{2.965967in}}%
\pgfpathlineto{\pgfqpoint{2.340649in}{2.966433in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{2.966900in}}%
\pgfpathlineto{\pgfqpoint{2.338395in}{2.967367in}}%
\pgfpathlineto{\pgfqpoint{2.337268in}{2.967834in}}%
\pgfpathlineto{\pgfqpoint{2.336141in}{2.968302in}}%
\pgfpathlineto{\pgfqpoint{2.335013in}{2.968771in}}%
\pgfpathlineto{\pgfqpoint{2.333886in}{2.969240in}}%
\pgfpathlineto{\pgfqpoint{2.332759in}{2.969709in}}%
\pgfpathlineto{\pgfqpoint{2.331632in}{2.970179in}}%
\pgfpathlineto{\pgfqpoint{2.330504in}{2.970650in}}%
\pgfpathlineto{\pgfqpoint{2.329377in}{2.971121in}}%
\pgfpathlineto{\pgfqpoint{2.328250in}{2.971592in}}%
\pgfpathlineto{\pgfqpoint{2.327123in}{2.972064in}}%
\pgfpathlineto{\pgfqpoint{2.325996in}{2.972536in}}%
\pgfpathlineto{\pgfqpoint{2.324868in}{2.973009in}}%
\pgfpathlineto{\pgfqpoint{2.323741in}{2.973482in}}%
\pgfpathlineto{\pgfqpoint{2.322614in}{2.973956in}}%
\pgfpathlineto{\pgfqpoint{2.321487in}{2.974430in}}%
\pgfpathlineto{\pgfqpoint{2.320359in}{2.974905in}}%
\pgfpathlineto{\pgfqpoint{2.319232in}{2.975380in}}%
\pgfpathlineto{\pgfqpoint{2.318105in}{2.975856in}}%
\pgfpathlineto{\pgfqpoint{2.316978in}{2.976332in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{2.976808in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{2.977285in}}%
\pgfpathlineto{\pgfqpoint{2.313596in}{2.977763in}}%
\pgfpathlineto{\pgfqpoint{2.312469in}{2.978241in}}%
\pgfpathlineto{\pgfqpoint{2.311342in}{2.978719in}}%
\pgfpathlineto{\pgfqpoint{2.310214in}{2.979198in}}%
\pgfpathlineto{\pgfqpoint{2.309087in}{2.979678in}}%
\pgfpathlineto{\pgfqpoint{2.307960in}{2.980158in}}%
\pgfpathlineto{\pgfqpoint{2.306833in}{2.980638in}}%
\pgfpathlineto{\pgfqpoint{2.305706in}{2.981119in}}%
\pgfpathlineto{\pgfqpoint{2.304578in}{2.981600in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{2.982082in}}%
\pgfpathlineto{\pgfqpoint{2.302324in}{2.982564in}}%
\pgfpathlineto{\pgfqpoint{2.301197in}{2.983047in}}%
\pgfpathlineto{\pgfqpoint{2.300069in}{2.983530in}}%
\pgfpathlineto{\pgfqpoint{2.298942in}{2.984014in}}%
\pgfpathlineto{\pgfqpoint{2.297815in}{2.984498in}}%
\pgfpathlineto{\pgfqpoint{2.296688in}{2.984983in}}%
\pgfpathlineto{\pgfqpoint{2.295561in}{2.985468in}}%
\pgfpathlineto{\pgfqpoint{2.294433in}{2.985954in}}%
\pgfpathlineto{\pgfqpoint{2.293306in}{2.986440in}}%
\pgfpathlineto{\pgfqpoint{2.292179in}{2.986927in}}%
\pgfpathlineto{\pgfqpoint{2.291052in}{2.987414in}}%
\pgfpathlineto{\pgfqpoint{2.289924in}{2.987902in}}%
\pgfpathlineto{\pgfqpoint{2.288797in}{2.988390in}}%
\pgfpathlineto{\pgfqpoint{2.287670in}{2.988879in}}%
\pgfpathlineto{\pgfqpoint{2.286543in}{2.989368in}}%
\pgfpathlineto{\pgfqpoint{2.285416in}{2.989857in}}%
\pgfpathlineto{\pgfqpoint{2.284288in}{2.990347in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{2.990838in}}%
\pgfpathlineto{\pgfqpoint{2.282034in}{2.991329in}}%
\pgfpathlineto{\pgfqpoint{2.280907in}{2.991821in}}%
\pgfpathlineto{\pgfqpoint{2.279779in}{2.992313in}}%
\pgfpathlineto{\pgfqpoint{2.278652in}{2.992805in}}%
\pgfpathlineto{\pgfqpoint{2.277525in}{2.993298in}}%
\pgfpathlineto{\pgfqpoint{2.276398in}{2.993792in}}%
\pgfpathlineto{\pgfqpoint{2.275271in}{2.994286in}}%
\pgfpathlineto{\pgfqpoint{2.274143in}{2.994781in}}%
\pgfpathlineto{\pgfqpoint{2.273016in}{2.995276in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{2.995771in}}%
\pgfpathlineto{\pgfqpoint{2.270762in}{2.996267in}}%
\pgfpathlineto{\pgfqpoint{2.269634in}{2.996764in}}%
\pgfpathlineto{\pgfqpoint{2.268507in}{2.997261in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{2.997758in}}%
\pgfpathlineto{\pgfqpoint{2.266253in}{2.998256in}}%
\pgfpathlineto{\pgfqpoint{2.265126in}{2.998755in}}%
\pgfpathlineto{\pgfqpoint{2.263998in}{2.999254in}}%
\pgfpathlineto{\pgfqpoint{2.262871in}{2.999753in}}%
\pgfpathlineto{\pgfqpoint{2.261744in}{3.000253in}}%
\pgfpathlineto{\pgfqpoint{2.260617in}{3.000754in}}%
\pgfpathlineto{\pgfqpoint{2.259489in}{3.001255in}}%
\pgfpathlineto{\pgfqpoint{2.258362in}{3.001756in}}%
\pgfpathlineto{\pgfqpoint{2.257235in}{3.002258in}}%
\pgfpathlineto{\pgfqpoint{2.256108in}{3.002761in}}%
\pgfpathlineto{\pgfqpoint{2.254981in}{3.003264in}}%
\pgfpathlineto{\pgfqpoint{2.253853in}{3.003767in}}%
\pgfpathlineto{\pgfqpoint{2.252726in}{3.004271in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{3.004776in}}%
\pgfpathlineto{\pgfqpoint{2.250472in}{3.005281in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{3.005786in}}%
\pgfpathlineto{\pgfqpoint{2.248217in}{3.006292in}}%
\pgfpathlineto{\pgfqpoint{2.247090in}{3.006799in}}%
\pgfpathlineto{\pgfqpoint{2.245963in}{3.007306in}}%
\pgfpathlineto{\pgfqpoint{2.244836in}{3.007813in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{3.008322in}}%
\pgfpathlineto{\pgfqpoint{2.242581in}{3.008830in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{3.009339in}}%
\pgfpathlineto{\pgfqpoint{2.240327in}{3.009849in}}%
\pgfpathlineto{\pgfqpoint{2.239199in}{3.010359in}}%
\pgfpathlineto{\pgfqpoint{2.238072in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.236945in}{3.011381in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{3.011892in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{2.233563in}{3.012917in}}%
\pgfpathlineto{\pgfqpoint{2.232436in}{3.013430in}}%
\pgfpathlineto{\pgfqpoint{2.231309in}{3.013944in}}%
\pgfpathlineto{\pgfqpoint{2.230182in}{3.014458in}}%
\pgfpathlineto{\pgfqpoint{2.229054in}{3.014973in}}%
\pgfpathlineto{\pgfqpoint{2.227927in}{3.015488in}}%
\pgfpathlineto{\pgfqpoint{2.226800in}{3.016004in}}%
\pgfpathlineto{\pgfqpoint{2.225673in}{3.016520in}}%
\pgfpathlineto{\pgfqpoint{2.224546in}{3.017037in}}%
\pgfpathlineto{\pgfqpoint{2.223418in}{3.017554in}}%
\pgfpathlineto{\pgfqpoint{2.222291in}{3.018072in}}%
\pgfpathlineto{\pgfqpoint{2.221164in}{3.018590in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.218909in}{3.019629in}}%
\pgfpathlineto{\pgfqpoint{2.217782in}{3.020148in}}%
\pgfpathlineto{\pgfqpoint{2.216655in}{3.020669in}}%
\pgfpathlineto{\pgfqpoint{2.215528in}{3.021190in}}%
\pgfpathlineto{\pgfqpoint{2.214401in}{3.021711in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{3.022233in}}%
\pgfpathlineto{\pgfqpoint{2.212146in}{3.022756in}}%
\pgfpathlineto{\pgfqpoint{2.211019in}{3.023279in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{3.023802in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{3.024326in}}%
\pgfpathlineto{\pgfqpoint{2.207637in}{3.024851in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{3.025376in}}%
\pgfpathlineto{\pgfqpoint{2.205383in}{3.025902in}}%
\pgfpathlineto{\pgfqpoint{2.204256in}{3.026428in}}%
\pgfpathlineto{\pgfqpoint{2.203128in}{3.026955in}}%
\pgfpathlineto{\pgfqpoint{2.202001in}{3.027482in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{3.028009in}}%
\pgfpathlineto{\pgfqpoint{2.199747in}{3.028538in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{3.029067in}}%
\pgfpathlineto{\pgfqpoint{2.197492in}{3.029596in}}%
\pgfpathlineto{\pgfqpoint{2.196365in}{3.030126in}}%
\pgfpathlineto{\pgfqpoint{2.195238in}{3.030656in}}%
\pgfpathlineto{\pgfqpoint{2.194111in}{3.031187in}}%
\pgfpathlineto{\pgfqpoint{2.192983in}{3.031719in}}%
\pgfpathlineto{\pgfqpoint{2.191856in}{3.032251in}}%
\pgfpathlineto{\pgfqpoint{2.190729in}{3.032783in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{3.033316in}}%
\pgfpathlineto{\pgfqpoint{2.188474in}{3.033850in}}%
\pgfpathlineto{\pgfqpoint{2.187347in}{3.034384in}}%
\pgfpathlineto{\pgfqpoint{2.186220in}{3.034918in}}%
\pgfpathlineto{\pgfqpoint{2.185093in}{3.035454in}}%
\pgfpathlineto{\pgfqpoint{2.183966in}{3.035989in}}%
\pgfpathlineto{\pgfqpoint{2.182838in}{3.036526in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{3.037062in}}%
\pgfpathlineto{\pgfqpoint{2.180584in}{3.037600in}}%
\pgfpathlineto{\pgfqpoint{2.179457in}{3.038138in}}%
\pgfpathlineto{\pgfqpoint{2.178329in}{3.038676in}}%
\pgfpathlineto{\pgfqpoint{2.177202in}{3.039215in}}%
\pgfpathlineto{\pgfqpoint{2.176075in}{3.039754in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{3.040294in}}%
\pgfpathlineto{\pgfqpoint{2.173821in}{3.040835in}}%
\pgfpathlineto{\pgfqpoint{2.172693in}{3.041376in}}%
\pgfpathlineto{\pgfqpoint{2.171566in}{3.041918in}}%
\pgfpathlineto{\pgfqpoint{2.170439in}{3.042460in}}%
\pgfpathlineto{\pgfqpoint{2.169312in}{3.043003in}}%
\pgfpathlineto{\pgfqpoint{2.168184in}{3.043546in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{2.165930in}{3.044634in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{3.045179in}}%
\pgfpathlineto{\pgfqpoint{2.163676in}{3.045724in}}%
\pgfpathlineto{\pgfqpoint{2.162548in}{3.046270in}}%
\pgfpathlineto{\pgfqpoint{2.161421in}{3.046817in}}%
\pgfpathlineto{\pgfqpoint{2.160294in}{3.047364in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{3.047912in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{3.048460in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{3.049009in}}%
\pgfpathlineto{\pgfqpoint{2.155785in}{3.049558in}}%
\pgfpathlineto{\pgfqpoint{2.154658in}{3.050108in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{3.050658in}}%
\pgfpathlineto{\pgfqpoint{2.152403in}{3.051209in}}%
\pgfpathlineto{\pgfqpoint{2.151276in}{3.051761in}}%
\pgfpathlineto{\pgfqpoint{2.150149in}{3.052313in}}%
\pgfpathlineto{\pgfqpoint{2.149022in}{3.052865in}}%
\pgfpathlineto{\pgfqpoint{2.147894in}{3.053418in}}%
\pgfpathlineto{\pgfqpoint{2.146767in}{3.053972in}}%
\pgfpathlineto{\pgfqpoint{2.145640in}{3.054526in}}%
\pgfpathlineto{\pgfqpoint{2.144513in}{3.055081in}}%
\pgfpathlineto{\pgfqpoint{2.143386in}{3.055636in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{3.056192in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{3.056749in}}%
\pgfpathlineto{\pgfqpoint{2.140004in}{3.057306in}}%
\pgfpathlineto{\pgfqpoint{2.138877in}{3.057863in}}%
\pgfpathlineto{\pgfqpoint{2.137749in}{3.058422in}}%
\pgfpathlineto{\pgfqpoint{2.136622in}{3.058980in}}%
\pgfpathlineto{\pgfqpoint{2.135495in}{3.059540in}}%
\pgfpathlineto{\pgfqpoint{2.134368in}{3.060099in}}%
\pgfpathlineto{\pgfqpoint{2.133241in}{3.060660in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{3.061221in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{3.061782in}}%
\pgfpathlineto{\pgfqpoint{2.129859in}{3.062344in}}%
\pgfpathlineto{\pgfqpoint{2.128732in}{3.062907in}}%
\pgfpathlineto{\pgfqpoint{2.127604in}{3.063470in}}%
\pgfpathlineto{\pgfqpoint{2.126477in}{3.064034in}}%
\pgfpathlineto{\pgfqpoint{2.125350in}{3.064598in}}%
\pgfpathlineto{\pgfqpoint{2.124223in}{3.065163in}}%
\pgfpathlineto{\pgfqpoint{2.123096in}{3.065728in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{3.066294in}}%
\pgfpathlineto{\pgfqpoint{2.120841in}{3.066861in}}%
\pgfpathlineto{\pgfqpoint{2.119714in}{3.067428in}}%
\pgfpathlineto{\pgfqpoint{2.118587in}{3.067996in}}%
\pgfpathlineto{\pgfqpoint{2.117459in}{3.068564in}}%
\pgfpathlineto{\pgfqpoint{2.116332in}{3.069133in}}%
\pgfpathlineto{\pgfqpoint{2.115205in}{3.069702in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{3.070272in}}%
\pgfpathlineto{\pgfqpoint{2.112951in}{3.070843in}}%
\pgfpathlineto{\pgfqpoint{2.111823in}{3.071414in}}%
\pgfpathlineto{\pgfqpoint{2.110696in}{3.071986in}}%
\pgfpathlineto{\pgfqpoint{2.109569in}{3.072558in}}%
\pgfpathlineto{\pgfqpoint{2.108442in}{3.073131in}}%
\pgfpathlineto{\pgfqpoint{2.107314in}{3.073704in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{3.074278in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{3.074853in}}%
\pgfpathlineto{\pgfqpoint{2.103933in}{3.075428in}}%
\pgfpathlineto{\pgfqpoint{2.102806in}{3.076004in}}%
\pgfpathlineto{\pgfqpoint{2.101678in}{3.076580in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{3.077157in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{3.077734in}}%
\pgfpathlineto{\pgfqpoint{2.098297in}{3.078312in}}%
\pgfpathlineto{\pgfqpoint{2.097169in}{3.078891in}}%
\pgfpathlineto{\pgfqpoint{2.096042in}{3.079470in}}%
\pgfpathlineto{\pgfqpoint{2.094915in}{3.080050in}}%
\pgfpathlineto{\pgfqpoint{2.093788in}{3.080630in}}%
\pgfpathlineto{\pgfqpoint{2.092661in}{3.081211in}}%
\pgfpathlineto{\pgfqpoint{2.091533in}{3.081793in}}%
\pgfpathlineto{\pgfqpoint{2.090406in}{3.082375in}}%
\pgfpathlineto{\pgfqpoint{2.089279in}{3.082957in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{3.083541in}}%
\pgfpathlineto{\pgfqpoint{2.087024in}{3.084125in}}%
\pgfpathlineto{\pgfqpoint{2.085897in}{3.084709in}}%
\pgfpathlineto{\pgfqpoint{2.084770in}{3.085294in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{3.085880in}}%
\pgfpathlineto{\pgfqpoint{2.082516in}{3.086466in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{3.087052in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{3.087640in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{3.088228in}}%
\pgfpathlineto{\pgfqpoint{2.078007in}{3.088816in}}%
\pgfpathlineto{\pgfqpoint{2.076879in}{3.089405in}}%
\pgfpathlineto{\pgfqpoint{2.075752in}{3.089995in}}%
\pgfpathlineto{\pgfqpoint{2.074625in}{3.090585in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{3.091176in}}%
\pgfpathlineto{\pgfqpoint{2.072371in}{3.091768in}}%
\pgfpathlineto{\pgfqpoint{2.071243in}{3.092360in}}%
\pgfpathlineto{\pgfqpoint{2.070116in}{3.092952in}}%
\pgfpathlineto{\pgfqpoint{2.068989in}{3.093546in}}%
\pgfpathlineto{\pgfqpoint{2.067862in}{3.094140in}}%
\pgfpathlineto{\pgfqpoint{2.066734in}{3.094734in}}%
\pgfpathlineto{\pgfqpoint{2.065607in}{3.095329in}}%
\pgfpathlineto{\pgfqpoint{2.064480in}{3.095925in}}%
\pgfpathlineto{\pgfqpoint{2.063353in}{3.096521in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{3.097118in}}%
\pgfpathlineto{\pgfqpoint{2.061098in}{3.097715in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{3.098313in}}%
\pgfpathlineto{\pgfqpoint{2.058844in}{3.098912in}}%
\pgfpathlineto{\pgfqpoint{2.057717in}{3.099511in}}%
\pgfpathlineto{\pgfqpoint{2.056589in}{3.100111in}}%
\pgfpathlineto{\pgfqpoint{2.055462in}{3.100711in}}%
\pgfpathlineto{\pgfqpoint{2.054335in}{3.101312in}}%
\pgfpathlineto{\pgfqpoint{2.053208in}{3.101914in}}%
\pgfpathlineto{\pgfqpoint{2.052081in}{3.102516in}}%
\pgfpathlineto{\pgfqpoint{2.050953in}{3.103119in}}%
\pgfpathlineto{\pgfqpoint{2.049826in}{3.103722in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{3.104326in}}%
\pgfpathlineto{\pgfqpoint{2.047572in}{3.104931in}}%
\pgfpathlineto{\pgfqpoint{2.046444in}{3.105536in}}%
\pgfpathlineto{\pgfqpoint{2.045317in}{3.106142in}}%
\pgfpathlineto{\pgfqpoint{2.044190in}{3.106748in}}%
\pgfpathlineto{\pgfqpoint{2.043063in}{3.107355in}}%
\pgfpathlineto{\pgfqpoint{2.041936in}{3.107963in}}%
\pgfpathlineto{\pgfqpoint{2.040808in}{3.108571in}}%
\pgfpathlineto{\pgfqpoint{2.039681in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{2.038554in}{3.109790in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{3.110400in}}%
\pgfpathlineto{\pgfqpoint{2.036299in}{3.111011in}}%
\pgfpathlineto{\pgfqpoint{2.035172in}{3.111622in}}%
\pgfpathlineto{\pgfqpoint{2.034045in}{3.112234in}}%
\pgfpathlineto{\pgfqpoint{2.032918in}{3.112846in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{3.113460in}}%
\pgfpathlineto{\pgfqpoint{2.030663in}{3.114073in}}%
\pgfpathlineto{\pgfqpoint{2.029536in}{3.114688in}}%
\pgfpathlineto{\pgfqpoint{2.028409in}{3.115303in}}%
\pgfpathlineto{\pgfqpoint{2.027282in}{3.115918in}}%
\pgfpathlineto{\pgfqpoint{2.026154in}{3.116534in}}%
\pgfpathlineto{\pgfqpoint{2.025027in}{3.117151in}}%
\pgfpathlineto{\pgfqpoint{2.023900in}{3.117769in}}%
\pgfpathlineto{\pgfqpoint{2.022773in}{3.118387in}}%
\pgfpathlineto{\pgfqpoint{2.021646in}{3.119006in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{3.119625in}}%
\pgfpathlineto{\pgfqpoint{2.019391in}{3.120245in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{3.120865in}}%
\pgfpathlineto{\pgfqpoint{2.017137in}{3.121487in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{3.122108in}}%
\pgfpathlineto{\pgfqpoint{2.014882in}{3.122731in}}%
\pgfpathlineto{\pgfqpoint{2.013755in}{3.123354in}}%
\pgfpathlineto{\pgfqpoint{2.012628in}{3.123977in}}%
\pgfpathlineto{\pgfqpoint{2.011501in}{3.124602in}}%
\pgfpathlineto{\pgfqpoint{2.010373in}{3.125227in}}%
\pgfpathlineto{\pgfqpoint{2.009246in}{3.125852in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{3.126478in}}%
\pgfpathlineto{\pgfqpoint{2.006992in}{3.127105in}}%
\pgfpathlineto{\pgfqpoint{2.005864in}{3.127733in}}%
\pgfpathlineto{\pgfqpoint{2.004737in}{3.128361in}}%
\pgfpathlineto{\pgfqpoint{2.003610in}{3.128989in}}%
\pgfpathlineto{\pgfqpoint{2.002483in}{3.129619in}}%
\pgfpathlineto{\pgfqpoint{2.001356in}{3.130249in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{3.130879in}}%
\pgfpathlineto{\pgfqpoint{1.999101in}{3.131510in}}%
\pgfpathlineto{\pgfqpoint{1.997974in}{3.132142in}}%
\pgfpathlineto{\pgfqpoint{1.996847in}{3.132775in}}%
\pgfpathlineto{\pgfqpoint{1.995719in}{3.133408in}}%
\pgfpathlineto{\pgfqpoint{1.994592in}{3.134041in}}%
\pgfpathlineto{\pgfqpoint{1.993465in}{3.134676in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{3.135311in}}%
\pgfpathlineto{\pgfqpoint{1.991211in}{3.135946in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{3.136583in}}%
\pgfpathlineto{\pgfqpoint{1.988956in}{3.137220in}}%
\pgfpathlineto{\pgfqpoint{1.987829in}{3.137857in}}%
\pgfpathlineto{\pgfqpoint{1.986702in}{3.138495in}}%
\pgfpathlineto{\pgfqpoint{1.985574in}{3.139134in}}%
\pgfpathlineto{\pgfqpoint{1.984447in}{3.139774in}}%
\pgfpathlineto{\pgfqpoint{1.983320in}{3.140414in}}%
\pgfpathlineto{\pgfqpoint{1.982193in}{3.141054in}}%
\pgfpathlineto{\pgfqpoint{1.981066in}{3.141696in}}%
\pgfpathlineto{\pgfqpoint{1.979938in}{3.142338in}}%
\pgfpathlineto{\pgfqpoint{1.978811in}{3.142980in}}%
\pgfpathlineto{\pgfqpoint{1.977684in}{3.143624in}}%
\pgfpathlineto{\pgfqpoint{1.976557in}{3.144268in}}%
\pgfpathlineto{\pgfqpoint{1.975429in}{3.144912in}}%
\pgfpathlineto{\pgfqpoint{1.974302in}{3.145557in}}%
\pgfpathlineto{\pgfqpoint{1.973175in}{3.146203in}}%
\pgfpathlineto{\pgfqpoint{1.972048in}{3.146850in}}%
\pgfpathlineto{\pgfqpoint{1.970921in}{3.147497in}}%
\pgfpathlineto{\pgfqpoint{1.969793in}{3.148145in}}%
\pgfpathlineto{\pgfqpoint{1.968666in}{3.148793in}}%
\pgfpathlineto{\pgfqpoint{1.967539in}{3.149442in}}%
\pgfpathlineto{\pgfqpoint{1.966412in}{3.150092in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{3.150743in}}%
\pgfpathlineto{\pgfqpoint{1.964157in}{3.151394in}}%
\pgfpathlineto{\pgfqpoint{1.963030in}{3.152045in}}%
\pgfpathlineto{\pgfqpoint{1.961903in}{3.152698in}}%
\pgfpathlineto{\pgfqpoint{1.960776in}{3.153351in}}%
\pgfpathlineto{\pgfqpoint{1.959648in}{3.154005in}}%
\pgfpathlineto{\pgfqpoint{1.958521in}{3.154659in}}%
\pgfpathlineto{\pgfqpoint{1.957394in}{3.155314in}}%
\pgfpathlineto{\pgfqpoint{1.956267in}{3.155969in}}%
\pgfpathlineto{\pgfqpoint{1.955139in}{3.156626in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{3.157283in}}%
\pgfpathlineto{\pgfqpoint{1.952885in}{3.157940in}}%
\pgfpathlineto{\pgfqpoint{1.951758in}{3.158599in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{3.159258in}}%
\pgfpathlineto{\pgfqpoint{1.949503in}{3.159917in}}%
\pgfpathlineto{\pgfqpoint{1.948376in}{3.160577in}}%
\pgfpathlineto{\pgfqpoint{1.947249in}{3.161238in}}%
\pgfpathlineto{\pgfqpoint{1.946122in}{3.161900in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{3.162562in}}%
\pgfpathlineto{\pgfqpoint{1.943867in}{3.163225in}}%
\pgfpathlineto{\pgfqpoint{1.942740in}{3.163889in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{3.164553in}}%
\pgfpathlineto{\pgfqpoint{1.940486in}{3.165218in}}%
\pgfpathlineto{\pgfqpoint{1.939358in}{3.165883in}}%
\pgfpathlineto{\pgfqpoint{1.938231in}{3.166549in}}%
\pgfpathlineto{\pgfqpoint{1.937104in}{3.167216in}}%
\pgfpathlineto{\pgfqpoint{1.935977in}{3.167884in}}%
\pgfpathlineto{\pgfqpoint{1.934849in}{3.168552in}}%
\pgfpathlineto{\pgfqpoint{1.933722in}{3.169221in}}%
\pgfpathlineto{\pgfqpoint{1.932595in}{3.169890in}}%
\pgfpathlineto{\pgfqpoint{1.931468in}{3.170561in}}%
\pgfpathlineto{\pgfqpoint{1.930341in}{3.171232in}}%
\pgfpathlineto{\pgfqpoint{1.929213in}{3.171903in}}%
\pgfpathlineto{\pgfqpoint{1.928086in}{3.172575in}}%
\pgfpathlineto{\pgfqpoint{1.926959in}{3.173248in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{3.173922in}}%
\pgfpathlineto{\pgfqpoint{1.924704in}{3.174596in}}%
\pgfpathlineto{\pgfqpoint{1.923577in}{3.175271in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{3.175947in}}%
\pgfpathlineto{\pgfqpoint{1.921323in}{3.176623in}}%
\pgfpathlineto{\pgfqpoint{1.920196in}{3.177300in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{3.177978in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{3.177978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.721569,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.721569,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.919068in}{0.886111in}}{\pgfqpoint{2.962876in}{2.231429in}}{%
\pgfpathmoveto{\pgfqpoint{1.919068in}{1.822022in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.920196in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.921323in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.923577in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.924704in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.926959in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.928086in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.929213in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.930341in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.931468in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.932595in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.933722in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.934849in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.935977in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.937104in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.938231in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.939358in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.940486in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.942740in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.943867in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.946122in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.947249in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.948376in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.949503in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.951758in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.952885in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.955139in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.956267in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.957394in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.958521in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.959648in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.960776in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.961903in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.963030in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.964157in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.966412in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.967539in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.968666in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.969793in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.970921in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.972048in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.973175in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.974302in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.975429in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.976557in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.977684in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.978811in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.979938in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.981066in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.982193in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.983320in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.984447in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.985574in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.986702in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.987829in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.988956in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.991211in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.993465in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.994592in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.995719in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.996847in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.997974in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.999101in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.001356in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.002483in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.003610in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.004737in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.005864in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.006992in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.009246in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.010373in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.011501in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.012628in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.013755in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.014882in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.017137in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.019391in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.021646in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.022773in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.023900in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.025027in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.026154in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.027282in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.028409in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.029536in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.030663in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.032918in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.034045in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.035172in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.036299in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.038554in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.039681in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.040808in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.041936in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.043063in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.044190in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.045317in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.046444in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.047572in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.049826in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.050953in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.052081in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.053208in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.054335in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.055462in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.056589in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.057717in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.058844in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.061098in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.063353in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.064480in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.065607in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.066734in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.067862in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.068989in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.070116in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.071243in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.072371in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.074625in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.075752in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.076879in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.078007in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.082516in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.084770in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.085897in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.087024in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.089279in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.090406in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.091533in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.092661in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.093788in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.094915in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.096042in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.097169in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.098297in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.101678in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.102806in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.103933in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.107314in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.108442in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.109569in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.110696in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.111823in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.112951in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.115205in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.116332in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.117459in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.118587in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.119714in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.120841in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.123096in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.124223in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.125350in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.126477in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.127604in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.128732in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.129859in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.133241in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.134368in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.135495in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.136622in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.137749in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.138877in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.140004in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.143386in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.144513in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.145640in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.146767in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.147894in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.149022in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.150149in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.151276in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.152403in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.154658in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.155785in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.160294in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.161421in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.162548in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.163676in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.165930in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.168184in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.169312in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.170439in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.171566in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.172693in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.173821in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.176075in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.177202in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.178329in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.179457in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.180584in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.182838in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.183966in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.185093in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.186220in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.187347in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.188474in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.190729in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.191856in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.192983in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.194111in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.195238in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.196365in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.197492in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.199747in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.202001in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.203128in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.204256in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.205383in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.207637in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.211019in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.212146in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.214401in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.215528in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.216655in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.217782in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.218909in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.221164in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.222291in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.223418in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.224546in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.225673in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.226800in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.227927in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.229054in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.230182in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.231309in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.232436in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.233563in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.236945in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.238072in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.239199in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.240327in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.242581in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.244836in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.245963in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.247090in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.248217in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.250472in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.252726in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.253853in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.254981in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.256108in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.257235in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.258362in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.259489in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.260617in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.261744in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.262871in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.263998in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.265126in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.266253in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.268507in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.269634in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.270762in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.273016in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.274143in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.275271in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.276398in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.277525in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.278652in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.279779in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.280907in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.282034in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.284288in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.285416in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.286543in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.287670in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.288797in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.289924in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.291052in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.292179in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.293306in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.294433in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.295561in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.296688in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.297815in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.298942in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.300069in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.301197in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.302324in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.304578in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.305706in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.306833in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.307960in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.309087in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.310214in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.311342in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.312469in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.313596in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.316978in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.318105in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.319232in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.320359in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.321487in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.322614in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.323741in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.324868in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.325996in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.327123in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.328250in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.329377in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.330504in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.331632in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.332759in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.333886in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.335013in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.336141in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.337268in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.338395in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.340649in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.341777in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.342904in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.344031in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.345158in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.346286in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.347413in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.349667in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.350794in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.351922in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.353049in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.354176in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.355303in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.356431in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.357558in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.358685in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.359812in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.360939in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.363194in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.364321in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.366576in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.368830in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.371084in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.372212in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.373339in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.374466in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.375593in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.376721in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.377848in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.378975in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.381229in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.382357in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.383484in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.384611in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.385738in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.386866in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.387993in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.390247in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.391374in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.392502in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.393629in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.395883in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.397011in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.398138in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.399265in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.400392in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.401519in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.403774in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.404901in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.406028in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.407156in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.408283in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.409410in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.410537in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.411664in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.412792in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.413919in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.415046in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.416173in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.417301in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.418428in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.419555in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.420682in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.421809in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.422937in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.424064in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.425191in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.426318in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.427446in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.429700in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.430827in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.431954in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.433082in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.434209in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.435336in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.436463in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.437591in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.438718in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.439845in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.440972in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.442099in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.443227in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.444354in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.445481in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.446608in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.448863in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.449990in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.451117in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.452244in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.453372in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.454499in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.455626in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.456753in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.457881in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.459008in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.460135in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.461262in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.462389in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.463517in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.464644in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.465771in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.469153in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.470280in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.471407in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.473662in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.474789in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.475916in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.477043in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.478171in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.479298in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.480425in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.481552in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.482679in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.483807in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.484934in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.486061in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.487188in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.488316in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.489443in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.490570in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.491697in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.492824in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.493952in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.495079in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.496206in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.497333in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.498461in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.499588in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.502969in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.504097in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.505224in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.506351in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.507478in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.508606in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.510860in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.511987in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.513114in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.514242in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.515369in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.516496in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.519878in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.521005in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.522132in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.523259in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.524387in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.525514in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.526641in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.527768in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.528896in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.530023in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.532277in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.533404in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.534532in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.535659in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.537913in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.541295in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.542422in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.543549in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.544677in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.545804in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.546931in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.548058in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.549186in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.550313in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.552567in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.553694in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.554822in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.555949in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.557076in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.558203in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.559331in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.560458in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.561585in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.562712in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.563839in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.564967in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.567221in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.568348in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.569476in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.570603in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.571730in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.572857in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.573984in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.575112in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.576239in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.577366in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.579621in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.580748in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.583002in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.584129in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.585257in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.586384in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.587511in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.588638in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.592020in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.593147in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.594274in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.595402in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.596529in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.597656in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.598783in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.599911in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.601038in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.602165in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.604419in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.605547in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.606674in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.607801in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.608928in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.610056in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.611183in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.612310in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.613437in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.614564in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.615692in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.617946in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.619073in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.621328in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.622455in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.623582in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.624709in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.625837in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.626964in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.628091in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.629218in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.631473in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.632600in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.633727in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.634854in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.635982in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.638236in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.639363in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.640491in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.641618in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.643872in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.644999in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.646127in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.647254in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.648381in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.650636in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.651763in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.652890in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.654017in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.655144in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.656272in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.657399in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.658526in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.659653in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.660781in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.661908in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.663035in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.664162in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.665289in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.666417in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.667544in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.668671in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.669798in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.670926in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.672053in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.673180in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.674307in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.676562in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.677689in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.679943in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.681071in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.682198in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.683325in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.684452in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.685579in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.686707in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.688961in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.690088in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.692343in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.693470in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.695724in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.699106in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.700233in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.701361in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.702488in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.703615in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.704742in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.706997in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.708124in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.710378in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.711506in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.712633in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.713760in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.714887in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.716014in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.717142in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.718269in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.719396in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.720523in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.721651in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.722778in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.725032in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.726159in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.727287in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.728414in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.729541in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.730668in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.731796in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.732923in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.734050in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.735177in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.736304in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.737432in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.738559in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.739686in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.740813in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.741941in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.743068in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.744195in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.745322in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.746449in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.747577in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.748704in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.752086in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.753213in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.754340in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.755467in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.756594in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.757722in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.759976in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.761103in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.762231in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.763358in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.765612in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.766739in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.767867in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.768994in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.770121in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.771248in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.772376in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.773503in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.774630in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.775757in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.776884in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.778012in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.780266in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.782521in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.783648in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.784775in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.785902in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.787029in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.788157in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.789284in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.790411in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.791538in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.792666in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.793793in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.794920in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.796047in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.797174in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.798302in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.799429in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.800556in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.801683in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.802811in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.805065in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.806192in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.808447in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.809574in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.810701in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.811828in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.812956in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.814083in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.815210in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.816337in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.817464in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.819719in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.820846in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.821973in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.824228in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.825355in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.826482in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.827609in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.829864in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.830991in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.832118in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.833246in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.834373in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.835500in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.836627in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.838882in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.841136in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.843391in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.846772in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.847899in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.849027in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.850154in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.852408in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.853536in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.854663in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.856917in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.858044in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.859172in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.860299in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.862553in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.864808in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.865935in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.867062in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.868189in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.869317in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.870444in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.872698in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.873826in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.874953in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.876080in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.877207in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.878334in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.879462in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.880589in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.881716in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.883971in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.885098in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.886225in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.887352in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.888479in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.889607in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.890734in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.891861in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.892988in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.895243in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.896370in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.897497in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.899752in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.900879in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.902006in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.903133in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.904261in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.905388in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.906515in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.907642in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.908769in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.909897in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.911024in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.912151in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.913278in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.914406in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.915533in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.916660in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.917787in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.918914in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.920042in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.921169in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.922296in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.923423in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.924551in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.925678in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.926805in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.929059in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.930187in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.931314in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.932441in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.933568in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.934696in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.935823in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.936950in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.938077in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.939204in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.940332in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.941459in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.942586in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.943713in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.944841in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.945968in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.947095in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.948222in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.949349in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.950477in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.952731in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.953858in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.954986in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.956113in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.957240in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.958367in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.959494in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.960622in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.961749in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.962876in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.962876in}{2.231429in}}%
\pgfpathlineto{\pgfqpoint{2.962876in}{2.231429in}}%
\pgfpathlineto{\pgfqpoint{2.961749in}{2.231161in}}%
\pgfpathlineto{\pgfqpoint{2.960622in}{2.230892in}}%
\pgfpathlineto{\pgfqpoint{2.959494in}{2.230622in}}%
\pgfpathlineto{\pgfqpoint{2.958367in}{2.230353in}}%
\pgfpathlineto{\pgfqpoint{2.957240in}{2.230083in}}%
\pgfpathlineto{\pgfqpoint{2.956113in}{2.229813in}}%
\pgfpathlineto{\pgfqpoint{2.954986in}{2.229543in}}%
\pgfpathlineto{\pgfqpoint{2.953858in}{2.229272in}}%
\pgfpathlineto{\pgfqpoint{2.952731in}{2.229001in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{2.228730in}}%
\pgfpathlineto{\pgfqpoint{2.950477in}{2.228459in}}%
\pgfpathlineto{\pgfqpoint{2.949349in}{2.228187in}}%
\pgfpathlineto{\pgfqpoint{2.948222in}{2.227915in}}%
\pgfpathlineto{\pgfqpoint{2.947095in}{2.227643in}}%
\pgfpathlineto{\pgfqpoint{2.945968in}{2.227370in}}%
\pgfpathlineto{\pgfqpoint{2.944841in}{2.227098in}}%
\pgfpathlineto{\pgfqpoint{2.943713in}{2.226825in}}%
\pgfpathlineto{\pgfqpoint{2.942586in}{2.226551in}}%
\pgfpathlineto{\pgfqpoint{2.941459in}{2.226278in}}%
\pgfpathlineto{\pgfqpoint{2.940332in}{2.226004in}}%
\pgfpathlineto{\pgfqpoint{2.939204in}{2.225730in}}%
\pgfpathlineto{\pgfqpoint{2.938077in}{2.225455in}}%
\pgfpathlineto{\pgfqpoint{2.936950in}{2.225181in}}%
\pgfpathlineto{\pgfqpoint{2.935823in}{2.224906in}}%
\pgfpathlineto{\pgfqpoint{2.934696in}{2.224630in}}%
\pgfpathlineto{\pgfqpoint{2.933568in}{2.224355in}}%
\pgfpathlineto{\pgfqpoint{2.932441in}{2.224079in}}%
\pgfpathlineto{\pgfqpoint{2.931314in}{2.223803in}}%
\pgfpathlineto{\pgfqpoint{2.930187in}{2.223527in}}%
\pgfpathlineto{\pgfqpoint{2.929059in}{2.223250in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{2.222973in}}%
\pgfpathlineto{\pgfqpoint{2.926805in}{2.222696in}}%
\pgfpathlineto{\pgfqpoint{2.925678in}{2.222419in}}%
\pgfpathlineto{\pgfqpoint{2.924551in}{2.222141in}}%
\pgfpathlineto{\pgfqpoint{2.923423in}{2.221863in}}%
\pgfpathlineto{\pgfqpoint{2.922296in}{2.221585in}}%
\pgfpathlineto{\pgfqpoint{2.921169in}{2.221306in}}%
\pgfpathlineto{\pgfqpoint{2.920042in}{2.221027in}}%
\pgfpathlineto{\pgfqpoint{2.918914in}{2.220748in}}%
\pgfpathlineto{\pgfqpoint{2.917787in}{2.220469in}}%
\pgfpathlineto{\pgfqpoint{2.916660in}{2.220189in}}%
\pgfpathlineto{\pgfqpoint{2.915533in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{2.914406in}{2.219629in}}%
\pgfpathlineto{\pgfqpoint{2.913278in}{2.219348in}}%
\pgfpathlineto{\pgfqpoint{2.912151in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{2.911024in}{2.218786in}}%
\pgfpathlineto{\pgfqpoint{2.909897in}{2.218505in}}%
\pgfpathlineto{\pgfqpoint{2.908769in}{2.218223in}}%
\pgfpathlineto{\pgfqpoint{2.907642in}{2.217942in}}%
\pgfpathlineto{\pgfqpoint{2.906515in}{2.217659in}}%
\pgfpathlineto{\pgfqpoint{2.905388in}{2.217377in}}%
\pgfpathlineto{\pgfqpoint{2.904261in}{2.217094in}}%
\pgfpathlineto{\pgfqpoint{2.903133in}{2.216811in}}%
\pgfpathlineto{\pgfqpoint{2.902006in}{2.216528in}}%
\pgfpathlineto{\pgfqpoint{2.900879in}{2.216244in}}%
\pgfpathlineto{\pgfqpoint{2.899752in}{2.215960in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{2.215676in}}%
\pgfpathlineto{\pgfqpoint{2.897497in}{2.215392in}}%
\pgfpathlineto{\pgfqpoint{2.896370in}{2.215107in}}%
\pgfpathlineto{\pgfqpoint{2.895243in}{2.214822in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{2.214536in}}%
\pgfpathlineto{\pgfqpoint{2.892988in}{2.214251in}}%
\pgfpathlineto{\pgfqpoint{2.891861in}{2.213965in}}%
\pgfpathlineto{\pgfqpoint{2.890734in}{2.213679in}}%
\pgfpathlineto{\pgfqpoint{2.889607in}{2.213392in}}%
\pgfpathlineto{\pgfqpoint{2.888479in}{2.213106in}}%
\pgfpathlineto{\pgfqpoint{2.887352in}{2.212819in}}%
\pgfpathlineto{\pgfqpoint{2.886225in}{2.212531in}}%
\pgfpathlineto{\pgfqpoint{2.885098in}{2.212244in}}%
\pgfpathlineto{\pgfqpoint{2.883971in}{2.211956in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{2.211668in}}%
\pgfpathlineto{\pgfqpoint{2.881716in}{2.211379in}}%
\pgfpathlineto{\pgfqpoint{2.880589in}{2.211090in}}%
\pgfpathlineto{\pgfqpoint{2.879462in}{2.210801in}}%
\pgfpathlineto{\pgfqpoint{2.878334in}{2.210512in}}%
\pgfpathlineto{\pgfqpoint{2.877207in}{2.210222in}}%
\pgfpathlineto{\pgfqpoint{2.876080in}{2.209932in}}%
\pgfpathlineto{\pgfqpoint{2.874953in}{2.209642in}}%
\pgfpathlineto{\pgfqpoint{2.873826in}{2.209352in}}%
\pgfpathlineto{\pgfqpoint{2.872698in}{2.209061in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{2.208770in}}%
\pgfpathlineto{\pgfqpoint{2.870444in}{2.208478in}}%
\pgfpathlineto{\pgfqpoint{2.869317in}{2.208187in}}%
\pgfpathlineto{\pgfqpoint{2.868189in}{2.207895in}}%
\pgfpathlineto{\pgfqpoint{2.867062in}{2.207602in}}%
\pgfpathlineto{\pgfqpoint{2.865935in}{2.207310in}}%
\pgfpathlineto{\pgfqpoint{2.864808in}{2.207017in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{2.206724in}}%
\pgfpathlineto{\pgfqpoint{2.862553in}{2.206431in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{2.206137in}}%
\pgfpathlineto{\pgfqpoint{2.860299in}{2.205843in}}%
\pgfpathlineto{\pgfqpoint{2.859172in}{2.205549in}}%
\pgfpathlineto{\pgfqpoint{2.858044in}{2.205254in}}%
\pgfpathlineto{\pgfqpoint{2.856917in}{2.204959in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{2.204664in}}%
\pgfpathlineto{\pgfqpoint{2.854663in}{2.204368in}}%
\pgfpathlineto{\pgfqpoint{2.853536in}{2.204073in}}%
\pgfpathlineto{\pgfqpoint{2.852408in}{2.203776in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{2.203480in}}%
\pgfpathlineto{\pgfqpoint{2.850154in}{2.203183in}}%
\pgfpathlineto{\pgfqpoint{2.849027in}{2.202886in}}%
\pgfpathlineto{\pgfqpoint{2.847899in}{2.202589in}}%
\pgfpathlineto{\pgfqpoint{2.846772in}{2.202292in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{2.201994in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.843391in}{2.201397in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{2.201098in}}%
\pgfpathlineto{\pgfqpoint{2.841136in}{2.200799in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{2.200500in}}%
\pgfpathlineto{\pgfqpoint{2.838882in}{2.200200in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{2.199900in}}%
\pgfpathlineto{\pgfqpoint{2.836627in}{2.199600in}}%
\pgfpathlineto{\pgfqpoint{2.835500in}{2.199300in}}%
\pgfpathlineto{\pgfqpoint{2.834373in}{2.198999in}}%
\pgfpathlineto{\pgfqpoint{2.833246in}{2.198698in}}%
\pgfpathlineto{\pgfqpoint{2.832118in}{2.198396in}}%
\pgfpathlineto{\pgfqpoint{2.830991in}{2.198094in}}%
\pgfpathlineto{\pgfqpoint{2.829864in}{2.197792in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{2.197490in}}%
\pgfpathlineto{\pgfqpoint{2.827609in}{2.197187in}}%
\pgfpathlineto{\pgfqpoint{2.826482in}{2.196884in}}%
\pgfpathlineto{\pgfqpoint{2.825355in}{2.196581in}}%
\pgfpathlineto{\pgfqpoint{2.824228in}{2.196278in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{2.195974in}}%
\pgfpathlineto{\pgfqpoint{2.821973in}{2.195670in}}%
\pgfpathlineto{\pgfqpoint{2.820846in}{2.195365in}}%
\pgfpathlineto{\pgfqpoint{2.819719in}{2.195060in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{2.194755in}}%
\pgfpathlineto{\pgfqpoint{2.817464in}{2.194450in}}%
\pgfpathlineto{\pgfqpoint{2.816337in}{2.194144in}}%
\pgfpathlineto{\pgfqpoint{2.815210in}{2.193838in}}%
\pgfpathlineto{\pgfqpoint{2.814083in}{2.193532in}}%
\pgfpathlineto{\pgfqpoint{2.812956in}{2.193225in}}%
\pgfpathlineto{\pgfqpoint{2.811828in}{2.192918in}}%
\pgfpathlineto{\pgfqpoint{2.810701in}{2.192611in}}%
\pgfpathlineto{\pgfqpoint{2.809574in}{2.192303in}}%
\pgfpathlineto{\pgfqpoint{2.808447in}{2.191996in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{2.191687in}}%
\pgfpathlineto{\pgfqpoint{2.806192in}{2.191379in}}%
\pgfpathlineto{\pgfqpoint{2.805065in}{2.191070in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{2.190761in}}%
\pgfpathlineto{\pgfqpoint{2.802811in}{2.190452in}}%
\pgfpathlineto{\pgfqpoint{2.801683in}{2.190142in}}%
\pgfpathlineto{\pgfqpoint{2.800556in}{2.189832in}}%
\pgfpathlineto{\pgfqpoint{2.799429in}{2.189522in}}%
\pgfpathlineto{\pgfqpoint{2.798302in}{2.189211in}}%
\pgfpathlineto{\pgfqpoint{2.797174in}{2.188900in}}%
\pgfpathlineto{\pgfqpoint{2.796047in}{2.188589in}}%
\pgfpathlineto{\pgfqpoint{2.794920in}{2.188277in}}%
\pgfpathlineto{\pgfqpoint{2.793793in}{2.187965in}}%
\pgfpathlineto{\pgfqpoint{2.792666in}{2.187653in}}%
\pgfpathlineto{\pgfqpoint{2.791538in}{2.187341in}}%
\pgfpathlineto{\pgfqpoint{2.790411in}{2.187028in}}%
\pgfpathlineto{\pgfqpoint{2.789284in}{2.186715in}}%
\pgfpathlineto{\pgfqpoint{2.788157in}{2.186401in}}%
\pgfpathlineto{\pgfqpoint{2.787029in}{2.186088in}}%
\pgfpathlineto{\pgfqpoint{2.785902in}{2.185773in}}%
\pgfpathlineto{\pgfqpoint{2.784775in}{2.185459in}}%
\pgfpathlineto{\pgfqpoint{2.783648in}{2.185144in}}%
\pgfpathlineto{\pgfqpoint{2.782521in}{2.184829in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{2.184514in}}%
\pgfpathlineto{\pgfqpoint{2.780266in}{2.184198in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{2.183882in}}%
\pgfpathlineto{\pgfqpoint{2.778012in}{2.183566in}}%
\pgfpathlineto{\pgfqpoint{2.776884in}{2.183250in}}%
\pgfpathlineto{\pgfqpoint{2.775757in}{2.182933in}}%
\pgfpathlineto{\pgfqpoint{2.774630in}{2.182615in}}%
\pgfpathlineto{\pgfqpoint{2.773503in}{2.182298in}}%
\pgfpathlineto{\pgfqpoint{2.772376in}{2.181980in}}%
\pgfpathlineto{\pgfqpoint{2.771248in}{2.181662in}}%
\pgfpathlineto{\pgfqpoint{2.770121in}{2.181343in}}%
\pgfpathlineto{\pgfqpoint{2.768994in}{2.181025in}}%
\pgfpathlineto{\pgfqpoint{2.767867in}{2.180705in}}%
\pgfpathlineto{\pgfqpoint{2.766739in}{2.180386in}}%
\pgfpathlineto{\pgfqpoint{2.765612in}{2.180066in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{2.179746in}}%
\pgfpathlineto{\pgfqpoint{2.763358in}{2.179426in}}%
\pgfpathlineto{\pgfqpoint{2.762231in}{2.179105in}}%
\pgfpathlineto{\pgfqpoint{2.761103in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{2.759976in}{2.178462in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{2.178141in}}%
\pgfpathlineto{\pgfqpoint{2.757722in}{2.177819in}}%
\pgfpathlineto{\pgfqpoint{2.756594in}{2.177496in}}%
\pgfpathlineto{\pgfqpoint{2.755467in}{2.177174in}}%
\pgfpathlineto{\pgfqpoint{2.754340in}{2.176851in}}%
\pgfpathlineto{\pgfqpoint{2.753213in}{2.176527in}}%
\pgfpathlineto{\pgfqpoint{2.752086in}{2.176204in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{2.175880in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{2.748704in}{2.175231in}}%
\pgfpathlineto{\pgfqpoint{2.747577in}{2.174906in}}%
\pgfpathlineto{\pgfqpoint{2.746449in}{2.174581in}}%
\pgfpathlineto{\pgfqpoint{2.745322in}{2.174255in}}%
\pgfpathlineto{\pgfqpoint{2.744195in}{2.173929in}}%
\pgfpathlineto{\pgfqpoint{2.743068in}{2.173603in}}%
\pgfpathlineto{\pgfqpoint{2.741941in}{2.173276in}}%
\pgfpathlineto{\pgfqpoint{2.740813in}{2.172950in}}%
\pgfpathlineto{\pgfqpoint{2.739686in}{2.172622in}}%
\pgfpathlineto{\pgfqpoint{2.738559in}{2.172295in}}%
\pgfpathlineto{\pgfqpoint{2.737432in}{2.171967in}}%
\pgfpathlineto{\pgfqpoint{2.736304in}{2.171639in}}%
\pgfpathlineto{\pgfqpoint{2.735177in}{2.171310in}}%
\pgfpathlineto{\pgfqpoint{2.734050in}{2.170981in}}%
\pgfpathlineto{\pgfqpoint{2.732923in}{2.170652in}}%
\pgfpathlineto{\pgfqpoint{2.731796in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{2.730668in}{2.169993in}}%
\pgfpathlineto{\pgfqpoint{2.729541in}{2.169663in}}%
\pgfpathlineto{\pgfqpoint{2.728414in}{2.169332in}}%
\pgfpathlineto{\pgfqpoint{2.727287in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.726159in}{2.168670in}}%
\pgfpathlineto{\pgfqpoint{2.725032in}{2.168339in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{2.168007in}}%
\pgfpathlineto{\pgfqpoint{2.722778in}{2.167675in}}%
\pgfpathlineto{\pgfqpoint{2.721651in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{2.720523in}{2.167009in}}%
\pgfpathlineto{\pgfqpoint{2.719396in}{2.166676in}}%
\pgfpathlineto{\pgfqpoint{2.718269in}{2.166343in}}%
\pgfpathlineto{\pgfqpoint{2.717142in}{2.166009in}}%
\pgfpathlineto{\pgfqpoint{2.716014in}{2.165675in}}%
\pgfpathlineto{\pgfqpoint{2.714887in}{2.165340in}}%
\pgfpathlineto{\pgfqpoint{2.713760in}{2.165005in}}%
\pgfpathlineto{\pgfqpoint{2.712633in}{2.164670in}}%
\pgfpathlineto{\pgfqpoint{2.711506in}{2.164335in}}%
\pgfpathlineto{\pgfqpoint{2.710378in}{2.163999in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{2.163663in}}%
\pgfpathlineto{\pgfqpoint{2.708124in}{2.163326in}}%
\pgfpathlineto{\pgfqpoint{2.706997in}{2.162989in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{2.162652in}}%
\pgfpathlineto{\pgfqpoint{2.704742in}{2.162315in}}%
\pgfpathlineto{\pgfqpoint{2.703615in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{2.702488in}{2.161639in}}%
\pgfpathlineto{\pgfqpoint{2.701361in}{2.161300in}}%
\pgfpathlineto{\pgfqpoint{2.700233in}{2.160961in}}%
\pgfpathlineto{\pgfqpoint{2.699106in}{2.160622in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.160283in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{2.159943in}}%
\pgfpathlineto{\pgfqpoint{2.695724in}{2.159602in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{2.159262in}}%
\pgfpathlineto{\pgfqpoint{2.693470in}{2.158921in}}%
\pgfpathlineto{\pgfqpoint{2.692343in}{2.158580in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{2.158238in}}%
\pgfpathlineto{\pgfqpoint{2.690088in}{2.157896in}}%
\pgfpathlineto{\pgfqpoint{2.688961in}{2.157554in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{2.157211in}}%
\pgfpathlineto{\pgfqpoint{2.686707in}{2.156868in}}%
\pgfpathlineto{\pgfqpoint{2.685579in}{2.156525in}}%
\pgfpathlineto{\pgfqpoint{2.684452in}{2.156181in}}%
\pgfpathlineto{\pgfqpoint{2.683325in}{2.155837in}}%
\pgfpathlineto{\pgfqpoint{2.682198in}{2.155493in}}%
\pgfpathlineto{\pgfqpoint{2.681071in}{2.155148in}}%
\pgfpathlineto{\pgfqpoint{2.679943in}{2.154803in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{2.154458in}}%
\pgfpathlineto{\pgfqpoint{2.677689in}{2.154112in}}%
\pgfpathlineto{\pgfqpoint{2.676562in}{2.153766in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{2.153420in}}%
\pgfpathlineto{\pgfqpoint{2.674307in}{2.153073in}}%
\pgfpathlineto{\pgfqpoint{2.673180in}{2.152726in}}%
\pgfpathlineto{\pgfqpoint{2.672053in}{2.152378in}}%
\pgfpathlineto{\pgfqpoint{2.670926in}{2.152031in}}%
\pgfpathlineto{\pgfqpoint{2.669798in}{2.151683in}}%
\pgfpathlineto{\pgfqpoint{2.668671in}{2.151334in}}%
\pgfpathlineto{\pgfqpoint{2.667544in}{2.150985in}}%
\pgfpathlineto{\pgfqpoint{2.666417in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{2.665289in}{2.150286in}}%
\pgfpathlineto{\pgfqpoint{2.664162in}{2.149937in}}%
\pgfpathlineto{\pgfqpoint{2.663035in}{2.149586in}}%
\pgfpathlineto{\pgfqpoint{2.661908in}{2.149236in}}%
\pgfpathlineto{\pgfqpoint{2.660781in}{2.148885in}}%
\pgfpathlineto{\pgfqpoint{2.659653in}{2.148534in}}%
\pgfpathlineto{\pgfqpoint{2.658526in}{2.148182in}}%
\pgfpathlineto{\pgfqpoint{2.657399in}{2.147830in}}%
\pgfpathlineto{\pgfqpoint{2.656272in}{2.147478in}}%
\pgfpathlineto{\pgfqpoint{2.655144in}{2.147125in}}%
\pgfpathlineto{\pgfqpoint{2.654017in}{2.146772in}}%
\pgfpathlineto{\pgfqpoint{2.652890in}{2.146418in}}%
\pgfpathlineto{\pgfqpoint{2.651763in}{2.146065in}}%
\pgfpathlineto{\pgfqpoint{2.650636in}{2.145711in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{2.145356in}}%
\pgfpathlineto{\pgfqpoint{2.648381in}{2.145001in}}%
\pgfpathlineto{\pgfqpoint{2.647254in}{2.144646in}}%
\pgfpathlineto{\pgfqpoint{2.646127in}{2.144291in}}%
\pgfpathlineto{\pgfqpoint{2.644999in}{2.143935in}}%
\pgfpathlineto{\pgfqpoint{2.643872in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{2.143222in}}%
\pgfpathlineto{\pgfqpoint{2.641618in}{2.142865in}}%
\pgfpathlineto{\pgfqpoint{2.640491in}{2.142508in}}%
\pgfpathlineto{\pgfqpoint{2.639363in}{2.142150in}}%
\pgfpathlineto{\pgfqpoint{2.638236in}{2.141792in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.141433in}}%
\pgfpathlineto{\pgfqpoint{2.635982in}{2.141075in}}%
\pgfpathlineto{\pgfqpoint{2.634854in}{2.140716in}}%
\pgfpathlineto{\pgfqpoint{2.633727in}{2.140356in}}%
\pgfpathlineto{\pgfqpoint{2.632600in}{2.139996in}}%
\pgfpathlineto{\pgfqpoint{2.631473in}{2.139636in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{2.139276in}}%
\pgfpathlineto{\pgfqpoint{2.629218in}{2.138915in}}%
\pgfpathlineto{\pgfqpoint{2.628091in}{2.138553in}}%
\pgfpathlineto{\pgfqpoint{2.626964in}{2.138192in}}%
\pgfpathlineto{\pgfqpoint{2.625837in}{2.137830in}}%
\pgfpathlineto{\pgfqpoint{2.624709in}{2.137467in}}%
\pgfpathlineto{\pgfqpoint{2.623582in}{2.137105in}}%
\pgfpathlineto{\pgfqpoint{2.622455in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{2.621328in}{2.136378in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{2.136014in}}%
\pgfpathlineto{\pgfqpoint{2.619073in}{2.135650in}}%
\pgfpathlineto{\pgfqpoint{2.617946in}{2.135286in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{2.134921in}}%
\pgfpathlineto{\pgfqpoint{2.615692in}{2.134556in}}%
\pgfpathlineto{\pgfqpoint{2.614564in}{2.134190in}}%
\pgfpathlineto{\pgfqpoint{2.613437in}{2.133824in}}%
\pgfpathlineto{\pgfqpoint{2.612310in}{2.133458in}}%
\pgfpathlineto{\pgfqpoint{2.611183in}{2.133091in}}%
\pgfpathlineto{\pgfqpoint{2.610056in}{2.132724in}}%
\pgfpathlineto{\pgfqpoint{2.608928in}{2.132356in}}%
\pgfpathlineto{\pgfqpoint{2.607801in}{2.131988in}}%
\pgfpathlineto{\pgfqpoint{2.606674in}{2.131620in}}%
\pgfpathlineto{\pgfqpoint{2.605547in}{2.131252in}}%
\pgfpathlineto{\pgfqpoint{2.604419in}{2.130883in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.602165in}{2.130144in}}%
\pgfpathlineto{\pgfqpoint{2.601038in}{2.129774in}}%
\pgfpathlineto{\pgfqpoint{2.599911in}{2.129403in}}%
\pgfpathlineto{\pgfqpoint{2.598783in}{2.129033in}}%
\pgfpathlineto{\pgfqpoint{2.597656in}{2.128661in}}%
\pgfpathlineto{\pgfqpoint{2.596529in}{2.128290in}}%
\pgfpathlineto{\pgfqpoint{2.595402in}{2.127918in}}%
\pgfpathlineto{\pgfqpoint{2.594274in}{2.127546in}}%
\pgfpathlineto{\pgfqpoint{2.593147in}{2.127173in}}%
\pgfpathlineto{\pgfqpoint{2.592020in}{2.126800in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.126427in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{2.126053in}}%
\pgfpathlineto{\pgfqpoint{2.588638in}{2.125679in}}%
\pgfpathlineto{\pgfqpoint{2.587511in}{2.125304in}}%
\pgfpathlineto{\pgfqpoint{2.586384in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{2.585257in}{2.124554in}}%
\pgfpathlineto{\pgfqpoint{2.584129in}{2.124179in}}%
\pgfpathlineto{\pgfqpoint{2.583002in}{2.123803in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{2.123426in}}%
\pgfpathlineto{\pgfqpoint{2.580748in}{2.123049in}}%
\pgfpathlineto{\pgfqpoint{2.579621in}{2.122672in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{2.122295in}}%
\pgfpathlineto{\pgfqpoint{2.577366in}{2.121917in}}%
\pgfpathlineto{\pgfqpoint{2.576239in}{2.121539in}}%
\pgfpathlineto{\pgfqpoint{2.575112in}{2.121160in}}%
\pgfpathlineto{\pgfqpoint{2.573984in}{2.120781in}}%
\pgfpathlineto{\pgfqpoint{2.572857in}{2.120401in}}%
\pgfpathlineto{\pgfqpoint{2.571730in}{2.120022in}}%
\pgfpathlineto{\pgfqpoint{2.570603in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{2.569476in}{2.119261in}}%
\pgfpathlineto{\pgfqpoint{2.568348in}{2.118880in}}%
\pgfpathlineto{\pgfqpoint{2.567221in}{2.118499in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{2.118117in}}%
\pgfpathlineto{\pgfqpoint{2.564967in}{2.117735in}}%
\pgfpathlineto{\pgfqpoint{2.563839in}{2.117352in}}%
\pgfpathlineto{\pgfqpoint{2.562712in}{2.116970in}}%
\pgfpathlineto{\pgfqpoint{2.561585in}{2.116586in}}%
\pgfpathlineto{\pgfqpoint{2.560458in}{2.116203in}}%
\pgfpathlineto{\pgfqpoint{2.559331in}{2.115819in}}%
\pgfpathlineto{\pgfqpoint{2.558203in}{2.115434in}}%
\pgfpathlineto{\pgfqpoint{2.557076in}{2.115050in}}%
\pgfpathlineto{\pgfqpoint{2.555949in}{2.114665in}}%
\pgfpathlineto{\pgfqpoint{2.554822in}{2.114279in}}%
\pgfpathlineto{\pgfqpoint{2.553694in}{2.113893in}}%
\pgfpathlineto{\pgfqpoint{2.552567in}{2.113507in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{2.113120in}}%
\pgfpathlineto{\pgfqpoint{2.550313in}{2.112733in}}%
\pgfpathlineto{\pgfqpoint{2.549186in}{2.112346in}}%
\pgfpathlineto{\pgfqpoint{2.548058in}{2.111958in}}%
\pgfpathlineto{\pgfqpoint{2.546931in}{2.111570in}}%
\pgfpathlineto{\pgfqpoint{2.545804in}{2.111181in}}%
\pgfpathlineto{\pgfqpoint{2.544677in}{2.110792in}}%
\pgfpathlineto{\pgfqpoint{2.543549in}{2.110402in}}%
\pgfpathlineto{\pgfqpoint{2.542422in}{2.110013in}}%
\pgfpathlineto{\pgfqpoint{2.541295in}{2.109622in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{2.109232in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{2.108841in}}%
\pgfpathlineto{\pgfqpoint{2.537913in}{2.108450in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{2.108058in}}%
\pgfpathlineto{\pgfqpoint{2.535659in}{2.107666in}}%
\pgfpathlineto{\pgfqpoint{2.534532in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{2.533404in}{2.106880in}}%
\pgfpathlineto{\pgfqpoint{2.532277in}{2.106487in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{2.106093in}}%
\pgfpathlineto{\pgfqpoint{2.530023in}{2.105699in}}%
\pgfpathlineto{\pgfqpoint{2.528896in}{2.105305in}}%
\pgfpathlineto{\pgfqpoint{2.527768in}{2.104910in}}%
\pgfpathlineto{\pgfqpoint{2.526641in}{2.104514in}}%
\pgfpathlineto{\pgfqpoint{2.525514in}{2.104119in}}%
\pgfpathlineto{\pgfqpoint{2.524387in}{2.103723in}}%
\pgfpathlineto{\pgfqpoint{2.523259in}{2.103326in}}%
\pgfpathlineto{\pgfqpoint{2.522132in}{2.102929in}}%
\pgfpathlineto{\pgfqpoint{2.521005in}{2.102532in}}%
\pgfpathlineto{\pgfqpoint{2.519878in}{2.102134in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{2.101736in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{2.101338in}}%
\pgfpathlineto{\pgfqpoint{2.516496in}{2.100939in}}%
\pgfpathlineto{\pgfqpoint{2.515369in}{2.100540in}}%
\pgfpathlineto{\pgfqpoint{2.514242in}{2.100140in}}%
\pgfpathlineto{\pgfqpoint{2.513114in}{2.099740in}}%
\pgfpathlineto{\pgfqpoint{2.511987in}{2.099340in}}%
\pgfpathlineto{\pgfqpoint{2.510860in}{2.098939in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{2.098537in}}%
\pgfpathlineto{\pgfqpoint{2.508606in}{2.098136in}}%
\pgfpathlineto{\pgfqpoint{2.507478in}{2.097734in}}%
\pgfpathlineto{\pgfqpoint{2.506351in}{2.097331in}}%
\pgfpathlineto{\pgfqpoint{2.505224in}{2.096928in}}%
\pgfpathlineto{\pgfqpoint{2.504097in}{2.096525in}}%
\pgfpathlineto{\pgfqpoint{2.502969in}{2.096121in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{2.095717in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{2.095313in}}%
\pgfpathlineto{\pgfqpoint{2.499588in}{2.094908in}}%
\pgfpathlineto{\pgfqpoint{2.498461in}{2.094503in}}%
\pgfpathlineto{\pgfqpoint{2.497333in}{2.094097in}}%
\pgfpathlineto{\pgfqpoint{2.496206in}{2.093691in}}%
\pgfpathlineto{\pgfqpoint{2.495079in}{2.093284in}}%
\pgfpathlineto{\pgfqpoint{2.493952in}{2.092877in}}%
\pgfpathlineto{\pgfqpoint{2.492824in}{2.092470in}}%
\pgfpathlineto{\pgfqpoint{2.491697in}{2.092062in}}%
\pgfpathlineto{\pgfqpoint{2.490570in}{2.091654in}}%
\pgfpathlineto{\pgfqpoint{2.489443in}{2.091246in}}%
\pgfpathlineto{\pgfqpoint{2.488316in}{2.090837in}}%
\pgfpathlineto{\pgfqpoint{2.487188in}{2.090427in}}%
\pgfpathlineto{\pgfqpoint{2.486061in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{2.484934in}{2.089607in}}%
\pgfpathlineto{\pgfqpoint{2.483807in}{2.089197in}}%
\pgfpathlineto{\pgfqpoint{2.482679in}{2.088786in}}%
\pgfpathlineto{\pgfqpoint{2.481552in}{2.088374in}}%
\pgfpathlineto{\pgfqpoint{2.480425in}{2.087963in}}%
\pgfpathlineto{\pgfqpoint{2.479298in}{2.087550in}}%
\pgfpathlineto{\pgfqpoint{2.478171in}{2.087138in}}%
\pgfpathlineto{\pgfqpoint{2.477043in}{2.086725in}}%
\pgfpathlineto{\pgfqpoint{2.475916in}{2.086311in}}%
\pgfpathlineto{\pgfqpoint{2.474789in}{2.085897in}}%
\pgfpathlineto{\pgfqpoint{2.473662in}{2.085483in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{2.085068in}}%
\pgfpathlineto{\pgfqpoint{2.471407in}{2.084653in}}%
\pgfpathlineto{\pgfqpoint{2.470280in}{2.084237in}}%
\pgfpathlineto{\pgfqpoint{2.469153in}{2.083822in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{2.083405in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{2.082988in}}%
\pgfpathlineto{\pgfqpoint{2.465771in}{2.082571in}}%
\pgfpathlineto{\pgfqpoint{2.464644in}{2.082153in}}%
\pgfpathlineto{\pgfqpoint{2.463517in}{2.081735in}}%
\pgfpathlineto{\pgfqpoint{2.462389in}{2.081317in}}%
\pgfpathlineto{\pgfqpoint{2.461262in}{2.080898in}}%
\pgfpathlineto{\pgfqpoint{2.460135in}{2.080479in}}%
\pgfpathlineto{\pgfqpoint{2.459008in}{2.080059in}}%
\pgfpathlineto{\pgfqpoint{2.457881in}{2.079639in}}%
\pgfpathlineto{\pgfqpoint{2.456753in}{2.079218in}}%
\pgfpathlineto{\pgfqpoint{2.455626in}{2.078797in}}%
\pgfpathlineto{\pgfqpoint{2.454499in}{2.078376in}}%
\pgfpathlineto{\pgfqpoint{2.453372in}{2.077954in}}%
\pgfpathlineto{\pgfqpoint{2.452244in}{2.077532in}}%
\pgfpathlineto{\pgfqpoint{2.451117in}{2.077109in}}%
\pgfpathlineto{\pgfqpoint{2.449990in}{2.076686in}}%
\pgfpathlineto{\pgfqpoint{2.448863in}{2.076262in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{2.075839in}}%
\pgfpathlineto{\pgfqpoint{2.446608in}{2.075414in}}%
\pgfpathlineto{\pgfqpoint{2.445481in}{2.074989in}}%
\pgfpathlineto{\pgfqpoint{2.444354in}{2.074564in}}%
\pgfpathlineto{\pgfqpoint{2.443227in}{2.074138in}}%
\pgfpathlineto{\pgfqpoint{2.442099in}{2.073712in}}%
\pgfpathlineto{\pgfqpoint{2.440972in}{2.073286in}}%
\pgfpathlineto{\pgfqpoint{2.439845in}{2.072859in}}%
\pgfpathlineto{\pgfqpoint{2.438718in}{2.072432in}}%
\pgfpathlineto{\pgfqpoint{2.437591in}{2.072004in}}%
\pgfpathlineto{\pgfqpoint{2.436463in}{2.071576in}}%
\pgfpathlineto{\pgfqpoint{2.435336in}{2.071147in}}%
\pgfpathlineto{\pgfqpoint{2.434209in}{2.070718in}}%
\pgfpathlineto{\pgfqpoint{2.433082in}{2.070288in}}%
\pgfpathlineto{\pgfqpoint{2.431954in}{2.069858in}}%
\pgfpathlineto{\pgfqpoint{2.430827in}{2.069428in}}%
\pgfpathlineto{\pgfqpoint{2.429700in}{2.068997in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{2.068566in}}%
\pgfpathlineto{\pgfqpoint{2.427446in}{2.068134in}}%
\pgfpathlineto{\pgfqpoint{2.426318in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{2.425191in}{2.067270in}}%
\pgfpathlineto{\pgfqpoint{2.424064in}{2.066837in}}%
\pgfpathlineto{\pgfqpoint{2.422937in}{2.066404in}}%
\pgfpathlineto{\pgfqpoint{2.421809in}{2.065970in}}%
\pgfpathlineto{\pgfqpoint{2.420682in}{2.065535in}}%
\pgfpathlineto{\pgfqpoint{2.419555in}{2.065101in}}%
\pgfpathlineto{\pgfqpoint{2.418428in}{2.064666in}}%
\pgfpathlineto{\pgfqpoint{2.417301in}{2.064230in}}%
\pgfpathlineto{\pgfqpoint{2.416173in}{2.063794in}}%
\pgfpathlineto{\pgfqpoint{2.415046in}{2.063358in}}%
\pgfpathlineto{\pgfqpoint{2.413919in}{2.062921in}}%
\pgfpathlineto{\pgfqpoint{2.412792in}{2.062484in}}%
\pgfpathlineto{\pgfqpoint{2.411664in}{2.062046in}}%
\pgfpathlineto{\pgfqpoint{2.410537in}{2.061608in}}%
\pgfpathlineto{\pgfqpoint{2.409410in}{2.061169in}}%
\pgfpathlineto{\pgfqpoint{2.408283in}{2.060730in}}%
\pgfpathlineto{\pgfqpoint{2.407156in}{2.060291in}}%
\pgfpathlineto{\pgfqpoint{2.406028in}{2.059851in}}%
\pgfpathlineto{\pgfqpoint{2.404901in}{2.059410in}}%
\pgfpathlineto{\pgfqpoint{2.403774in}{2.058969in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{2.058528in}}%
\pgfpathlineto{\pgfqpoint{2.401519in}{2.058086in}}%
\pgfpathlineto{\pgfqpoint{2.400392in}{2.057644in}}%
\pgfpathlineto{\pgfqpoint{2.399265in}{2.057202in}}%
\pgfpathlineto{\pgfqpoint{2.398138in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{2.397011in}{2.056315in}}%
\pgfpathlineto{\pgfqpoint{2.395883in}{2.055871in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{2.055427in}}%
\pgfpathlineto{\pgfqpoint{2.393629in}{2.054982in}}%
\pgfpathlineto{\pgfqpoint{2.392502in}{2.054537in}}%
\pgfpathlineto{\pgfqpoint{2.391374in}{2.054091in}}%
\pgfpathlineto{\pgfqpoint{2.390247in}{2.053645in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{2.053199in}}%
\pgfpathlineto{\pgfqpoint{2.387993in}{2.052752in}}%
\pgfpathlineto{\pgfqpoint{2.386866in}{2.052304in}}%
\pgfpathlineto{\pgfqpoint{2.385738in}{2.051856in}}%
\pgfpathlineto{\pgfqpoint{2.384611in}{2.051408in}}%
\pgfpathlineto{\pgfqpoint{2.383484in}{2.050959in}}%
\pgfpathlineto{\pgfqpoint{2.382357in}{2.050510in}}%
\pgfpathlineto{\pgfqpoint{2.381229in}{2.050060in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{2.049610in}}%
\pgfpathlineto{\pgfqpoint{2.378975in}{2.049159in}}%
\pgfpathlineto{\pgfqpoint{2.377848in}{2.048708in}}%
\pgfpathlineto{\pgfqpoint{2.376721in}{2.048257in}}%
\pgfpathlineto{\pgfqpoint{2.375593in}{2.047805in}}%
\pgfpathlineto{\pgfqpoint{2.374466in}{2.047352in}}%
\pgfpathlineto{\pgfqpoint{2.373339in}{2.046899in}}%
\pgfpathlineto{\pgfqpoint{2.372212in}{2.046446in}}%
\pgfpathlineto{\pgfqpoint{2.371084in}{2.045992in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{2.045538in}}%
\pgfpathlineto{\pgfqpoint{2.368830in}{2.045083in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{2.044628in}}%
\pgfpathlineto{\pgfqpoint{2.366576in}{2.044173in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{2.043717in}}%
\pgfpathlineto{\pgfqpoint{2.364321in}{2.043260in}}%
\pgfpathlineto{\pgfqpoint{2.363194in}{2.042803in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{2.042346in}}%
\pgfpathlineto{\pgfqpoint{2.360939in}{2.041888in}}%
\pgfpathlineto{\pgfqpoint{2.359812in}{2.041429in}}%
\pgfpathlineto{\pgfqpoint{2.358685in}{2.040971in}}%
\pgfpathlineto{\pgfqpoint{2.357558in}{2.040511in}}%
\pgfpathlineto{\pgfqpoint{2.356431in}{2.040052in}}%
\pgfpathlineto{\pgfqpoint{2.355303in}{2.039591in}}%
\pgfpathlineto{\pgfqpoint{2.354176in}{2.039131in}}%
\pgfpathlineto{\pgfqpoint{2.353049in}{2.038670in}}%
\pgfpathlineto{\pgfqpoint{2.351922in}{2.038208in}}%
\pgfpathlineto{\pgfqpoint{2.350794in}{2.037746in}}%
\pgfpathlineto{\pgfqpoint{2.349667in}{2.037284in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{2.036821in}}%
\pgfpathlineto{\pgfqpoint{2.347413in}{2.036357in}}%
\pgfpathlineto{\pgfqpoint{2.346286in}{2.035893in}}%
\pgfpathlineto{\pgfqpoint{2.345158in}{2.035429in}}%
\pgfpathlineto{\pgfqpoint{2.344031in}{2.034964in}}%
\pgfpathlineto{\pgfqpoint{2.342904in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{2.341777in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{2.340649in}{2.033567in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{2.033100in}}%
\pgfpathlineto{\pgfqpoint{2.338395in}{2.032633in}}%
\pgfpathlineto{\pgfqpoint{2.337268in}{2.032166in}}%
\pgfpathlineto{\pgfqpoint{2.336141in}{2.031698in}}%
\pgfpathlineto{\pgfqpoint{2.335013in}{2.031229in}}%
\pgfpathlineto{\pgfqpoint{2.333886in}{2.030760in}}%
\pgfpathlineto{\pgfqpoint{2.332759in}{2.030291in}}%
\pgfpathlineto{\pgfqpoint{2.331632in}{2.029821in}}%
\pgfpathlineto{\pgfqpoint{2.330504in}{2.029350in}}%
\pgfpathlineto{\pgfqpoint{2.329377in}{2.028879in}}%
\pgfpathlineto{\pgfqpoint{2.328250in}{2.028408in}}%
\pgfpathlineto{\pgfqpoint{2.327123in}{2.027936in}}%
\pgfpathlineto{\pgfqpoint{2.325996in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{2.324868in}{2.026991in}}%
\pgfpathlineto{\pgfqpoint{2.323741in}{2.026518in}}%
\pgfpathlineto{\pgfqpoint{2.322614in}{2.026044in}}%
\pgfpathlineto{\pgfqpoint{2.321487in}{2.025570in}}%
\pgfpathlineto{\pgfqpoint{2.320359in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{2.319232in}{2.024620in}}%
\pgfpathlineto{\pgfqpoint{2.318105in}{2.024144in}}%
\pgfpathlineto{\pgfqpoint{2.316978in}{2.023668in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{2.023192in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{2.022715in}}%
\pgfpathlineto{\pgfqpoint{2.313596in}{2.022237in}}%
\pgfpathlineto{\pgfqpoint{2.312469in}{2.021759in}}%
\pgfpathlineto{\pgfqpoint{2.311342in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{2.310214in}{2.020802in}}%
\pgfpathlineto{\pgfqpoint{2.309087in}{2.020322in}}%
\pgfpathlineto{\pgfqpoint{2.307960in}{2.019842in}}%
\pgfpathlineto{\pgfqpoint{2.306833in}{2.019362in}}%
\pgfpathlineto{\pgfqpoint{2.305706in}{2.018881in}}%
\pgfpathlineto{\pgfqpoint{2.304578in}{2.018400in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{2.017918in}}%
\pgfpathlineto{\pgfqpoint{2.302324in}{2.017436in}}%
\pgfpathlineto{\pgfqpoint{2.301197in}{2.016953in}}%
\pgfpathlineto{\pgfqpoint{2.300069in}{2.016470in}}%
\pgfpathlineto{\pgfqpoint{2.298942in}{2.015986in}}%
\pgfpathlineto{\pgfqpoint{2.297815in}{2.015502in}}%
\pgfpathlineto{\pgfqpoint{2.296688in}{2.015017in}}%
\pgfpathlineto{\pgfqpoint{2.295561in}{2.014532in}}%
\pgfpathlineto{\pgfqpoint{2.294433in}{2.014046in}}%
\pgfpathlineto{\pgfqpoint{2.293306in}{2.013560in}}%
\pgfpathlineto{\pgfqpoint{2.292179in}{2.013073in}}%
\pgfpathlineto{\pgfqpoint{2.291052in}{2.012586in}}%
\pgfpathlineto{\pgfqpoint{2.289924in}{2.012098in}}%
\pgfpathlineto{\pgfqpoint{2.288797in}{2.011610in}}%
\pgfpathlineto{\pgfqpoint{2.287670in}{2.011121in}}%
\pgfpathlineto{\pgfqpoint{2.286543in}{2.010632in}}%
\pgfpathlineto{\pgfqpoint{2.285416in}{2.010143in}}%
\pgfpathlineto{\pgfqpoint{2.284288in}{2.009653in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{2.009162in}}%
\pgfpathlineto{\pgfqpoint{2.282034in}{2.008671in}}%
\pgfpathlineto{\pgfqpoint{2.280907in}{2.008179in}}%
\pgfpathlineto{\pgfqpoint{2.279779in}{2.007687in}}%
\pgfpathlineto{\pgfqpoint{2.278652in}{2.007195in}}%
\pgfpathlineto{\pgfqpoint{2.277525in}{2.006702in}}%
\pgfpathlineto{\pgfqpoint{2.276398in}{2.006208in}}%
\pgfpathlineto{\pgfqpoint{2.275271in}{2.005714in}}%
\pgfpathlineto{\pgfqpoint{2.274143in}{2.005219in}}%
\pgfpathlineto{\pgfqpoint{2.273016in}{2.004724in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{2.004229in}}%
\pgfpathlineto{\pgfqpoint{2.270762in}{2.003733in}}%
\pgfpathlineto{\pgfqpoint{2.269634in}{2.003236in}}%
\pgfpathlineto{\pgfqpoint{2.268507in}{2.002739in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{2.002242in}}%
\pgfpathlineto{\pgfqpoint{2.266253in}{2.001744in}}%
\pgfpathlineto{\pgfqpoint{2.265126in}{2.001245in}}%
\pgfpathlineto{\pgfqpoint{2.263998in}{2.000746in}}%
\pgfpathlineto{\pgfqpoint{2.262871in}{2.000247in}}%
\pgfpathlineto{\pgfqpoint{2.261744in}{1.999747in}}%
\pgfpathlineto{\pgfqpoint{2.260617in}{1.999246in}}%
\pgfpathlineto{\pgfqpoint{2.259489in}{1.998745in}}%
\pgfpathlineto{\pgfqpoint{2.258362in}{1.998244in}}%
\pgfpathlineto{\pgfqpoint{2.257235in}{1.997742in}}%
\pgfpathlineto{\pgfqpoint{2.256108in}{1.997239in}}%
\pgfpathlineto{\pgfqpoint{2.254981in}{1.996736in}}%
\pgfpathlineto{\pgfqpoint{2.253853in}{1.996233in}}%
\pgfpathlineto{\pgfqpoint{2.252726in}{1.995729in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{1.995224in}}%
\pgfpathlineto{\pgfqpoint{2.250472in}{1.994719in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{2.248217in}{1.993708in}}%
\pgfpathlineto{\pgfqpoint{2.247090in}{1.993201in}}%
\pgfpathlineto{\pgfqpoint{2.245963in}{1.992694in}}%
\pgfpathlineto{\pgfqpoint{2.244836in}{1.992187in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{1.991678in}}%
\pgfpathlineto{\pgfqpoint{2.242581in}{1.991170in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{1.990661in}}%
\pgfpathlineto{\pgfqpoint{2.240327in}{1.990151in}}%
\pgfpathlineto{\pgfqpoint{2.239199in}{1.989641in}}%
\pgfpathlineto{\pgfqpoint{2.238072in}{1.989130in}}%
\pgfpathlineto{\pgfqpoint{2.236945in}{1.988619in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{1.988108in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{1.987596in}}%
\pgfpathlineto{\pgfqpoint{2.233563in}{1.987083in}}%
\pgfpathlineto{\pgfqpoint{2.232436in}{1.986570in}}%
\pgfpathlineto{\pgfqpoint{2.231309in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{2.230182in}{1.985542in}}%
\pgfpathlineto{\pgfqpoint{2.229054in}{1.985027in}}%
\pgfpathlineto{\pgfqpoint{2.227927in}{1.984512in}}%
\pgfpathlineto{\pgfqpoint{2.226800in}{1.983996in}}%
\pgfpathlineto{\pgfqpoint{2.225673in}{1.983480in}}%
\pgfpathlineto{\pgfqpoint{2.224546in}{1.982963in}}%
\pgfpathlineto{\pgfqpoint{2.223418in}{1.982446in}}%
\pgfpathlineto{\pgfqpoint{2.222291in}{1.981928in}}%
\pgfpathlineto{\pgfqpoint{2.221164in}{1.981410in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.980891in}}%
\pgfpathlineto{\pgfqpoint{2.218909in}{1.980371in}}%
\pgfpathlineto{\pgfqpoint{2.217782in}{1.979852in}}%
\pgfpathlineto{\pgfqpoint{2.216655in}{1.979331in}}%
\pgfpathlineto{\pgfqpoint{2.215528in}{1.978810in}}%
\pgfpathlineto{\pgfqpoint{2.214401in}{1.978289in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{1.977767in}}%
\pgfpathlineto{\pgfqpoint{2.212146in}{1.977244in}}%
\pgfpathlineto{\pgfqpoint{2.211019in}{1.976721in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{1.976198in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{1.975674in}}%
\pgfpathlineto{\pgfqpoint{2.207637in}{1.975149in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{1.974624in}}%
\pgfpathlineto{\pgfqpoint{2.205383in}{1.974098in}}%
\pgfpathlineto{\pgfqpoint{2.204256in}{1.973572in}}%
\pgfpathlineto{\pgfqpoint{2.203128in}{1.973045in}}%
\pgfpathlineto{\pgfqpoint{2.202001in}{1.972518in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{1.971991in}}%
\pgfpathlineto{\pgfqpoint{2.199747in}{1.971462in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{1.970933in}}%
\pgfpathlineto{\pgfqpoint{2.197492in}{1.970404in}}%
\pgfpathlineto{\pgfqpoint{2.196365in}{1.969874in}}%
\pgfpathlineto{\pgfqpoint{2.195238in}{1.969344in}}%
\pgfpathlineto{\pgfqpoint{2.194111in}{1.968813in}}%
\pgfpathlineto{\pgfqpoint{2.192983in}{1.968281in}}%
\pgfpathlineto{\pgfqpoint{2.191856in}{1.967749in}}%
\pgfpathlineto{\pgfqpoint{2.190729in}{1.967217in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.966684in}}%
\pgfpathlineto{\pgfqpoint{2.188474in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{2.187347in}{1.965616in}}%
\pgfpathlineto{\pgfqpoint{2.186220in}{1.965082in}}%
\pgfpathlineto{\pgfqpoint{2.185093in}{1.964546in}}%
\pgfpathlineto{\pgfqpoint{2.183966in}{1.964011in}}%
\pgfpathlineto{\pgfqpoint{2.182838in}{1.963474in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.962938in}}%
\pgfpathlineto{\pgfqpoint{2.180584in}{1.962400in}}%
\pgfpathlineto{\pgfqpoint{2.179457in}{1.961862in}}%
\pgfpathlineto{\pgfqpoint{2.178329in}{1.961324in}}%
\pgfpathlineto{\pgfqpoint{2.177202in}{1.960785in}}%
\pgfpathlineto{\pgfqpoint{2.176075in}{1.960246in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{1.959706in}}%
\pgfpathlineto{\pgfqpoint{2.173821in}{1.959165in}}%
\pgfpathlineto{\pgfqpoint{2.172693in}{1.958624in}}%
\pgfpathlineto{\pgfqpoint{2.171566in}{1.958082in}}%
\pgfpathlineto{\pgfqpoint{2.170439in}{1.957540in}}%
\pgfpathlineto{\pgfqpoint{2.169312in}{1.956997in}}%
\pgfpathlineto{\pgfqpoint{2.168184in}{1.956454in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{1.955910in}}%
\pgfpathlineto{\pgfqpoint{2.165930in}{1.955366in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{1.954821in}}%
\pgfpathlineto{\pgfqpoint{2.163676in}{1.954276in}}%
\pgfpathlineto{\pgfqpoint{2.162548in}{1.953730in}}%
\pgfpathlineto{\pgfqpoint{2.161421in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{2.160294in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{1.952088in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.951540in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{1.950991in}}%
\pgfpathlineto{\pgfqpoint{2.155785in}{1.950442in}}%
\pgfpathlineto{\pgfqpoint{2.154658in}{1.949892in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{2.152403in}{1.948791in}}%
\pgfpathlineto{\pgfqpoint{2.151276in}{1.948239in}}%
\pgfpathlineto{\pgfqpoint{2.150149in}{1.947687in}}%
\pgfpathlineto{\pgfqpoint{2.149022in}{1.947135in}}%
\pgfpathlineto{\pgfqpoint{2.147894in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{2.146767in}{1.946028in}}%
\pgfpathlineto{\pgfqpoint{2.145640in}{1.945474in}}%
\pgfpathlineto{\pgfqpoint{2.144513in}{1.944919in}}%
\pgfpathlineto{\pgfqpoint{2.143386in}{1.944364in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.943808in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{1.943251in}}%
\pgfpathlineto{\pgfqpoint{2.140004in}{1.942694in}}%
\pgfpathlineto{\pgfqpoint{2.138877in}{1.942137in}}%
\pgfpathlineto{\pgfqpoint{2.137749in}{1.941578in}}%
\pgfpathlineto{\pgfqpoint{2.136622in}{1.941020in}}%
\pgfpathlineto{\pgfqpoint{2.135495in}{1.940460in}}%
\pgfpathlineto{\pgfqpoint{2.134368in}{1.939901in}}%
\pgfpathlineto{\pgfqpoint{2.133241in}{1.939340in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{1.938218in}}%
\pgfpathlineto{\pgfqpoint{2.129859in}{1.937656in}}%
\pgfpathlineto{\pgfqpoint{2.128732in}{1.937093in}}%
\pgfpathlineto{\pgfqpoint{2.127604in}{1.936530in}}%
\pgfpathlineto{\pgfqpoint{2.126477in}{1.935966in}}%
\pgfpathlineto{\pgfqpoint{2.125350in}{1.935402in}}%
\pgfpathlineto{\pgfqpoint{2.124223in}{1.934837in}}%
\pgfpathlineto{\pgfqpoint{2.123096in}{1.934272in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{1.933706in}}%
\pgfpathlineto{\pgfqpoint{2.120841in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.119714in}{1.932572in}}%
\pgfpathlineto{\pgfqpoint{2.118587in}{1.932004in}}%
\pgfpathlineto{\pgfqpoint{2.117459in}{1.931436in}}%
\pgfpathlineto{\pgfqpoint{2.116332in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{2.115205in}{1.930298in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{1.929728in}}%
\pgfpathlineto{\pgfqpoint{2.112951in}{1.929157in}}%
\pgfpathlineto{\pgfqpoint{2.111823in}{1.928586in}}%
\pgfpathlineto{\pgfqpoint{2.110696in}{1.928014in}}%
\pgfpathlineto{\pgfqpoint{2.109569in}{1.927442in}}%
\pgfpathlineto{\pgfqpoint{2.108442in}{1.926869in}}%
\pgfpathlineto{\pgfqpoint{2.107314in}{1.926296in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.925147in}}%
\pgfpathlineto{\pgfqpoint{2.103933in}{1.924572in}}%
\pgfpathlineto{\pgfqpoint{2.102806in}{1.923996in}}%
\pgfpathlineto{\pgfqpoint{2.101678in}{1.923420in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{1.922843in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{1.922266in}}%
\pgfpathlineto{\pgfqpoint{2.098297in}{1.921688in}}%
\pgfpathlineto{\pgfqpoint{2.097169in}{1.921109in}}%
\pgfpathlineto{\pgfqpoint{2.096042in}{1.920530in}}%
\pgfpathlineto{\pgfqpoint{2.094915in}{1.919950in}}%
\pgfpathlineto{\pgfqpoint{2.093788in}{1.919370in}}%
\pgfpathlineto{\pgfqpoint{2.092661in}{1.918789in}}%
\pgfpathlineto{\pgfqpoint{2.091533in}{1.918207in}}%
\pgfpathlineto{\pgfqpoint{2.090406in}{1.917625in}}%
\pgfpathlineto{\pgfqpoint{2.089279in}{1.917043in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{1.916459in}}%
\pgfpathlineto{\pgfqpoint{2.087024in}{1.915875in}}%
\pgfpathlineto{\pgfqpoint{2.085897in}{1.915291in}}%
\pgfpathlineto{\pgfqpoint{2.084770in}{1.914706in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{1.914120in}}%
\pgfpathlineto{\pgfqpoint{2.082516in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.912948in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.912360in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.911772in}}%
\pgfpathlineto{\pgfqpoint{2.078007in}{1.911184in}}%
\pgfpathlineto{\pgfqpoint{2.076879in}{1.910595in}}%
\pgfpathlineto{\pgfqpoint{2.075752in}{1.910005in}}%
\pgfpathlineto{\pgfqpoint{2.074625in}{1.909415in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.908824in}}%
\pgfpathlineto{\pgfqpoint{2.072371in}{1.908232in}}%
\pgfpathlineto{\pgfqpoint{2.071243in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.070116in}{1.907048in}}%
\pgfpathlineto{\pgfqpoint{2.068989in}{1.906454in}}%
\pgfpathlineto{\pgfqpoint{2.067862in}{1.905860in}}%
\pgfpathlineto{\pgfqpoint{2.066734in}{1.905266in}}%
\pgfpathlineto{\pgfqpoint{2.065607in}{1.904671in}}%
\pgfpathlineto{\pgfqpoint{2.064480in}{1.904075in}}%
\pgfpathlineto{\pgfqpoint{2.063353in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{1.902882in}}%
\pgfpathlineto{\pgfqpoint{2.061098in}{1.902285in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.901687in}}%
\pgfpathlineto{\pgfqpoint{2.058844in}{1.901088in}}%
\pgfpathlineto{\pgfqpoint{2.057717in}{1.900489in}}%
\pgfpathlineto{\pgfqpoint{2.056589in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{2.055462in}{1.899289in}}%
\pgfpathlineto{\pgfqpoint{2.054335in}{1.898688in}}%
\pgfpathlineto{\pgfqpoint{2.053208in}{1.898086in}}%
\pgfpathlineto{\pgfqpoint{2.052081in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{2.050953in}{1.896881in}}%
\pgfpathlineto{\pgfqpoint{2.049826in}{1.896278in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{2.047572in}{1.895069in}}%
\pgfpathlineto{\pgfqpoint{2.046444in}{1.894464in}}%
\pgfpathlineto{\pgfqpoint{2.045317in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{2.044190in}{1.893252in}}%
\pgfpathlineto{\pgfqpoint{2.043063in}{1.892645in}}%
\pgfpathlineto{\pgfqpoint{2.041936in}{1.892037in}}%
\pgfpathlineto{\pgfqpoint{2.040808in}{1.891429in}}%
\pgfpathlineto{\pgfqpoint{2.039681in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.038554in}{1.890210in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{2.036299in}{1.888989in}}%
\pgfpathlineto{\pgfqpoint{2.035172in}{1.888378in}}%
\pgfpathlineto{\pgfqpoint{2.034045in}{1.887766in}}%
\pgfpathlineto{\pgfqpoint{2.032918in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{2.030663in}{1.885927in}}%
\pgfpathlineto{\pgfqpoint{2.029536in}{1.885312in}}%
\pgfpathlineto{\pgfqpoint{2.028409in}{1.884697in}}%
\pgfpathlineto{\pgfqpoint{2.027282in}{1.884082in}}%
\pgfpathlineto{\pgfqpoint{2.026154in}{1.883466in}}%
\pgfpathlineto{\pgfqpoint{2.025027in}{1.882849in}}%
\pgfpathlineto{\pgfqpoint{2.023900in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{2.022773in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{2.021646in}{1.880994in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{1.880375in}}%
\pgfpathlineto{\pgfqpoint{2.019391in}{1.879755in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{1.879135in}}%
\pgfpathlineto{\pgfqpoint{2.017137in}{1.878513in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{1.877892in}}%
\pgfpathlineto{\pgfqpoint{2.014882in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{2.013755in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.012628in}{1.876023in}}%
\pgfpathlineto{\pgfqpoint{2.011501in}{1.875398in}}%
\pgfpathlineto{\pgfqpoint{2.010373in}{1.874773in}}%
\pgfpathlineto{\pgfqpoint{2.009246in}{1.874148in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{1.873522in}}%
\pgfpathlineto{\pgfqpoint{2.006992in}{1.872895in}}%
\pgfpathlineto{\pgfqpoint{2.005864in}{1.872267in}}%
\pgfpathlineto{\pgfqpoint{2.004737in}{1.871639in}}%
\pgfpathlineto{\pgfqpoint{2.003610in}{1.871011in}}%
\pgfpathlineto{\pgfqpoint{2.002483in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{2.001356in}{1.869751in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{1.869121in}}%
\pgfpathlineto{\pgfqpoint{1.999101in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{1.997974in}{1.867858in}}%
\pgfpathlineto{\pgfqpoint{1.996847in}{1.867225in}}%
\pgfpathlineto{\pgfqpoint{1.995719in}{1.866592in}}%
\pgfpathlineto{\pgfqpoint{1.994592in}{1.865959in}}%
\pgfpathlineto{\pgfqpoint{1.993465in}{1.865324in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{1.864689in}}%
\pgfpathlineto{\pgfqpoint{1.991211in}{1.864054in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{1.988956in}{1.862780in}}%
\pgfpathlineto{\pgfqpoint{1.987829in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{1.986702in}{1.861505in}}%
\pgfpathlineto{\pgfqpoint{1.985574in}{1.860866in}}%
\pgfpathlineto{\pgfqpoint{1.984447in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{1.983320in}{1.859586in}}%
\pgfpathlineto{\pgfqpoint{1.982193in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{1.981066in}{1.858304in}}%
\pgfpathlineto{\pgfqpoint{1.979938in}{1.857662in}}%
\pgfpathlineto{\pgfqpoint{1.978811in}{1.857020in}}%
\pgfpathlineto{\pgfqpoint{1.977684in}{1.856376in}}%
\pgfpathlineto{\pgfqpoint{1.976557in}{1.855732in}}%
\pgfpathlineto{\pgfqpoint{1.975429in}{1.855088in}}%
\pgfpathlineto{\pgfqpoint{1.974302in}{1.854443in}}%
\pgfpathlineto{\pgfqpoint{1.973175in}{1.853797in}}%
\pgfpathlineto{\pgfqpoint{1.972048in}{1.853150in}}%
\pgfpathlineto{\pgfqpoint{1.970921in}{1.852503in}}%
\pgfpathlineto{\pgfqpoint{1.969793in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{1.968666in}{1.851207in}}%
\pgfpathlineto{\pgfqpoint{1.967539in}{1.850558in}}%
\pgfpathlineto{\pgfqpoint{1.966412in}{1.849908in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{1.964157in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{1.963030in}{1.847955in}}%
\pgfpathlineto{\pgfqpoint{1.961903in}{1.847302in}}%
\pgfpathlineto{\pgfqpoint{1.960776in}{1.846649in}}%
\pgfpathlineto{\pgfqpoint{1.959648in}{1.845995in}}%
\pgfpathlineto{\pgfqpoint{1.958521in}{1.845341in}}%
\pgfpathlineto{\pgfqpoint{1.957394in}{1.844686in}}%
\pgfpathlineto{\pgfqpoint{1.956267in}{1.844031in}}%
\pgfpathlineto{\pgfqpoint{1.955139in}{1.843374in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{1.952885in}{1.842060in}}%
\pgfpathlineto{\pgfqpoint{1.951758in}{1.841401in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{1.840742in}}%
\pgfpathlineto{\pgfqpoint{1.949503in}{1.840083in}}%
\pgfpathlineto{\pgfqpoint{1.948376in}{1.839423in}}%
\pgfpathlineto{\pgfqpoint{1.947249in}{1.838762in}}%
\pgfpathlineto{\pgfqpoint{1.946122in}{1.838100in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{1.837438in}}%
\pgfpathlineto{\pgfqpoint{1.943867in}{1.836775in}}%
\pgfpathlineto{\pgfqpoint{1.942740in}{1.836111in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{1.835447in}}%
\pgfpathlineto{\pgfqpoint{1.940486in}{1.834782in}}%
\pgfpathlineto{\pgfqpoint{1.939358in}{1.834117in}}%
\pgfpathlineto{\pgfqpoint{1.938231in}{1.833451in}}%
\pgfpathlineto{\pgfqpoint{1.937104in}{1.832784in}}%
\pgfpathlineto{\pgfqpoint{1.935977in}{1.832116in}}%
\pgfpathlineto{\pgfqpoint{1.934849in}{1.831448in}}%
\pgfpathlineto{\pgfqpoint{1.933722in}{1.830779in}}%
\pgfpathlineto{\pgfqpoint{1.932595in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{1.931468in}{1.829439in}}%
\pgfpathlineto{\pgfqpoint{1.930341in}{1.828768in}}%
\pgfpathlineto{\pgfqpoint{1.929213in}{1.828097in}}%
\pgfpathlineto{\pgfqpoint{1.928086in}{1.827425in}}%
\pgfpathlineto{\pgfqpoint{1.926959in}{1.826752in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{1.826078in}}%
\pgfpathlineto{\pgfqpoint{1.924704in}{1.825404in}}%
\pgfpathlineto{\pgfqpoint{1.923577in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{1.824053in}}%
\pgfpathlineto{\pgfqpoint{1.921323in}{1.823377in}}%
\pgfpathlineto{\pgfqpoint{1.920196in}{1.822700in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.822022in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.822022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918871in}{3.178097in}}%
\pgfpathlineto{\pgfqpoint{1.918871in}{4.113889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963074in}{2.768524in}}%
\pgfpathlineto{\pgfqpoint{2.963074in}{4.113889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918871in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{1.918871in}{0.886111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963074in}{2.231476in}}%
\pgfpathlineto{\pgfqpoint{2.963074in}{0.886111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920196in}{3.177300in}}%
\pgfpathlineto{\pgfqpoint{2.003610in}{3.128989in}}%
\pgfpathlineto{\pgfqpoint{2.089279in}{3.082957in}}%
\pgfpathlineto{\pgfqpoint{2.177202in}{3.039215in}}%
\pgfpathlineto{\pgfqpoint{2.268507in}{2.997261in}}%
\pgfpathlineto{\pgfqpoint{2.363194in}{2.957197in}}%
\pgfpathlineto{\pgfqpoint{2.461262in}{2.919102in}}%
\pgfpathlineto{\pgfqpoint{2.562712in}{2.883030in}}%
\pgfpathlineto{\pgfqpoint{2.668671in}{2.848666in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{2.816118in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{2.785464in}}%
\pgfpathlineto{\pgfqpoint{2.964003in}{2.768302in}}%
\pgfpathlineto{\pgfqpoint{2.964003in}{2.768302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920196in}{1.822700in}}%
\pgfpathlineto{\pgfqpoint{2.003610in}{1.871011in}}%
\pgfpathlineto{\pgfqpoint{2.089279in}{1.917043in}}%
\pgfpathlineto{\pgfqpoint{2.177202in}{1.960785in}}%
\pgfpathlineto{\pgfqpoint{2.268507in}{2.002739in}}%
\pgfpathlineto{\pgfqpoint{2.363194in}{2.042803in}}%
\pgfpathlineto{\pgfqpoint{2.461262in}{2.080898in}}%
\pgfpathlineto{\pgfqpoint{2.562712in}{2.116970in}}%
\pgfpathlineto{\pgfqpoint{2.668671in}{2.151334in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{2.183882in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{2.214536in}}%
\pgfpathlineto{\pgfqpoint{2.964003in}{2.231698in}}%
\pgfpathlineto{\pgfqpoint{2.964003in}{2.231698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920196in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.964003in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{2.964003in}{0.886111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920196in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.964003in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{2.964003in}{4.113889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963074in}{3.306944in}}%
\pgfpathlineto{\pgfqpoint{2.850352in}{3.244872in}}%
\pgfpathlineto{\pgfqpoint{2.850352in}{3.306820in}}%
\pgfpathlineto{\pgfqpoint{2.440972in}{3.306820in}}%
\pgfpathlineto{\pgfqpoint{2.440972in}{3.307069in}}%
\pgfpathlineto{\pgfqpoint{2.850352in}{3.307069in}}%
\pgfpathlineto{\pgfqpoint{2.850352in}{3.369017in}}%
\pgfpathlineto{\pgfqpoint{2.963074in}{3.306944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031944in}{0.886111in}}{\pgfqpoint{2.818056in}{3.227778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918871in}{3.306944in}}%
\pgfpathlineto{\pgfqpoint{2.031593in}{3.369017in}}%
\pgfpathlineto{\pgfqpoint{2.031593in}{3.307069in}}%
\pgfpathlineto{\pgfqpoint{2.440972in}{3.307069in}}%
\pgfpathlineto{\pgfqpoint{2.440972in}{3.306820in}}%
\pgfpathlineto{\pgfqpoint{2.031593in}{3.306820in}}%
\pgfpathlineto{\pgfqpoint{2.031593in}{3.244872in}}%
\pgfpathlineto{\pgfqpoint{1.918871in}{3.306944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031944in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{4.113889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.113889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031944in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.886111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031944in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.113889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440972in,y=3.356603in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont L}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> aperture_table/exponential_L_unlabeled_no_labels.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/user/lorenz/miniconda3/envs/smilei_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/user/lorenz/miniconda3/envs/smilei_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/user/lorenz/miniconda3/envs/smilei_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{0.511111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{4.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{4.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656944in,y=4.586111in,,bottom]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004414in}{4.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004414in,y=4.586111in,,bottom]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351883in}{4.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351883in,y=4.586111in,,bottom]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.488889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{0.511111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656944in,y=0.413889in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934167in}{0.511111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934167in,y=0.413889in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211389in}{0.511111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211389in,y=0.413889in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{0.970085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158948in, y=0.864562in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382992in, y=2.394477in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{4.029915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382992in, y=3.924392in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.721569,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.721569,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.662118in}{2.830975in}}{\pgfqpoint{2.844826in}{4.488889in}}{%
\pgfpathmoveto{\pgfqpoint{1.662118in}{3.335511in}}%
\pgfpathlineto{\pgfqpoint{1.662118in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.663396in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.664673in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.668504in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.669782in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.672336in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.673613in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.676168in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.677445in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.678722in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.679999in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.681277in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.682554in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.683831in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.685108in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.686386in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.687663in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.688940in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.690217in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.692772in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.694049in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.695326in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.696603in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.697881in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.699158in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.700435in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.702989in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.704267in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.705544in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.706821in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.709376in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.710653in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.711930in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.713207in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.714484in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.715762in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.717039in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.719593in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.722148in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.723425in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.724702in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.725979in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.727257in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.728534in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.731088in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.732366in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.733643in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.734920in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.736197in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.737474in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.738752in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.741306in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.743861in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.746415in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.747692in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.750247in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.751524in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.752801in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.754078in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.755356in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.756633in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.757910in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.759187in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.761742in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.764296in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.765573in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.766851in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.768128in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.769405in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.770682in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.771959in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.774514in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.778346in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.779623in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.780900in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.782177in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.783454in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.784732in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.788563in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.789841in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.791118in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.792395in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.793672in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.794949in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.796227in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.797504in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.798781in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.800058in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.801336in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.805167in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.806444in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.807722in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.808999in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.810276in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.811553in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.814108in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.815385in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.817939in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.819217in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.821771in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.823048in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.824326in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.826880in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.828157in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.830712in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.831989in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.833266in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.834543in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.835821in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.837098in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.838375in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.839652in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.840929in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.842207in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.844761in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.846038in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.848593in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.849870in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.851147in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.852424in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.854979in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.856256in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.857533in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.858811in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.860088in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.861365in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.862642in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.863919in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.866474in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.867751in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.869028in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.870306in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.872860in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.875414in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.876692in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.877969in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.880523in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.881801in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.883078in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.884355in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.885632in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.889464in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.890741in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.893296in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.895850in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.897127in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.899682in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.902236in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.903513in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.904791in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.906068in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.907345in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.908622in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.909899in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.911177in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.912454in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.913731in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.915008in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.916286in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.917563in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.918840in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.920117in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.921394in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.923949in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.925226in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.926503in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.927781in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.929058in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.930335in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.931612in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.934167in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.937998in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.939276in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.940553in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.943107in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.944384in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.945662in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.946939in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.948216in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.949493in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.953325in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.954602in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.955879in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.958434in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.959711in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.960988in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.963543in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.964820in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.966097in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.967374in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.968652in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.972483in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.973761in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.975038in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.978869in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.980147in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.981424in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.982701in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.983978in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.986533in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.989087in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.990364in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.991642in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.992919in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.996751in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.998028in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.000582in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.001859in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.003137in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.004414in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.005691in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.006968in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.008246in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.009523in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.010800in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.012077in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.013354in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.014632in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.017186in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.018463in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.019741in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.021018in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.022295in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.023572in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.024849in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.026127in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.027404in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.028681in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.029958in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.031236in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.032513in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.033790in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.035067in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.036344in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.037622in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.040176in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.041453in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.042731in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.045285in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.046562in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.047839in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.049117in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.050394in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.052948in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.055503in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.056780in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.058057in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.059334in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.060612in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.063166in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.064443in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.065721in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.066998in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.068275in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.069552in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.070829in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.072107in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.073384in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.074661in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.075938in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.077216in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.078493in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.079770in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.081047in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.082324in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.083602in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.084879in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.086156in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.087433in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.088711in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.089988in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.091265in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.092542in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.095097in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.096374in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.097651in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.098928in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.100206in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.101483in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.102760in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.104037in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.105314in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.106592in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.109146in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.110423in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.111701in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.114255in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.116809in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.118087in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.119364in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.120641in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.123196in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.125750in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.127027in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.128304in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.129582in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.130859in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.132136in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.137245in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.138522in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.139799in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.141077in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.142354in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.143631in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.144908in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.146186in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.147463in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.150017in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.151294in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.152572in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.153849in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.155126in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.156403in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.157681in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.158958in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.160235in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.161512in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.162789in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.164067in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.166621in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.167898in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.169176in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.170453in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.171730in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.175562in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.176839in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.178116in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.179393in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.180671in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.181948in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.183225in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.185779in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.187057in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.188334in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.189611in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.192166in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.193443in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.194720in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.195997in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.197274in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.198552in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.201106in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.202383in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.203661in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.204938in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.207492in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.208769in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.210047in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.211324in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.212601in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.213878in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.215156in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.216433in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.217710in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.218987in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.220264in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.222819in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.224096in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.225373in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.226651in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.227928in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.230482in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.231759in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.233037in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.234314in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.235591in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.236868in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.238146in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.239423in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.241977in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.243254in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.244532in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.245809in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.247086in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.250918in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.252195in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.253472in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.256027in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.257304in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.259858in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.262413in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.263690in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.264967in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.266244in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.270076in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.271353in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.272631in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.275185in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.277739in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.279017in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.280294in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.282848in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.284126in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.285403in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.286680in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.287957in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.289234in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.290512in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.291789in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.294343in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.295621in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.296898in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.298175in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.299452in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.302007in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.303284in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.305838in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.307116in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.308393in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.309670in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.310947in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.312224in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.313502in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.314779in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.316056in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.318611in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.319888in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.321165in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.322442in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.323719in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.324997in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.326274in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.327551in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.328828in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.330106in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.331383in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.332660in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.333937in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.335214in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.336492in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.339046in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.340323in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.341601in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.342878in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.344155in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.345432in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.346709in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.347987in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.349264in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.350541in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.353096in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.354373in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.355650in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.356927in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.358204in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.359482in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.360759in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.362036in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.363313in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.364591in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.365868in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.367145in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.368422in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.369699in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.370977in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.372254in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.373531in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.374808in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.376086in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.377363in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.378640in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.379917in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.381194in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.382472in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.383749in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.385026in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.386303in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.387581in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.388858in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.390135in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.391412in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.392689in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.393967in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.395244in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.396521in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.400353in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.401630in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.402907in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.404184in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.405462in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.408016in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.409293in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.410571in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.413125in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.414402in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.415679in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.416957in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.420788in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.422066in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.424620in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.425897in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.427174in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.429729in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.431006in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.432283in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.433561in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.434838in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.436115in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.438669in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.439947in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.441224in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.442501in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.443778in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.445056in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.446333in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.447610in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.448887in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.450164in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.451442in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.452719in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.456551in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.457828in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.459105in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.461659in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.462937in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.464214in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.465491in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.466768in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.468046in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.469323in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.470600in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.471877in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.475709in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.478263in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.479541in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.480818in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.482095in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.483372in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.484649in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.485927in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.487204in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.488481in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.489758in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.491036in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.492313in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.494867in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.496144in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.497422in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.499976in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.501253in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.503808in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.505085in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.506362in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.507639in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.508917in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.510194in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.511471in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.512748in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.514026in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.515303in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.516580in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.517857in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.519134in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.520412in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.521689in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.522966in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.524243in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.525521in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.526798in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.528075in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.529352in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.530629in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.531907in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.533184in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.534461in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.535738in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.537016in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.538293in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.539570in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.542124in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.543402in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.544679in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.545956in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.547233in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.548511in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.549788in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.551065in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.552342in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.553619in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.554897in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.556174in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.558728in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.560006in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.561283in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.562560in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.565114in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.566392in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.567669in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.568946in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.570223in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.571501in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.572778in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.574055in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.575332in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.577887in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.579164in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.580441in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.582996in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.584273in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.585550in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.586827in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.589382in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.591936in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.593213in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.594491in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.595768in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.597045in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.598322in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.599599in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.600877in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.602154in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.603431in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.604708in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.605986in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.608540in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.609817in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.611094in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.612372in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.613649in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.614926in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.616203in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.617481in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.621312in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.622589in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.623867in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.626421in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.627698in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.628976in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.630253in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.631530in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.632807in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.634084in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.635362in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.637916in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.639193in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.640471in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.641748in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.643025in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.644302in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.646857in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.648134in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.649411in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.650688in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.651966in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.653243in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.654520in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.655797in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.657074in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.658352in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.659629in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.660906in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.663461in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.664738in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.666015in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.667292in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.668569in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.669847in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.671124in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.672401in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.673678in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.674956in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.676233in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.677510in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.678787in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.681342in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.682619in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.683896in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.685173in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.686451in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.687728in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.689005in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.692837in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.694114in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.695391in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.696668in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.697946in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.700500in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.701777in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.703054in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.704332in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.705609in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.706886in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.708163in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.709441in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.710718in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.711995in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.713272in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.714549in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.715827in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.717104in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.718381in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.720936in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.723490in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.724767in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.726044in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.727322in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.728599in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.731153in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.732431in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.733708in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.734985in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.736262in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.737539in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.738817in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.740094in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.741371in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.742648in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.743926in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.745203in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.746480in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.749034in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.750312in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.751589in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.752866in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.756698in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.757975in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.759252in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.760529in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.763084in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.764361in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.766916in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.768193in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.769470in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.770747in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.772024in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.773302in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.774579in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.775856in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.777133in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.778411in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.779688in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.780965in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.782242in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.783519in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.784797in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.787351in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.788628in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.791183in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.792460in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.795014in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.800123in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.801401in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.802678in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.803955in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.805232in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.806509in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.807787in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.809064in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.811618in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.812896in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.814173in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.815450in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.818004in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.819282in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.820559in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.821836in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.823113in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.824391in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.826945in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.828222in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.830777in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.838440in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.840994in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.842272in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.843549in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{2.830975in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{2.830975in}}%
\pgfpathlineto{\pgfqpoint{2.843549in}{2.831306in}}%
\pgfpathlineto{\pgfqpoint{2.842272in}{2.831638in}}%
\pgfpathlineto{\pgfqpoint{2.840994in}{2.831970in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{2.832302in}}%
\pgfpathlineto{\pgfqpoint{2.838440in}{2.832634in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{2.832967in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{2.833300in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{2.833634in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{2.834302in}}%
\pgfpathlineto{\pgfqpoint{2.830777in}{2.834636in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{2.834971in}}%
\pgfpathlineto{\pgfqpoint{2.828222in}{2.835306in}}%
\pgfpathlineto{\pgfqpoint{2.826945in}{2.835642in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{2.835977in}}%
\pgfpathlineto{\pgfqpoint{2.824391in}{2.836313in}}%
\pgfpathlineto{\pgfqpoint{2.823113in}{2.836650in}}%
\pgfpathlineto{\pgfqpoint{2.821836in}{2.836987in}}%
\pgfpathlineto{\pgfqpoint{2.820559in}{2.837324in}}%
\pgfpathlineto{\pgfqpoint{2.819282in}{2.837661in}}%
\pgfpathlineto{\pgfqpoint{2.818004in}{2.837999in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{2.838337in}}%
\pgfpathlineto{\pgfqpoint{2.815450in}{2.838676in}}%
\pgfpathlineto{\pgfqpoint{2.814173in}{2.839015in}}%
\pgfpathlineto{\pgfqpoint{2.812896in}{2.839354in}}%
\pgfpathlineto{\pgfqpoint{2.811618in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{2.840033in}}%
\pgfpathlineto{\pgfqpoint{2.809064in}{2.840374in}}%
\pgfpathlineto{\pgfqpoint{2.807787in}{2.840714in}}%
\pgfpathlineto{\pgfqpoint{2.806509in}{2.841055in}}%
\pgfpathlineto{\pgfqpoint{2.805232in}{2.841396in}}%
\pgfpathlineto{\pgfqpoint{2.803955in}{2.841738in}}%
\pgfpathlineto{\pgfqpoint{2.802678in}{2.842080in}}%
\pgfpathlineto{\pgfqpoint{2.801401in}{2.842422in}}%
\pgfpathlineto{\pgfqpoint{2.800123in}{2.842765in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{2.843107in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{2.843451in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{2.843794in}}%
\pgfpathlineto{\pgfqpoint{2.795014in}{2.844138in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{2.844483in}}%
\pgfpathlineto{\pgfqpoint{2.792460in}{2.844827in}}%
\pgfpathlineto{\pgfqpoint{2.791183in}{2.845172in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{2.845518in}}%
\pgfpathlineto{\pgfqpoint{2.788628in}{2.845863in}}%
\pgfpathlineto{\pgfqpoint{2.787351in}{2.846209in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{2.846556in}}%
\pgfpathlineto{\pgfqpoint{2.784797in}{2.846902in}}%
\pgfpathlineto{\pgfqpoint{2.783519in}{2.847250in}}%
\pgfpathlineto{\pgfqpoint{2.782242in}{2.847597in}}%
\pgfpathlineto{\pgfqpoint{2.780965in}{2.847945in}}%
\pgfpathlineto{\pgfqpoint{2.779688in}{2.848293in}}%
\pgfpathlineto{\pgfqpoint{2.778411in}{2.848641in}}%
\pgfpathlineto{\pgfqpoint{2.777133in}{2.848990in}}%
\pgfpathlineto{\pgfqpoint{2.775856in}{2.849339in}}%
\pgfpathlineto{\pgfqpoint{2.774579in}{2.849689in}}%
\pgfpathlineto{\pgfqpoint{2.773302in}{2.850039in}}%
\pgfpathlineto{\pgfqpoint{2.772024in}{2.850389in}}%
\pgfpathlineto{\pgfqpoint{2.770747in}{2.850739in}}%
\pgfpathlineto{\pgfqpoint{2.769470in}{2.851090in}}%
\pgfpathlineto{\pgfqpoint{2.768193in}{2.851442in}}%
\pgfpathlineto{\pgfqpoint{2.766916in}{2.851793in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{2.852145in}}%
\pgfpathlineto{\pgfqpoint{2.764361in}{2.852498in}}%
\pgfpathlineto{\pgfqpoint{2.763084in}{2.852850in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{2.853203in}}%
\pgfpathlineto{\pgfqpoint{2.760529in}{2.853557in}}%
\pgfpathlineto{\pgfqpoint{2.759252in}{2.853910in}}%
\pgfpathlineto{\pgfqpoint{2.757975in}{2.854264in}}%
\pgfpathlineto{\pgfqpoint{2.756698in}{2.854619in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{2.854974in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.855329in}}%
\pgfpathlineto{\pgfqpoint{2.752866in}{2.855684in}}%
\pgfpathlineto{\pgfqpoint{2.751589in}{2.856040in}}%
\pgfpathlineto{\pgfqpoint{2.750312in}{2.856396in}}%
\pgfpathlineto{\pgfqpoint{2.749034in}{2.856753in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{2.857110in}}%
\pgfpathlineto{\pgfqpoint{2.746480in}{2.857467in}}%
\pgfpathlineto{\pgfqpoint{2.745203in}{2.857825in}}%
\pgfpathlineto{\pgfqpoint{2.743926in}{2.858183in}}%
\pgfpathlineto{\pgfqpoint{2.742648in}{2.858541in}}%
\pgfpathlineto{\pgfqpoint{2.741371in}{2.858900in}}%
\pgfpathlineto{\pgfqpoint{2.740094in}{2.859259in}}%
\pgfpathlineto{\pgfqpoint{2.738817in}{2.859618in}}%
\pgfpathlineto{\pgfqpoint{2.737539in}{2.859978in}}%
\pgfpathlineto{\pgfqpoint{2.736262in}{2.860338in}}%
\pgfpathlineto{\pgfqpoint{2.734985in}{2.860699in}}%
\pgfpathlineto{\pgfqpoint{2.733708in}{2.861060in}}%
\pgfpathlineto{\pgfqpoint{2.732431in}{2.861421in}}%
\pgfpathlineto{\pgfqpoint{2.731153in}{2.861783in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{2.862145in}}%
\pgfpathlineto{\pgfqpoint{2.728599in}{2.862507in}}%
\pgfpathlineto{\pgfqpoint{2.727322in}{2.862870in}}%
\pgfpathlineto{\pgfqpoint{2.726044in}{2.863233in}}%
\pgfpathlineto{\pgfqpoint{2.724767in}{2.863596in}}%
\pgfpathlineto{\pgfqpoint{2.723490in}{2.863960in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{2.864324in}}%
\pgfpathlineto{\pgfqpoint{2.720936in}{2.864689in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{2.865053in}}%
\pgfpathlineto{\pgfqpoint{2.718381in}{2.865419in}}%
\pgfpathlineto{\pgfqpoint{2.717104in}{2.865784in}}%
\pgfpathlineto{\pgfqpoint{2.715827in}{2.866150in}}%
\pgfpathlineto{\pgfqpoint{2.714549in}{2.866517in}}%
\pgfpathlineto{\pgfqpoint{2.713272in}{2.866883in}}%
\pgfpathlineto{\pgfqpoint{2.711995in}{2.867250in}}%
\pgfpathlineto{\pgfqpoint{2.710718in}{2.867618in}}%
\pgfpathlineto{\pgfqpoint{2.709441in}{2.867986in}}%
\pgfpathlineto{\pgfqpoint{2.708163in}{2.868354in}}%
\pgfpathlineto{\pgfqpoint{2.706886in}{2.868722in}}%
\pgfpathlineto{\pgfqpoint{2.705609in}{2.869091in}}%
\pgfpathlineto{\pgfqpoint{2.704332in}{2.869460in}}%
\pgfpathlineto{\pgfqpoint{2.703054in}{2.869830in}}%
\pgfpathlineto{\pgfqpoint{2.701777in}{2.870200in}}%
\pgfpathlineto{\pgfqpoint{2.700500in}{2.870570in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{2.870941in}}%
\pgfpathlineto{\pgfqpoint{2.697946in}{2.871312in}}%
\pgfpathlineto{\pgfqpoint{2.696668in}{2.871684in}}%
\pgfpathlineto{\pgfqpoint{2.695391in}{2.872056in}}%
\pgfpathlineto{\pgfqpoint{2.694114in}{2.872428in}}%
\pgfpathlineto{\pgfqpoint{2.692837in}{2.872801in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{2.873174in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{2.873547in}}%
\pgfpathlineto{\pgfqpoint{2.689005in}{2.873921in}}%
\pgfpathlineto{\pgfqpoint{2.687728in}{2.874295in}}%
\pgfpathlineto{\pgfqpoint{2.686451in}{2.874669in}}%
\pgfpathlineto{\pgfqpoint{2.685173in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{2.683896in}{2.875419in}}%
\pgfpathlineto{\pgfqpoint{2.682619in}{2.875795in}}%
\pgfpathlineto{\pgfqpoint{2.681342in}{2.876171in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{2.876547in}}%
\pgfpathlineto{\pgfqpoint{2.678787in}{2.876924in}}%
\pgfpathlineto{\pgfqpoint{2.677510in}{2.877301in}}%
\pgfpathlineto{\pgfqpoint{2.676233in}{2.877679in}}%
\pgfpathlineto{\pgfqpoint{2.674956in}{2.878057in}}%
\pgfpathlineto{\pgfqpoint{2.673678in}{2.878435in}}%
\pgfpathlineto{\pgfqpoint{2.672401in}{2.878813in}}%
\pgfpathlineto{\pgfqpoint{2.671124in}{2.879192in}}%
\pgfpathlineto{\pgfqpoint{2.669847in}{2.879572in}}%
\pgfpathlineto{\pgfqpoint{2.668569in}{2.879952in}}%
\pgfpathlineto{\pgfqpoint{2.667292in}{2.880332in}}%
\pgfpathlineto{\pgfqpoint{2.666015in}{2.880712in}}%
\pgfpathlineto{\pgfqpoint{2.664738in}{2.881093in}}%
\pgfpathlineto{\pgfqpoint{2.663461in}{2.881474in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{2.881856in}}%
\pgfpathlineto{\pgfqpoint{2.660906in}{2.882238in}}%
\pgfpathlineto{\pgfqpoint{2.659629in}{2.882621in}}%
\pgfpathlineto{\pgfqpoint{2.658352in}{2.883003in}}%
\pgfpathlineto{\pgfqpoint{2.657074in}{2.883387in}}%
\pgfpathlineto{\pgfqpoint{2.655797in}{2.883770in}}%
\pgfpathlineto{\pgfqpoint{2.654520in}{2.884154in}}%
\pgfpathlineto{\pgfqpoint{2.653243in}{2.884538in}}%
\pgfpathlineto{\pgfqpoint{2.651966in}{2.884923in}}%
\pgfpathlineto{\pgfqpoint{2.650688in}{2.885308in}}%
\pgfpathlineto{\pgfqpoint{2.649411in}{2.885694in}}%
\pgfpathlineto{\pgfqpoint{2.648134in}{2.886080in}}%
\pgfpathlineto{\pgfqpoint{2.646857in}{2.886466in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{2.886853in}}%
\pgfpathlineto{\pgfqpoint{2.644302in}{2.887240in}}%
\pgfpathlineto{\pgfqpoint{2.643025in}{2.887627in}}%
\pgfpathlineto{\pgfqpoint{2.641748in}{2.888015in}}%
\pgfpathlineto{\pgfqpoint{2.640471in}{2.888403in}}%
\pgfpathlineto{\pgfqpoint{2.639193in}{2.888792in}}%
\pgfpathlineto{\pgfqpoint{2.637916in}{2.889181in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{2.889570in}}%
\pgfpathlineto{\pgfqpoint{2.635362in}{2.889960in}}%
\pgfpathlineto{\pgfqpoint{2.634084in}{2.890350in}}%
\pgfpathlineto{\pgfqpoint{2.632807in}{2.890741in}}%
\pgfpathlineto{\pgfqpoint{2.631530in}{2.891131in}}%
\pgfpathlineto{\pgfqpoint{2.630253in}{2.891523in}}%
\pgfpathlineto{\pgfqpoint{2.628976in}{2.891914in}}%
\pgfpathlineto{\pgfqpoint{2.627698in}{2.892307in}}%
\pgfpathlineto{\pgfqpoint{2.626421in}{2.892699in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.623867in}{2.893485in}}%
\pgfpathlineto{\pgfqpoint{2.622589in}{2.893879in}}%
\pgfpathlineto{\pgfqpoint{2.621312in}{2.894273in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{2.894668in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{2.895062in}}%
\pgfpathlineto{\pgfqpoint{2.617481in}{2.895458in}}%
\pgfpathlineto{\pgfqpoint{2.616203in}{2.895853in}}%
\pgfpathlineto{\pgfqpoint{2.614926in}{2.896249in}}%
\pgfpathlineto{\pgfqpoint{2.613649in}{2.896646in}}%
\pgfpathlineto{\pgfqpoint{2.612372in}{2.897043in}}%
\pgfpathlineto{\pgfqpoint{2.611094in}{2.897440in}}%
\pgfpathlineto{\pgfqpoint{2.609817in}{2.897838in}}%
\pgfpathlineto{\pgfqpoint{2.608540in}{2.898236in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{2.898634in}}%
\pgfpathlineto{\pgfqpoint{2.605986in}{2.899033in}}%
\pgfpathlineto{\pgfqpoint{2.604708in}{2.899432in}}%
\pgfpathlineto{\pgfqpoint{2.603431in}{2.899832in}}%
\pgfpathlineto{\pgfqpoint{2.602154in}{2.900232in}}%
\pgfpathlineto{\pgfqpoint{2.600877in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{2.599599in}{2.901033in}}%
\pgfpathlineto{\pgfqpoint{2.598322in}{2.901434in}}%
\pgfpathlineto{\pgfqpoint{2.597045in}{2.901836in}}%
\pgfpathlineto{\pgfqpoint{2.595768in}{2.902238in}}%
\pgfpathlineto{\pgfqpoint{2.594491in}{2.902640in}}%
\pgfpathlineto{\pgfqpoint{2.593213in}{2.903043in}}%
\pgfpathlineto{\pgfqpoint{2.591936in}{2.903446in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{2.903850in}}%
\pgfpathlineto{\pgfqpoint{2.589382in}{2.904254in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{2.904659in}}%
\pgfpathlineto{\pgfqpoint{2.586827in}{2.905063in}}%
\pgfpathlineto{\pgfqpoint{2.585550in}{2.905469in}}%
\pgfpathlineto{\pgfqpoint{2.584273in}{2.905874in}}%
\pgfpathlineto{\pgfqpoint{2.582996in}{2.906280in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{2.906687in}}%
\pgfpathlineto{\pgfqpoint{2.580441in}{2.907094in}}%
\pgfpathlineto{\pgfqpoint{2.579164in}{2.907501in}}%
\pgfpathlineto{\pgfqpoint{2.577887in}{2.907909in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{2.908317in}}%
\pgfpathlineto{\pgfqpoint{2.575332in}{2.908725in}}%
\pgfpathlineto{\pgfqpoint{2.574055in}{2.909134in}}%
\pgfpathlineto{\pgfqpoint{2.572778in}{2.909544in}}%
\pgfpathlineto{\pgfqpoint{2.571501in}{2.909953in}}%
\pgfpathlineto{\pgfqpoint{2.570223in}{2.910364in}}%
\pgfpathlineto{\pgfqpoint{2.568946in}{2.910774in}}%
\pgfpathlineto{\pgfqpoint{2.567669in}{2.911185in}}%
\pgfpathlineto{\pgfqpoint{2.566392in}{2.911597in}}%
\pgfpathlineto{\pgfqpoint{2.565114in}{2.912008in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{2.912421in}}%
\pgfpathlineto{\pgfqpoint{2.562560in}{2.912833in}}%
\pgfpathlineto{\pgfqpoint{2.561283in}{2.913246in}}%
\pgfpathlineto{\pgfqpoint{2.560006in}{2.913660in}}%
\pgfpathlineto{\pgfqpoint{2.558728in}{2.914074in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{2.914488in}}%
\pgfpathlineto{\pgfqpoint{2.556174in}{2.914903in}}%
\pgfpathlineto{\pgfqpoint{2.554897in}{2.915318in}}%
\pgfpathlineto{\pgfqpoint{2.553619in}{2.915733in}}%
\pgfpathlineto{\pgfqpoint{2.552342in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.551065in}{2.916565in}}%
\pgfpathlineto{\pgfqpoint{2.549788in}{2.916982in}}%
\pgfpathlineto{\pgfqpoint{2.548511in}{2.917399in}}%
\pgfpathlineto{\pgfqpoint{2.547233in}{2.917817in}}%
\pgfpathlineto{\pgfqpoint{2.545956in}{2.918235in}}%
\pgfpathlineto{\pgfqpoint{2.544679in}{2.918654in}}%
\pgfpathlineto{\pgfqpoint{2.543402in}{2.919072in}}%
\pgfpathlineto{\pgfqpoint{2.542124in}{2.919492in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.919911in}}%
\pgfpathlineto{\pgfqpoint{2.539570in}{2.920331in}}%
\pgfpathlineto{\pgfqpoint{2.538293in}{2.920752in}}%
\pgfpathlineto{\pgfqpoint{2.537016in}{2.921173in}}%
\pgfpathlineto{\pgfqpoint{2.535738in}{2.921594in}}%
\pgfpathlineto{\pgfqpoint{2.534461in}{2.922016in}}%
\pgfpathlineto{\pgfqpoint{2.533184in}{2.922438in}}%
\pgfpathlineto{\pgfqpoint{2.531907in}{2.922861in}}%
\pgfpathlineto{\pgfqpoint{2.530629in}{2.923284in}}%
\pgfpathlineto{\pgfqpoint{2.529352in}{2.923708in}}%
\pgfpathlineto{\pgfqpoint{2.528075in}{2.924132in}}%
\pgfpathlineto{\pgfqpoint{2.526798in}{2.924556in}}%
\pgfpathlineto{\pgfqpoint{2.525521in}{2.924981in}}%
\pgfpathlineto{\pgfqpoint{2.524243in}{2.925406in}}%
\pgfpathlineto{\pgfqpoint{2.522966in}{2.925831in}}%
\pgfpathlineto{\pgfqpoint{2.521689in}{2.926258in}}%
\pgfpathlineto{\pgfqpoint{2.520412in}{2.926684in}}%
\pgfpathlineto{\pgfqpoint{2.519134in}{2.927111in}}%
\pgfpathlineto{\pgfqpoint{2.517857in}{2.927538in}}%
\pgfpathlineto{\pgfqpoint{2.516580in}{2.927966in}}%
\pgfpathlineto{\pgfqpoint{2.515303in}{2.928394in}}%
\pgfpathlineto{\pgfqpoint{2.514026in}{2.928823in}}%
\pgfpathlineto{\pgfqpoint{2.512748in}{2.929252in}}%
\pgfpathlineto{\pgfqpoint{2.511471in}{2.929681in}}%
\pgfpathlineto{\pgfqpoint{2.510194in}{2.930111in}}%
\pgfpathlineto{\pgfqpoint{2.508917in}{2.930541in}}%
\pgfpathlineto{\pgfqpoint{2.507639in}{2.930972in}}%
\pgfpathlineto{\pgfqpoint{2.506362in}{2.931403in}}%
\pgfpathlineto{\pgfqpoint{2.505085in}{2.931835in}}%
\pgfpathlineto{\pgfqpoint{2.503808in}{2.932267in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{2.932700in}}%
\pgfpathlineto{\pgfqpoint{2.501253in}{2.933132in}}%
\pgfpathlineto{\pgfqpoint{2.499976in}{2.933566in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{2.934000in}}%
\pgfpathlineto{\pgfqpoint{2.497422in}{2.934434in}}%
\pgfpathlineto{\pgfqpoint{2.496144in}{2.934868in}}%
\pgfpathlineto{\pgfqpoint{2.494867in}{2.935304in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{2.935739in}}%
\pgfpathlineto{\pgfqpoint{2.492313in}{2.936175in}}%
\pgfpathlineto{\pgfqpoint{2.491036in}{2.936611in}}%
\pgfpathlineto{\pgfqpoint{2.489758in}{2.937048in}}%
\pgfpathlineto{\pgfqpoint{2.488481in}{2.937486in}}%
\pgfpathlineto{\pgfqpoint{2.487204in}{2.937923in}}%
\pgfpathlineto{\pgfqpoint{2.485927in}{2.938361in}}%
\pgfpathlineto{\pgfqpoint{2.484649in}{2.938800in}}%
\pgfpathlineto{\pgfqpoint{2.483372in}{2.939239in}}%
\pgfpathlineto{\pgfqpoint{2.482095in}{2.939678in}}%
\pgfpathlineto{\pgfqpoint{2.480818in}{2.940118in}}%
\pgfpathlineto{\pgfqpoint{2.479541in}{2.940559in}}%
\pgfpathlineto{\pgfqpoint{2.478263in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{2.941441in}}%
\pgfpathlineto{\pgfqpoint{2.475709in}{2.941882in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{2.942324in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{2.942767in}}%
\pgfpathlineto{\pgfqpoint{2.471877in}{2.943210in}}%
\pgfpathlineto{\pgfqpoint{2.470600in}{2.943653in}}%
\pgfpathlineto{\pgfqpoint{2.469323in}{2.944097in}}%
\pgfpathlineto{\pgfqpoint{2.468046in}{2.944542in}}%
\pgfpathlineto{\pgfqpoint{2.466768in}{2.944986in}}%
\pgfpathlineto{\pgfqpoint{2.465491in}{2.945432in}}%
\pgfpathlineto{\pgfqpoint{2.464214in}{2.945877in}}%
\pgfpathlineto{\pgfqpoint{2.462937in}{2.946323in}}%
\pgfpathlineto{\pgfqpoint{2.461659in}{2.946770in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{2.947217in}}%
\pgfpathlineto{\pgfqpoint{2.459105in}{2.947664in}}%
\pgfpathlineto{\pgfqpoint{2.457828in}{2.948112in}}%
\pgfpathlineto{\pgfqpoint{2.456551in}{2.948561in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{2.949009in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{2.949459in}}%
\pgfpathlineto{\pgfqpoint{2.452719in}{2.949908in}}%
\pgfpathlineto{\pgfqpoint{2.451442in}{2.950358in}}%
\pgfpathlineto{\pgfqpoint{2.450164in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{2.448887in}{2.951260in}}%
\pgfpathlineto{\pgfqpoint{2.447610in}{2.951711in}}%
\pgfpathlineto{\pgfqpoint{2.446333in}{2.952163in}}%
\pgfpathlineto{\pgfqpoint{2.445056in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{2.443778in}{2.953069in}}%
\pgfpathlineto{\pgfqpoint{2.442501in}{2.953522in}}%
\pgfpathlineto{\pgfqpoint{2.441224in}{2.953976in}}%
\pgfpathlineto{\pgfqpoint{2.439947in}{2.954430in}}%
\pgfpathlineto{\pgfqpoint{2.438669in}{2.954885in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.955340in}}%
\pgfpathlineto{\pgfqpoint{2.436115in}{2.955795in}}%
\pgfpathlineto{\pgfqpoint{2.434838in}{2.956251in}}%
\pgfpathlineto{\pgfqpoint{2.433561in}{2.956708in}}%
\pgfpathlineto{\pgfqpoint{2.432283in}{2.957165in}}%
\pgfpathlineto{\pgfqpoint{2.431006in}{2.957622in}}%
\pgfpathlineto{\pgfqpoint{2.429729in}{2.958080in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{2.958538in}}%
\pgfpathlineto{\pgfqpoint{2.427174in}{2.958997in}}%
\pgfpathlineto{\pgfqpoint{2.425897in}{2.959456in}}%
\pgfpathlineto{\pgfqpoint{2.424620in}{2.959916in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{2.960376in}}%
\pgfpathlineto{\pgfqpoint{2.422066in}{2.960837in}}%
\pgfpathlineto{\pgfqpoint{2.420788in}{2.961298in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{2.961759in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{2.962221in}}%
\pgfpathlineto{\pgfqpoint{2.416957in}{2.962684in}}%
\pgfpathlineto{\pgfqpoint{2.415679in}{2.963147in}}%
\pgfpathlineto{\pgfqpoint{2.414402in}{2.963610in}}%
\pgfpathlineto{\pgfqpoint{2.413125in}{2.964074in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{2.964538in}}%
\pgfpathlineto{\pgfqpoint{2.410571in}{2.965003in}}%
\pgfpathlineto{\pgfqpoint{2.409293in}{2.965468in}}%
\pgfpathlineto{\pgfqpoint{2.408016in}{2.965934in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{2.966400in}}%
\pgfpathlineto{\pgfqpoint{2.405462in}{2.966867in}}%
\pgfpathlineto{\pgfqpoint{2.404184in}{2.967334in}}%
\pgfpathlineto{\pgfqpoint{2.402907in}{2.967801in}}%
\pgfpathlineto{\pgfqpoint{2.401630in}{2.968269in}}%
\pgfpathlineto{\pgfqpoint{2.400353in}{2.968738in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{2.969207in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{2.396521in}{2.970146in}}%
\pgfpathlineto{\pgfqpoint{2.395244in}{2.970617in}}%
\pgfpathlineto{\pgfqpoint{2.393967in}{2.971087in}}%
\pgfpathlineto{\pgfqpoint{2.392689in}{2.971559in}}%
\pgfpathlineto{\pgfqpoint{2.391412in}{2.972031in}}%
\pgfpathlineto{\pgfqpoint{2.390135in}{2.972503in}}%
\pgfpathlineto{\pgfqpoint{2.388858in}{2.972976in}}%
\pgfpathlineto{\pgfqpoint{2.387581in}{2.973449in}}%
\pgfpathlineto{\pgfqpoint{2.386303in}{2.973922in}}%
\pgfpathlineto{\pgfqpoint{2.385026in}{2.974397in}}%
\pgfpathlineto{\pgfqpoint{2.383749in}{2.974871in}}%
\pgfpathlineto{\pgfqpoint{2.382472in}{2.975346in}}%
\pgfpathlineto{\pgfqpoint{2.381194in}{2.975822in}}%
\pgfpathlineto{\pgfqpoint{2.379917in}{2.976298in}}%
\pgfpathlineto{\pgfqpoint{2.378640in}{2.976775in}}%
\pgfpathlineto{\pgfqpoint{2.377363in}{2.977252in}}%
\pgfpathlineto{\pgfqpoint{2.376086in}{2.977729in}}%
\pgfpathlineto{\pgfqpoint{2.374808in}{2.978207in}}%
\pgfpathlineto{\pgfqpoint{2.373531in}{2.978685in}}%
\pgfpathlineto{\pgfqpoint{2.372254in}{2.979164in}}%
\pgfpathlineto{\pgfqpoint{2.370977in}{2.979644in}}%
\pgfpathlineto{\pgfqpoint{2.369699in}{2.980124in}}%
\pgfpathlineto{\pgfqpoint{2.368422in}{2.980604in}}%
\pgfpathlineto{\pgfqpoint{2.367145in}{2.981085in}}%
\pgfpathlineto{\pgfqpoint{2.365868in}{2.981566in}}%
\pgfpathlineto{\pgfqpoint{2.364591in}{2.982048in}}%
\pgfpathlineto{\pgfqpoint{2.363313in}{2.982530in}}%
\pgfpathlineto{\pgfqpoint{2.362036in}{2.983013in}}%
\pgfpathlineto{\pgfqpoint{2.360759in}{2.983496in}}%
\pgfpathlineto{\pgfqpoint{2.359482in}{2.983980in}}%
\pgfpathlineto{\pgfqpoint{2.358204in}{2.984464in}}%
\pgfpathlineto{\pgfqpoint{2.356927in}{2.984949in}}%
\pgfpathlineto{\pgfqpoint{2.355650in}{2.985434in}}%
\pgfpathlineto{\pgfqpoint{2.354373in}{2.985920in}}%
\pgfpathlineto{\pgfqpoint{2.353096in}{2.986406in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{2.986893in}}%
\pgfpathlineto{\pgfqpoint{2.350541in}{2.987380in}}%
\pgfpathlineto{\pgfqpoint{2.349264in}{2.987867in}}%
\pgfpathlineto{\pgfqpoint{2.347987in}{2.988356in}}%
\pgfpathlineto{\pgfqpoint{2.346709in}{2.988844in}}%
\pgfpathlineto{\pgfqpoint{2.345432in}{2.989333in}}%
\pgfpathlineto{\pgfqpoint{2.344155in}{2.989823in}}%
\pgfpathlineto{\pgfqpoint{2.342878in}{2.990313in}}%
\pgfpathlineto{\pgfqpoint{2.341601in}{2.990803in}}%
\pgfpathlineto{\pgfqpoint{2.340323in}{2.991294in}}%
\pgfpathlineto{\pgfqpoint{2.339046in}{2.991786in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{2.992278in}}%
\pgfpathlineto{\pgfqpoint{2.336492in}{2.992771in}}%
\pgfpathlineto{\pgfqpoint{2.335214in}{2.993264in}}%
\pgfpathlineto{\pgfqpoint{2.333937in}{2.993757in}}%
\pgfpathlineto{\pgfqpoint{2.332660in}{2.994251in}}%
\pgfpathlineto{\pgfqpoint{2.331383in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{2.330106in}{2.995241in}}%
\pgfpathlineto{\pgfqpoint{2.328828in}{2.995736in}}%
\pgfpathlineto{\pgfqpoint{2.327551in}{2.996232in}}%
\pgfpathlineto{\pgfqpoint{2.326274in}{2.996729in}}%
\pgfpathlineto{\pgfqpoint{2.324997in}{2.997226in}}%
\pgfpathlineto{\pgfqpoint{2.323719in}{2.997723in}}%
\pgfpathlineto{\pgfqpoint{2.322442in}{2.998221in}}%
\pgfpathlineto{\pgfqpoint{2.321165in}{2.998719in}}%
\pgfpathlineto{\pgfqpoint{2.319888in}{2.999218in}}%
\pgfpathlineto{\pgfqpoint{2.318611in}{2.999718in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{3.000218in}}%
\pgfpathlineto{\pgfqpoint{2.316056in}{3.000718in}}%
\pgfpathlineto{\pgfqpoint{2.314779in}{3.001219in}}%
\pgfpathlineto{\pgfqpoint{2.313502in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.312224in}{3.002223in}}%
\pgfpathlineto{\pgfqpoint{2.310947in}{3.002725in}}%
\pgfpathlineto{\pgfqpoint{2.309670in}{3.003228in}}%
\pgfpathlineto{\pgfqpoint{2.308393in}{3.003732in}}%
\pgfpathlineto{\pgfqpoint{2.307116in}{3.004236in}}%
\pgfpathlineto{\pgfqpoint{2.305838in}{3.004740in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{3.005245in}}%
\pgfpathlineto{\pgfqpoint{2.303284in}{3.005751in}}%
\pgfpathlineto{\pgfqpoint{2.302007in}{3.006257in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{3.006763in}}%
\pgfpathlineto{\pgfqpoint{2.299452in}{3.007270in}}%
\pgfpathlineto{\pgfqpoint{2.298175in}{3.007778in}}%
\pgfpathlineto{\pgfqpoint{2.296898in}{3.008286in}}%
\pgfpathlineto{\pgfqpoint{2.295621in}{3.008794in}}%
\pgfpathlineto{\pgfqpoint{2.294343in}{3.009303in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{3.009813in}}%
\pgfpathlineto{\pgfqpoint{2.291789in}{3.010323in}}%
\pgfpathlineto{\pgfqpoint{2.290512in}{3.010833in}}%
\pgfpathlineto{\pgfqpoint{2.289234in}{3.011345in}}%
\pgfpathlineto{\pgfqpoint{2.287957in}{3.011856in}}%
\pgfpathlineto{\pgfqpoint{2.286680in}{3.012368in}}%
\pgfpathlineto{\pgfqpoint{2.285403in}{3.012881in}}%
\pgfpathlineto{\pgfqpoint{2.284126in}{3.013394in}}%
\pgfpathlineto{\pgfqpoint{2.282848in}{3.013908in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{3.014422in}}%
\pgfpathlineto{\pgfqpoint{2.280294in}{3.014937in}}%
\pgfpathlineto{\pgfqpoint{2.279017in}{3.015452in}}%
\pgfpathlineto{\pgfqpoint{2.277739in}{3.015967in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{3.016484in}}%
\pgfpathlineto{\pgfqpoint{2.275185in}{3.017000in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{3.017518in}}%
\pgfpathlineto{\pgfqpoint{2.272631in}{3.018035in}}%
\pgfpathlineto{\pgfqpoint{2.271353in}{3.018554in}}%
\pgfpathlineto{\pgfqpoint{2.270076in}{3.019073in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{3.019592in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{3.020112in}}%
\pgfpathlineto{\pgfqpoint{2.266244in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{2.264967in}{3.021153in}}%
\pgfpathlineto{\pgfqpoint{2.263690in}{3.021674in}}%
\pgfpathlineto{\pgfqpoint{2.262413in}{3.022196in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{3.022719in}}%
\pgfpathlineto{\pgfqpoint{2.259858in}{3.023242in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{3.023765in}}%
\pgfpathlineto{\pgfqpoint{2.257304in}{3.024289in}}%
\pgfpathlineto{\pgfqpoint{2.256027in}{3.024814in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{3.025339in}}%
\pgfpathlineto{\pgfqpoint{2.253472in}{3.025865in}}%
\pgfpathlineto{\pgfqpoint{2.252195in}{3.026391in}}%
\pgfpathlineto{\pgfqpoint{2.250918in}{3.026917in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.027445in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{3.027972in}}%
\pgfpathlineto{\pgfqpoint{2.247086in}{3.028500in}}%
\pgfpathlineto{\pgfqpoint{2.245809in}{3.029029in}}%
\pgfpathlineto{\pgfqpoint{2.244532in}{3.029559in}}%
\pgfpathlineto{\pgfqpoint{2.243254in}{3.030088in}}%
\pgfpathlineto{\pgfqpoint{2.241977in}{3.030619in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{3.031150in}}%
\pgfpathlineto{\pgfqpoint{2.239423in}{3.031681in}}%
\pgfpathlineto{\pgfqpoint{2.238146in}{3.032213in}}%
\pgfpathlineto{\pgfqpoint{2.236868in}{3.032745in}}%
\pgfpathlineto{\pgfqpoint{2.235591in}{3.033278in}}%
\pgfpathlineto{\pgfqpoint{2.234314in}{3.033812in}}%
\pgfpathlineto{\pgfqpoint{2.233037in}{3.034346in}}%
\pgfpathlineto{\pgfqpoint{2.231759in}{3.034881in}}%
\pgfpathlineto{\pgfqpoint{2.230482in}{3.035416in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{3.035951in}}%
\pgfpathlineto{\pgfqpoint{2.227928in}{3.036488in}}%
\pgfpathlineto{\pgfqpoint{2.226651in}{3.037024in}}%
\pgfpathlineto{\pgfqpoint{2.225373in}{3.037562in}}%
\pgfpathlineto{\pgfqpoint{2.224096in}{3.038100in}}%
\pgfpathlineto{\pgfqpoint{2.222819in}{3.038638in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{3.039177in}}%
\pgfpathlineto{\pgfqpoint{2.220264in}{3.039716in}}%
\pgfpathlineto{\pgfqpoint{2.218987in}{3.040256in}}%
\pgfpathlineto{\pgfqpoint{2.217710in}{3.040797in}}%
\pgfpathlineto{\pgfqpoint{2.216433in}{3.041338in}}%
\pgfpathlineto{\pgfqpoint{2.215156in}{3.041880in}}%
\pgfpathlineto{\pgfqpoint{2.213878in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{2.212601in}{3.042964in}}%
\pgfpathlineto{\pgfqpoint{2.211324in}{3.043508in}}%
\pgfpathlineto{\pgfqpoint{2.210047in}{3.044051in}}%
\pgfpathlineto{\pgfqpoint{2.208769in}{3.044596in}}%
\pgfpathlineto{\pgfqpoint{2.207492in}{3.045141in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{3.045686in}}%
\pgfpathlineto{\pgfqpoint{2.204938in}{3.046232in}}%
\pgfpathlineto{\pgfqpoint{2.203661in}{3.046778in}}%
\pgfpathlineto{\pgfqpoint{2.202383in}{3.047325in}}%
\pgfpathlineto{\pgfqpoint{2.201106in}{3.047873in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{3.048421in}}%
\pgfpathlineto{\pgfqpoint{2.198552in}{3.048970in}}%
\pgfpathlineto{\pgfqpoint{2.197274in}{3.049519in}}%
\pgfpathlineto{\pgfqpoint{2.195997in}{3.050069in}}%
\pgfpathlineto{\pgfqpoint{2.194720in}{3.050619in}}%
\pgfpathlineto{\pgfqpoint{2.193443in}{3.051170in}}%
\pgfpathlineto{\pgfqpoint{2.192166in}{3.051722in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{3.052274in}}%
\pgfpathlineto{\pgfqpoint{2.189611in}{3.052826in}}%
\pgfpathlineto{\pgfqpoint{2.188334in}{3.053379in}}%
\pgfpathlineto{\pgfqpoint{2.187057in}{3.053933in}}%
\pgfpathlineto{\pgfqpoint{2.185779in}{3.054487in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{3.055042in}}%
\pgfpathlineto{\pgfqpoint{2.183225in}{3.055597in}}%
\pgfpathlineto{\pgfqpoint{2.181948in}{3.056153in}}%
\pgfpathlineto{\pgfqpoint{2.180671in}{3.056710in}}%
\pgfpathlineto{\pgfqpoint{2.179393in}{3.057267in}}%
\pgfpathlineto{\pgfqpoint{2.178116in}{3.057824in}}%
\pgfpathlineto{\pgfqpoint{2.176839in}{3.058382in}}%
\pgfpathlineto{\pgfqpoint{2.175562in}{3.058941in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{3.059500in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{3.060060in}}%
\pgfpathlineto{\pgfqpoint{2.171730in}{3.060620in}}%
\pgfpathlineto{\pgfqpoint{2.170453in}{3.061181in}}%
\pgfpathlineto{\pgfqpoint{2.169176in}{3.061743in}}%
\pgfpathlineto{\pgfqpoint{2.167898in}{3.062305in}}%
\pgfpathlineto{\pgfqpoint{2.166621in}{3.062867in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{3.063430in}}%
\pgfpathlineto{\pgfqpoint{2.164067in}{3.063994in}}%
\pgfpathlineto{\pgfqpoint{2.162789in}{3.064558in}}%
\pgfpathlineto{\pgfqpoint{2.161512in}{3.065123in}}%
\pgfpathlineto{\pgfqpoint{2.160235in}{3.065689in}}%
\pgfpathlineto{\pgfqpoint{2.158958in}{3.066255in}}%
\pgfpathlineto{\pgfqpoint{2.157681in}{3.066821in}}%
\pgfpathlineto{\pgfqpoint{2.156403in}{3.067388in}}%
\pgfpathlineto{\pgfqpoint{2.155126in}{3.067956in}}%
\pgfpathlineto{\pgfqpoint{2.153849in}{3.068524in}}%
\pgfpathlineto{\pgfqpoint{2.152572in}{3.069093in}}%
\pgfpathlineto{\pgfqpoint{2.151294in}{3.069662in}}%
\pgfpathlineto{\pgfqpoint{2.150017in}{3.070232in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{3.070803in}}%
\pgfpathlineto{\pgfqpoint{2.147463in}{3.071374in}}%
\pgfpathlineto{\pgfqpoint{2.146186in}{3.071945in}}%
\pgfpathlineto{\pgfqpoint{2.144908in}{3.072518in}}%
\pgfpathlineto{\pgfqpoint{2.143631in}{3.073091in}}%
\pgfpathlineto{\pgfqpoint{2.142354in}{3.073664in}}%
\pgfpathlineto{\pgfqpoint{2.141077in}{3.074238in}}%
\pgfpathlineto{\pgfqpoint{2.139799in}{3.074812in}}%
\pgfpathlineto{\pgfqpoint{2.138522in}{3.075387in}}%
\pgfpathlineto{\pgfqpoint{2.137245in}{3.075963in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{3.076539in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{3.077116in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{3.077694in}}%
\pgfpathlineto{\pgfqpoint{2.132136in}{3.078272in}}%
\pgfpathlineto{\pgfqpoint{2.130859in}{3.078850in}}%
\pgfpathlineto{\pgfqpoint{2.129582in}{3.079429in}}%
\pgfpathlineto{\pgfqpoint{2.128304in}{3.080009in}}%
\pgfpathlineto{\pgfqpoint{2.127027in}{3.080589in}}%
\pgfpathlineto{\pgfqpoint{2.125750in}{3.081170in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{3.081752in}}%
\pgfpathlineto{\pgfqpoint{2.123196in}{3.082334in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{3.082916in}}%
\pgfpathlineto{\pgfqpoint{2.120641in}{3.083500in}}%
\pgfpathlineto{\pgfqpoint{2.119364in}{3.084083in}}%
\pgfpathlineto{\pgfqpoint{2.118087in}{3.084668in}}%
\pgfpathlineto{\pgfqpoint{2.116809in}{3.085253in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{3.085838in}}%
\pgfpathlineto{\pgfqpoint{2.114255in}{3.086424in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{3.087011in}}%
\pgfpathlineto{\pgfqpoint{2.111701in}{3.087598in}}%
\pgfpathlineto{\pgfqpoint{2.110423in}{3.088186in}}%
\pgfpathlineto{\pgfqpoint{2.109146in}{3.088775in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{3.089364in}}%
\pgfpathlineto{\pgfqpoint{2.106592in}{3.089953in}}%
\pgfpathlineto{\pgfqpoint{2.105314in}{3.090544in}}%
\pgfpathlineto{\pgfqpoint{2.104037in}{3.091135in}}%
\pgfpathlineto{\pgfqpoint{2.102760in}{3.091726in}}%
\pgfpathlineto{\pgfqpoint{2.101483in}{3.092318in}}%
\pgfpathlineto{\pgfqpoint{2.100206in}{3.092911in}}%
\pgfpathlineto{\pgfqpoint{2.098928in}{3.093504in}}%
\pgfpathlineto{\pgfqpoint{2.097651in}{3.094098in}}%
\pgfpathlineto{\pgfqpoint{2.096374in}{3.094692in}}%
\pgfpathlineto{\pgfqpoint{2.095097in}{3.095287in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{2.092542in}{3.096479in}}%
\pgfpathlineto{\pgfqpoint{2.091265in}{3.097076in}}%
\pgfpathlineto{\pgfqpoint{2.089988in}{3.097673in}}%
\pgfpathlineto{\pgfqpoint{2.088711in}{3.098271in}}%
\pgfpathlineto{\pgfqpoint{2.087433in}{3.098869in}}%
\pgfpathlineto{\pgfqpoint{2.086156in}{3.099469in}}%
\pgfpathlineto{\pgfqpoint{2.084879in}{3.100068in}}%
\pgfpathlineto{\pgfqpoint{2.083602in}{3.100669in}}%
\pgfpathlineto{\pgfqpoint{2.082324in}{3.101270in}}%
\pgfpathlineto{\pgfqpoint{2.081047in}{3.101871in}}%
\pgfpathlineto{\pgfqpoint{2.079770in}{3.102473in}}%
\pgfpathlineto{\pgfqpoint{2.078493in}{3.103076in}}%
\pgfpathlineto{\pgfqpoint{2.077216in}{3.103680in}}%
\pgfpathlineto{\pgfqpoint{2.075938in}{3.104284in}}%
\pgfpathlineto{\pgfqpoint{2.074661in}{3.104888in}}%
\pgfpathlineto{\pgfqpoint{2.073384in}{3.105493in}}%
\pgfpathlineto{\pgfqpoint{2.072107in}{3.106099in}}%
\pgfpathlineto{\pgfqpoint{2.070829in}{3.106706in}}%
\pgfpathlineto{\pgfqpoint{2.069552in}{3.107313in}}%
\pgfpathlineto{\pgfqpoint{2.068275in}{3.107920in}}%
\pgfpathlineto{\pgfqpoint{2.066998in}{3.108528in}}%
\pgfpathlineto{\pgfqpoint{2.065721in}{3.109137in}}%
\pgfpathlineto{\pgfqpoint{2.064443in}{3.109747in}}%
\pgfpathlineto{\pgfqpoint{2.063166in}{3.110357in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{3.110967in}}%
\pgfpathlineto{\pgfqpoint{2.060612in}{3.111579in}}%
\pgfpathlineto{\pgfqpoint{2.059334in}{3.112191in}}%
\pgfpathlineto{\pgfqpoint{2.058057in}{3.112803in}}%
\pgfpathlineto{\pgfqpoint{2.056780in}{3.113416in}}%
\pgfpathlineto{\pgfqpoint{2.055503in}{3.114030in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{3.114644in}}%
\pgfpathlineto{\pgfqpoint{2.052948in}{3.115259in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{3.115875in}}%
\pgfpathlineto{\pgfqpoint{2.050394in}{3.116491in}}%
\pgfpathlineto{\pgfqpoint{2.049117in}{3.117108in}}%
\pgfpathlineto{\pgfqpoint{2.047839in}{3.117725in}}%
\pgfpathlineto{\pgfqpoint{2.046562in}{3.118343in}}%
\pgfpathlineto{\pgfqpoint{2.045285in}{3.118962in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{3.119581in}}%
\pgfpathlineto{\pgfqpoint{2.042731in}{3.120201in}}%
\pgfpathlineto{\pgfqpoint{2.041453in}{3.120822in}}%
\pgfpathlineto{\pgfqpoint{2.040176in}{3.121443in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{3.122064in}}%
\pgfpathlineto{\pgfqpoint{2.037622in}{3.122687in}}%
\pgfpathlineto{\pgfqpoint{2.036344in}{3.123310in}}%
\pgfpathlineto{\pgfqpoint{2.035067in}{3.123933in}}%
\pgfpathlineto{\pgfqpoint{2.033790in}{3.124558in}}%
\pgfpathlineto{\pgfqpoint{2.032513in}{3.125183in}}%
\pgfpathlineto{\pgfqpoint{2.031236in}{3.125808in}}%
\pgfpathlineto{\pgfqpoint{2.029958in}{3.126434in}}%
\pgfpathlineto{\pgfqpoint{2.028681in}{3.127061in}}%
\pgfpathlineto{\pgfqpoint{2.027404in}{3.127688in}}%
\pgfpathlineto{\pgfqpoint{2.026127in}{3.128316in}}%
\pgfpathlineto{\pgfqpoint{2.024849in}{3.128945in}}%
\pgfpathlineto{\pgfqpoint{2.023572in}{3.129574in}}%
\pgfpathlineto{\pgfqpoint{2.022295in}{3.130204in}}%
\pgfpathlineto{\pgfqpoint{2.021018in}{3.130835in}}%
\pgfpathlineto{\pgfqpoint{2.019741in}{3.131466in}}%
\pgfpathlineto{\pgfqpoint{2.018463in}{3.132098in}}%
\pgfpathlineto{\pgfqpoint{2.017186in}{3.132730in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{3.133363in}}%
\pgfpathlineto{\pgfqpoint{2.014632in}{3.133997in}}%
\pgfpathlineto{\pgfqpoint{2.013354in}{3.134631in}}%
\pgfpathlineto{\pgfqpoint{2.012077in}{3.135266in}}%
\pgfpathlineto{\pgfqpoint{2.010800in}{3.135901in}}%
\pgfpathlineto{\pgfqpoint{2.009523in}{3.136538in}}%
\pgfpathlineto{\pgfqpoint{2.008246in}{3.137175in}}%
\pgfpathlineto{\pgfqpoint{2.006968in}{3.137812in}}%
\pgfpathlineto{\pgfqpoint{2.005691in}{3.138450in}}%
\pgfpathlineto{\pgfqpoint{2.004414in}{3.139089in}}%
\pgfpathlineto{\pgfqpoint{2.003137in}{3.139728in}}%
\pgfpathlineto{\pgfqpoint{2.001859in}{3.140368in}}%
\pgfpathlineto{\pgfqpoint{2.000582in}{3.141009in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{3.141650in}}%
\pgfpathlineto{\pgfqpoint{1.998028in}{3.142292in}}%
\pgfpathlineto{\pgfqpoint{1.996751in}{3.142935in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{3.143578in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{3.144222in}}%
\pgfpathlineto{\pgfqpoint{1.992919in}{3.144867in}}%
\pgfpathlineto{\pgfqpoint{1.991642in}{3.145512in}}%
\pgfpathlineto{\pgfqpoint{1.990364in}{3.146158in}}%
\pgfpathlineto{\pgfqpoint{1.989087in}{3.146804in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{3.147451in}}%
\pgfpathlineto{\pgfqpoint{1.986533in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{3.148748in}}%
\pgfpathlineto{\pgfqpoint{1.983978in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{1.982701in}{3.150046in}}%
\pgfpathlineto{\pgfqpoint{1.981424in}{3.150697in}}%
\pgfpathlineto{\pgfqpoint{1.980147in}{3.151348in}}%
\pgfpathlineto{\pgfqpoint{1.978869in}{3.151999in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{3.152652in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{3.153305in}}%
\pgfpathlineto{\pgfqpoint{1.975038in}{3.153958in}}%
\pgfpathlineto{\pgfqpoint{1.973761in}{3.154613in}}%
\pgfpathlineto{\pgfqpoint{1.972483in}{3.155268in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{3.155923in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{3.156579in}}%
\pgfpathlineto{\pgfqpoint{1.968652in}{3.157236in}}%
\pgfpathlineto{\pgfqpoint{1.967374in}{3.157894in}}%
\pgfpathlineto{\pgfqpoint{1.966097in}{3.158552in}}%
\pgfpathlineto{\pgfqpoint{1.964820in}{3.159211in}}%
\pgfpathlineto{\pgfqpoint{1.963543in}{3.159871in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{3.160531in}}%
\pgfpathlineto{\pgfqpoint{1.960988in}{3.161192in}}%
\pgfpathlineto{\pgfqpoint{1.959711in}{3.161853in}}%
\pgfpathlineto{\pgfqpoint{1.958434in}{3.162515in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{3.163178in}}%
\pgfpathlineto{\pgfqpoint{1.955879in}{3.163842in}}%
\pgfpathlineto{\pgfqpoint{1.954602in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{1.953325in}{3.165171in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{3.165836in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{3.166502in}}%
\pgfpathlineto{\pgfqpoint{1.949493in}{3.167169in}}%
\pgfpathlineto{\pgfqpoint{1.948216in}{3.167837in}}%
\pgfpathlineto{\pgfqpoint{1.946939in}{3.168505in}}%
\pgfpathlineto{\pgfqpoint{1.945662in}{3.169174in}}%
\pgfpathlineto{\pgfqpoint{1.944384in}{3.169843in}}%
\pgfpathlineto{\pgfqpoint{1.943107in}{3.170513in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{3.171184in}}%
\pgfpathlineto{\pgfqpoint{1.940553in}{3.171856in}}%
\pgfpathlineto{\pgfqpoint{1.939276in}{3.172528in}}%
\pgfpathlineto{\pgfqpoint{1.937998in}{3.173201in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{3.173874in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{3.174549in}}%
\pgfpathlineto{\pgfqpoint{1.934167in}{3.175223in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{3.175899in}}%
\pgfpathlineto{\pgfqpoint{1.931612in}{3.176575in}}%
\pgfpathlineto{\pgfqpoint{1.930335in}{3.177252in}}%
\pgfpathlineto{\pgfqpoint{1.929058in}{3.177930in}}%
\pgfpathlineto{\pgfqpoint{1.927781in}{3.178608in}}%
\pgfpathlineto{\pgfqpoint{1.926503in}{3.179287in}}%
\pgfpathlineto{\pgfqpoint{1.925226in}{3.179967in}}%
\pgfpathlineto{\pgfqpoint{1.923949in}{3.180647in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{3.181328in}}%
\pgfpathlineto{\pgfqpoint{1.921394in}{3.182010in}}%
\pgfpathlineto{\pgfqpoint{1.920117in}{3.182692in}}%
\pgfpathlineto{\pgfqpoint{1.918840in}{3.183375in}}%
\pgfpathlineto{\pgfqpoint{1.917563in}{3.184059in}}%
\pgfpathlineto{\pgfqpoint{1.916286in}{3.184743in}}%
\pgfpathlineto{\pgfqpoint{1.915008in}{3.185428in}}%
\pgfpathlineto{\pgfqpoint{1.913731in}{3.186114in}}%
\pgfpathlineto{\pgfqpoint{1.912454in}{3.186800in}}%
\pgfpathlineto{\pgfqpoint{1.911177in}{3.187488in}}%
\pgfpathlineto{\pgfqpoint{1.909899in}{3.188175in}}%
\pgfpathlineto{\pgfqpoint{1.908622in}{3.188864in}}%
\pgfpathlineto{\pgfqpoint{1.907345in}{3.189553in}}%
\pgfpathlineto{\pgfqpoint{1.906068in}{3.190243in}}%
\pgfpathlineto{\pgfqpoint{1.904791in}{3.190934in}}%
\pgfpathlineto{\pgfqpoint{1.903513in}{3.191625in}}%
\pgfpathlineto{\pgfqpoint{1.902236in}{3.192317in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{3.193009in}}%
\pgfpathlineto{\pgfqpoint{1.899682in}{3.193703in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{3.194397in}}%
\pgfpathlineto{\pgfqpoint{1.897127in}{3.195092in}}%
\pgfpathlineto{\pgfqpoint{1.895850in}{3.195787in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{3.196483in}}%
\pgfpathlineto{\pgfqpoint{1.893296in}{3.197180in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{3.197878in}}%
\pgfpathlineto{\pgfqpoint{1.890741in}{3.198576in}}%
\pgfpathlineto{\pgfqpoint{1.889464in}{3.199275in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{3.199974in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{3.200675in}}%
\pgfpathlineto{\pgfqpoint{1.885632in}{3.201376in}}%
\pgfpathlineto{\pgfqpoint{1.884355in}{3.202077in}}%
\pgfpathlineto{\pgfqpoint{1.883078in}{3.202780in}}%
\pgfpathlineto{\pgfqpoint{1.881801in}{3.203483in}}%
\pgfpathlineto{\pgfqpoint{1.880523in}{3.204187in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{3.204891in}}%
\pgfpathlineto{\pgfqpoint{1.877969in}{3.205597in}}%
\pgfpathlineto{\pgfqpoint{1.876692in}{3.206303in}}%
\pgfpathlineto{\pgfqpoint{1.875414in}{3.207009in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{3.207717in}}%
\pgfpathlineto{\pgfqpoint{1.872860in}{3.208425in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{3.209133in}}%
\pgfpathlineto{\pgfqpoint{1.870306in}{3.209843in}}%
\pgfpathlineto{\pgfqpoint{1.869028in}{3.210553in}}%
\pgfpathlineto{\pgfqpoint{1.867751in}{3.211264in}}%
\pgfpathlineto{\pgfqpoint{1.866474in}{3.211976in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{3.212688in}}%
\pgfpathlineto{\pgfqpoint{1.863919in}{3.213401in}}%
\pgfpathlineto{\pgfqpoint{1.862642in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{1.861365in}{3.214829in}}%
\pgfpathlineto{\pgfqpoint{1.860088in}{3.215544in}}%
\pgfpathlineto{\pgfqpoint{1.858811in}{3.216260in}}%
\pgfpathlineto{\pgfqpoint{1.857533in}{3.216977in}}%
\pgfpathlineto{\pgfqpoint{1.856256in}{3.217694in}}%
\pgfpathlineto{\pgfqpoint{1.854979in}{3.218412in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{3.219131in}}%
\pgfpathlineto{\pgfqpoint{1.852424in}{3.219851in}}%
\pgfpathlineto{\pgfqpoint{1.851147in}{3.220571in}}%
\pgfpathlineto{\pgfqpoint{1.849870in}{3.221292in}}%
\pgfpathlineto{\pgfqpoint{1.848593in}{3.222013in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{3.222736in}}%
\pgfpathlineto{\pgfqpoint{1.846038in}{3.223459in}}%
\pgfpathlineto{\pgfqpoint{1.844761in}{3.224183in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{3.224907in}}%
\pgfpathlineto{\pgfqpoint{1.842207in}{3.225632in}}%
\pgfpathlineto{\pgfqpoint{1.840929in}{3.226358in}}%
\pgfpathlineto{\pgfqpoint{1.839652in}{3.227085in}}%
\pgfpathlineto{\pgfqpoint{1.838375in}{3.227813in}}%
\pgfpathlineto{\pgfqpoint{1.837098in}{3.228541in}}%
\pgfpathlineto{\pgfqpoint{1.835821in}{3.229270in}}%
\pgfpathlineto{\pgfqpoint{1.834543in}{3.229999in}}%
\pgfpathlineto{\pgfqpoint{1.833266in}{3.230730in}}%
\pgfpathlineto{\pgfqpoint{1.831989in}{3.231461in}}%
\pgfpathlineto{\pgfqpoint{1.830712in}{3.232193in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{3.232925in}}%
\pgfpathlineto{\pgfqpoint{1.828157in}{3.233659in}}%
\pgfpathlineto{\pgfqpoint{1.826880in}{3.234393in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{3.235127in}}%
\pgfpathlineto{\pgfqpoint{1.824326in}{3.235863in}}%
\pgfpathlineto{\pgfqpoint{1.823048in}{3.236599in}}%
\pgfpathlineto{\pgfqpoint{1.821771in}{3.237336in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{3.238074in}}%
\pgfpathlineto{\pgfqpoint{1.819217in}{3.238812in}}%
\pgfpathlineto{\pgfqpoint{1.817939in}{3.239551in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{3.240291in}}%
\pgfpathlineto{\pgfqpoint{1.815385in}{3.241032in}}%
\pgfpathlineto{\pgfqpoint{1.814108in}{3.241773in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{3.242515in}}%
\pgfpathlineto{\pgfqpoint{1.811553in}{3.243258in}}%
\pgfpathlineto{\pgfqpoint{1.810276in}{3.244002in}}%
\pgfpathlineto{\pgfqpoint{1.808999in}{3.244746in}}%
\pgfpathlineto{\pgfqpoint{1.807722in}{3.245491in}}%
\pgfpathlineto{\pgfqpoint{1.806444in}{3.246237in}}%
\pgfpathlineto{\pgfqpoint{1.805167in}{3.246984in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{3.247731in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{3.248479in}}%
\pgfpathlineto{\pgfqpoint{1.801336in}{3.249228in}}%
\pgfpathlineto{\pgfqpoint{1.800058in}{3.249978in}}%
\pgfpathlineto{\pgfqpoint{1.798781in}{3.250728in}}%
\pgfpathlineto{\pgfqpoint{1.797504in}{3.251479in}}%
\pgfpathlineto{\pgfqpoint{1.796227in}{3.252231in}}%
\pgfpathlineto{\pgfqpoint{1.794949in}{3.252984in}}%
\pgfpathlineto{\pgfqpoint{1.793672in}{3.253737in}}%
\pgfpathlineto{\pgfqpoint{1.792395in}{3.254491in}}%
\pgfpathlineto{\pgfqpoint{1.791118in}{3.255246in}}%
\pgfpathlineto{\pgfqpoint{1.789841in}{3.256002in}}%
\pgfpathlineto{\pgfqpoint{1.788563in}{3.256758in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{3.257515in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{3.258273in}}%
\pgfpathlineto{\pgfqpoint{1.784732in}{3.259032in}}%
\pgfpathlineto{\pgfqpoint{1.783454in}{3.259791in}}%
\pgfpathlineto{\pgfqpoint{1.782177in}{3.260551in}}%
\pgfpathlineto{\pgfqpoint{1.780900in}{3.261312in}}%
\pgfpathlineto{\pgfqpoint{1.779623in}{3.262074in}}%
\pgfpathlineto{\pgfqpoint{1.778346in}{3.262836in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{3.263600in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{3.264364in}}%
\pgfpathlineto{\pgfqpoint{1.774514in}{3.265128in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{3.265894in}}%
\pgfpathlineto{\pgfqpoint{1.771959in}{3.266660in}}%
\pgfpathlineto{\pgfqpoint{1.770682in}{3.267427in}}%
\pgfpathlineto{\pgfqpoint{1.769405in}{3.268195in}}%
\pgfpathlineto{\pgfqpoint{1.768128in}{3.268964in}}%
\pgfpathlineto{\pgfqpoint{1.766851in}{3.269733in}}%
\pgfpathlineto{\pgfqpoint{1.765573in}{3.270503in}}%
\pgfpathlineto{\pgfqpoint{1.764296in}{3.271274in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{3.272046in}}%
\pgfpathlineto{\pgfqpoint{1.761742in}{3.272818in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{3.273591in}}%
\pgfpathlineto{\pgfqpoint{1.759187in}{3.274365in}}%
\pgfpathlineto{\pgfqpoint{1.757910in}{3.275140in}}%
\pgfpathlineto{\pgfqpoint{1.756633in}{3.275916in}}%
\pgfpathlineto{\pgfqpoint{1.755356in}{3.276692in}}%
\pgfpathlineto{\pgfqpoint{1.754078in}{3.277469in}}%
\pgfpathlineto{\pgfqpoint{1.752801in}{3.278247in}}%
\pgfpathlineto{\pgfqpoint{1.751524in}{3.279025in}}%
\pgfpathlineto{\pgfqpoint{1.750247in}{3.279805in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{3.280585in}}%
\pgfpathlineto{\pgfqpoint{1.747692in}{3.281366in}}%
\pgfpathlineto{\pgfqpoint{1.746415in}{3.282148in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{3.282930in}}%
\pgfpathlineto{\pgfqpoint{1.743861in}{3.283714in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{3.284498in}}%
\pgfpathlineto{\pgfqpoint{1.741306in}{3.285283in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{3.286068in}}%
\pgfpathlineto{\pgfqpoint{1.738752in}{3.286855in}}%
\pgfpathlineto{\pgfqpoint{1.737474in}{3.287642in}}%
\pgfpathlineto{\pgfqpoint{1.736197in}{3.288430in}}%
\pgfpathlineto{\pgfqpoint{1.734920in}{3.289219in}}%
\pgfpathlineto{\pgfqpoint{1.733643in}{3.290008in}}%
\pgfpathlineto{\pgfqpoint{1.732366in}{3.290799in}}%
\pgfpathlineto{\pgfqpoint{1.731088in}{3.291590in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{3.292382in}}%
\pgfpathlineto{\pgfqpoint{1.728534in}{3.293175in}}%
\pgfpathlineto{\pgfqpoint{1.727257in}{3.293968in}}%
\pgfpathlineto{\pgfqpoint{1.725979in}{3.294763in}}%
\pgfpathlineto{\pgfqpoint{1.724702in}{3.295558in}}%
\pgfpathlineto{\pgfqpoint{1.723425in}{3.296354in}}%
\pgfpathlineto{\pgfqpoint{1.722148in}{3.297151in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{3.297948in}}%
\pgfpathlineto{\pgfqpoint{1.719593in}{3.298747in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{3.299546in}}%
\pgfpathlineto{\pgfqpoint{1.717039in}{3.300346in}}%
\pgfpathlineto{\pgfqpoint{1.715762in}{3.301146in}}%
\pgfpathlineto{\pgfqpoint{1.714484in}{3.301948in}}%
\pgfpathlineto{\pgfqpoint{1.713207in}{3.302750in}}%
\pgfpathlineto{\pgfqpoint{1.711930in}{3.303553in}}%
\pgfpathlineto{\pgfqpoint{1.710653in}{3.304357in}}%
\pgfpathlineto{\pgfqpoint{1.709376in}{3.305162in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{3.305968in}}%
\pgfpathlineto{\pgfqpoint{1.706821in}{3.306774in}}%
\pgfpathlineto{\pgfqpoint{1.705544in}{3.307581in}}%
\pgfpathlineto{\pgfqpoint{1.704267in}{3.308389in}}%
\pgfpathlineto{\pgfqpoint{1.702989in}{3.309198in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{3.310008in}}%
\pgfpathlineto{\pgfqpoint{1.700435in}{3.310818in}}%
\pgfpathlineto{\pgfqpoint{1.699158in}{3.311629in}}%
\pgfpathlineto{\pgfqpoint{1.697881in}{3.312441in}}%
\pgfpathlineto{\pgfqpoint{1.696603in}{3.313254in}}%
\pgfpathlineto{\pgfqpoint{1.695326in}{3.314068in}}%
\pgfpathlineto{\pgfqpoint{1.694049in}{3.314882in}}%
\pgfpathlineto{\pgfqpoint{1.692772in}{3.315698in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{3.316514in}}%
\pgfpathlineto{\pgfqpoint{1.690217in}{3.317331in}}%
\pgfpathlineto{\pgfqpoint{1.688940in}{3.318148in}}%
\pgfpathlineto{\pgfqpoint{1.687663in}{3.318967in}}%
\pgfpathlineto{\pgfqpoint{1.686386in}{3.319786in}}%
\pgfpathlineto{\pgfqpoint{1.685108in}{3.320606in}}%
\pgfpathlineto{\pgfqpoint{1.683831in}{3.321427in}}%
\pgfpathlineto{\pgfqpoint{1.682554in}{3.322249in}}%
\pgfpathlineto{\pgfqpoint{1.681277in}{3.323072in}}%
\pgfpathlineto{\pgfqpoint{1.679999in}{3.323895in}}%
\pgfpathlineto{\pgfqpoint{1.678722in}{3.324720in}}%
\pgfpathlineto{\pgfqpoint{1.677445in}{3.325545in}}%
\pgfpathlineto{\pgfqpoint{1.676168in}{3.326371in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{3.327198in}}%
\pgfpathlineto{\pgfqpoint{1.673613in}{3.328025in}}%
\pgfpathlineto{\pgfqpoint{1.672336in}{3.328854in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{3.329683in}}%
\pgfpathlineto{\pgfqpoint{1.669782in}{3.330513in}}%
\pgfpathlineto{\pgfqpoint{1.668504in}{3.331344in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{3.332176in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{3.333008in}}%
\pgfpathlineto{\pgfqpoint{1.664673in}{3.333842in}}%
\pgfpathlineto{\pgfqpoint{1.663396in}{3.334676in}}%
\pgfpathlineto{\pgfqpoint{1.662118in}{3.335511in}}%
\pgfpathlineto{\pgfqpoint{1.662118in}{3.335511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.721569,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.721569,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.662118in}{0.511111in}}{\pgfqpoint{2.844826in}{2.169025in}}{%
\pgfpathmoveto{\pgfqpoint{1.662118in}{1.664489in}}%
\pgfpathlineto{\pgfqpoint{1.662118in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.663396in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.664673in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.668504in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.669782in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.672336in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.673613in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.676168in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.677445in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.678722in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.679999in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.681277in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.682554in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.683831in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.685108in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.686386in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.687663in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.688940in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.690217in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.692772in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.694049in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.695326in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.696603in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.697881in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.699158in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.700435in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.702989in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.704267in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.705544in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.706821in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.709376in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.710653in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.711930in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.713207in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.714484in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.715762in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.717039in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.719593in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.722148in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.723425in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.724702in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.725979in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.727257in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.728534in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.731088in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.732366in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.733643in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.734920in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.736197in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.737474in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.738752in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.741306in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.743861in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.746415in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.747692in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.750247in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.751524in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.752801in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.754078in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.755356in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.756633in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.757910in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.759187in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.761742in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.764296in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.765573in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.766851in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.768128in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.769405in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.770682in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.771959in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.774514in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.778346in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.779623in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.780900in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.782177in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.783454in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.784732in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.788563in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.789841in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.791118in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.792395in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.793672in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.794949in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.796227in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.797504in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.798781in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.800058in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.801336in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.805167in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.806444in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.807722in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.808999in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.810276in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.811553in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.814108in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.815385in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.817939in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.819217in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.821771in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.823048in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.824326in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.826880in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.828157in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.830712in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.831989in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.833266in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.834543in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.835821in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.837098in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.838375in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.839652in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.840929in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.842207in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.844761in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.846038in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.848593in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.849870in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.851147in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.852424in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.854979in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.856256in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.857533in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.858811in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.860088in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.861365in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.862642in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.863919in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.866474in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.867751in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.869028in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.870306in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.872860in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.875414in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.876692in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.877969in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.880523in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.881801in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.883078in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.884355in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.885632in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.889464in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.890741in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.893296in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.895850in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.897127in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.899682in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.902236in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.903513in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.904791in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.906068in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.907345in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.908622in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.909899in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.911177in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.912454in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.913731in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.915008in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.916286in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.917563in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.918840in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.920117in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.921394in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.923949in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.925226in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.926503in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.927781in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.929058in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.930335in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.931612in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.934167in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.937998in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.939276in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.940553in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.943107in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.944384in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.945662in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.946939in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.948216in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.949493in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.953325in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.954602in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.955879in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.958434in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.959711in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.960988in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.963543in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.964820in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.966097in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.967374in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.968652in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.972483in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.973761in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.975038in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.978869in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.980147in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.981424in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.982701in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.983978in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.986533in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.989087in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.990364in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.991642in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.992919in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.996751in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.998028in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.000582in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.001859in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.003137in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.004414in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.005691in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.006968in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.008246in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.009523in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.010800in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.012077in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.013354in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.014632in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.017186in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.018463in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.019741in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.021018in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.022295in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.023572in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.024849in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.026127in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.027404in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.028681in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.029958in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.031236in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.032513in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.033790in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.035067in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.036344in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.037622in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.040176in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.041453in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.042731in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.045285in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.046562in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.047839in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.049117in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.050394in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.052948in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.055503in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.056780in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.058057in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.059334in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.060612in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.063166in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.064443in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.065721in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.066998in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.068275in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.069552in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.070829in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.072107in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.073384in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.074661in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.075938in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.077216in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.078493in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.079770in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.081047in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.082324in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.083602in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.084879in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.086156in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.087433in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.088711in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.089988in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.091265in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.092542in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.095097in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.096374in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.097651in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.098928in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.100206in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.101483in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.102760in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.104037in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.105314in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.106592in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.109146in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.110423in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.111701in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.114255in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.116809in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.118087in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.119364in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.120641in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.123196in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.125750in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.127027in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.128304in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.129582in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.130859in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.132136in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.137245in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.138522in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.139799in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.141077in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.142354in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.143631in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.144908in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.146186in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.147463in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.150017in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.151294in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.152572in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.153849in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.155126in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.156403in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.157681in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.158958in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.160235in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.161512in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.162789in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.164067in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.166621in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.167898in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.169176in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.170453in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.171730in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.175562in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.176839in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.178116in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.179393in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.180671in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.181948in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.183225in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.185779in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.187057in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.188334in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.189611in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.192166in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.193443in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.194720in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.195997in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.197274in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.198552in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.201106in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.202383in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.203661in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.204938in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.207492in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.208769in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.210047in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.211324in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.212601in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.213878in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.215156in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.216433in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.217710in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.218987in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.220264in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.222819in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.224096in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.225373in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.226651in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.227928in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.230482in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.231759in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.233037in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.234314in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.235591in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.236868in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.238146in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.239423in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.241977in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.243254in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.244532in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.245809in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.247086in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.250918in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.252195in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.253472in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.256027in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.257304in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.259858in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.262413in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.263690in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.264967in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.266244in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.270076in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.271353in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.272631in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.275185in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.277739in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.279017in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.280294in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.282848in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.284126in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.285403in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.286680in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.287957in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.289234in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.290512in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.291789in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.294343in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.295621in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.296898in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.298175in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.299452in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.302007in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.303284in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.305838in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.307116in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.308393in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.309670in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.310947in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.312224in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.313502in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.314779in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.316056in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.318611in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.319888in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.321165in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.322442in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.323719in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.324997in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.326274in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.327551in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.328828in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.330106in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.331383in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.332660in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.333937in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.335214in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.336492in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.339046in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.340323in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.341601in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.342878in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.344155in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.345432in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.346709in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.347987in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.349264in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.350541in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.353096in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.354373in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.355650in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.356927in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.358204in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.359482in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.360759in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.362036in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.363313in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.364591in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.365868in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.367145in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.368422in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.369699in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.370977in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.372254in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.373531in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.374808in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.376086in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.377363in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.378640in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.379917in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.381194in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.382472in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.383749in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.385026in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.386303in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.387581in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.388858in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.390135in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.391412in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.392689in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.393967in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.395244in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.396521in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.400353in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.401630in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.402907in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.404184in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.405462in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.408016in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.409293in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.410571in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.413125in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.414402in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.415679in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.416957in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.420788in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.422066in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.424620in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.425897in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.427174in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.429729in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.431006in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.432283in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.433561in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.434838in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.436115in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.438669in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.439947in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.441224in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.442501in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.443778in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.445056in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.446333in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.447610in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.448887in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.450164in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.451442in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.452719in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.456551in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.457828in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.459105in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.461659in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.462937in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.464214in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.465491in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.466768in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.468046in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.469323in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.470600in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.471877in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.475709in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.478263in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.479541in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.480818in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.482095in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.483372in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.484649in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.485927in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.487204in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.488481in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.489758in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.491036in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.492313in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.494867in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.496144in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.497422in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.499976in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.501253in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.503808in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.505085in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.506362in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.507639in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.508917in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.510194in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.511471in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.512748in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.514026in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.515303in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.516580in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.517857in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.519134in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.520412in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.521689in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.522966in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.524243in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.525521in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.526798in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.528075in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.529352in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.530629in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.531907in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.533184in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.534461in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.535738in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.537016in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.538293in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.539570in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.542124in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.543402in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.544679in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.545956in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.547233in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.548511in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.549788in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.551065in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.552342in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.553619in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.554897in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.556174in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.558728in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.560006in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.561283in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.562560in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.565114in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.566392in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.567669in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.568946in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.570223in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.571501in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.572778in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.574055in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.575332in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.577887in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.579164in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.580441in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.582996in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.584273in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.585550in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.586827in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.589382in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.591936in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.593213in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.594491in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.595768in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.597045in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.598322in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.599599in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.600877in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.602154in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.603431in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.604708in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.605986in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.608540in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.609817in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.611094in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.612372in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.613649in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.614926in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.616203in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.617481in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.621312in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.622589in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.623867in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.626421in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.627698in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.628976in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.630253in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.631530in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.632807in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.634084in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.635362in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.637916in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.639193in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.640471in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.641748in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.643025in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.644302in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.646857in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.648134in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.649411in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.650688in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.651966in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.653243in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.654520in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.655797in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.657074in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.658352in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.659629in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.660906in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.663461in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.664738in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.666015in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.667292in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.668569in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.669847in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.671124in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.672401in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.673678in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.674956in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.676233in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.677510in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.678787in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.681342in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.682619in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.683896in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.685173in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.686451in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.687728in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.689005in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.692837in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.694114in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.695391in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.696668in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.697946in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.700500in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.701777in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.703054in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.704332in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.705609in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.706886in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.708163in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.709441in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.710718in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.711995in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.713272in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.714549in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.715827in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.717104in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.718381in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.720936in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.723490in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.724767in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.726044in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.727322in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.728599in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.731153in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.732431in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.733708in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.734985in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.736262in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.737539in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.738817in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.740094in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.741371in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.742648in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.743926in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.745203in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.746480in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.749034in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.750312in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.751589in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.752866in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.756698in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.757975in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.759252in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.760529in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.763084in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.764361in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.766916in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.768193in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.769470in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.770747in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.772024in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.773302in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.774579in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.775856in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.777133in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.778411in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.779688in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.780965in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.782242in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.783519in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.784797in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.787351in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.788628in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.791183in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.792460in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.795014in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.800123in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.801401in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.802678in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.803955in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.805232in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.806509in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.807787in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.809064in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.811618in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.812896in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.814173in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.815450in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.818004in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.819282in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.820559in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.821836in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.823113in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.824391in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.826945in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.828222in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.830777in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.838440in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.840994in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.842272in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.843549in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{2.169025in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{2.169025in}}%
\pgfpathlineto{\pgfqpoint{2.843549in}{2.168694in}}%
\pgfpathlineto{\pgfqpoint{2.842272in}{2.168362in}}%
\pgfpathlineto{\pgfqpoint{2.840994in}{2.168030in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{2.167698in}}%
\pgfpathlineto{\pgfqpoint{2.838440in}{2.167366in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{2.167033in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{2.166700in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{2.166366in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{2.166033in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{2.165698in}}%
\pgfpathlineto{\pgfqpoint{2.830777in}{2.165364in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{2.165029in}}%
\pgfpathlineto{\pgfqpoint{2.828222in}{2.164694in}}%
\pgfpathlineto{\pgfqpoint{2.826945in}{2.164358in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{2.164023in}}%
\pgfpathlineto{\pgfqpoint{2.824391in}{2.163687in}}%
\pgfpathlineto{\pgfqpoint{2.823113in}{2.163350in}}%
\pgfpathlineto{\pgfqpoint{2.821836in}{2.163013in}}%
\pgfpathlineto{\pgfqpoint{2.820559in}{2.162676in}}%
\pgfpathlineto{\pgfqpoint{2.819282in}{2.162339in}}%
\pgfpathlineto{\pgfqpoint{2.818004in}{2.162001in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{2.161663in}}%
\pgfpathlineto{\pgfqpoint{2.815450in}{2.161324in}}%
\pgfpathlineto{\pgfqpoint{2.814173in}{2.160985in}}%
\pgfpathlineto{\pgfqpoint{2.812896in}{2.160646in}}%
\pgfpathlineto{\pgfqpoint{2.811618in}{2.160307in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{2.159967in}}%
\pgfpathlineto{\pgfqpoint{2.809064in}{2.159626in}}%
\pgfpathlineto{\pgfqpoint{2.807787in}{2.159286in}}%
\pgfpathlineto{\pgfqpoint{2.806509in}{2.158945in}}%
\pgfpathlineto{\pgfqpoint{2.805232in}{2.158604in}}%
\pgfpathlineto{\pgfqpoint{2.803955in}{2.158262in}}%
\pgfpathlineto{\pgfqpoint{2.802678in}{2.157920in}}%
\pgfpathlineto{\pgfqpoint{2.801401in}{2.157578in}}%
\pgfpathlineto{\pgfqpoint{2.800123in}{2.157235in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{2.156549in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{2.156206in}}%
\pgfpathlineto{\pgfqpoint{2.795014in}{2.155862in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{2.155517in}}%
\pgfpathlineto{\pgfqpoint{2.792460in}{2.155173in}}%
\pgfpathlineto{\pgfqpoint{2.791183in}{2.154828in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{2.154482in}}%
\pgfpathlineto{\pgfqpoint{2.788628in}{2.154137in}}%
\pgfpathlineto{\pgfqpoint{2.787351in}{2.153791in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{2.153444in}}%
\pgfpathlineto{\pgfqpoint{2.784797in}{2.153098in}}%
\pgfpathlineto{\pgfqpoint{2.783519in}{2.152750in}}%
\pgfpathlineto{\pgfqpoint{2.782242in}{2.152403in}}%
\pgfpathlineto{\pgfqpoint{2.780965in}{2.152055in}}%
\pgfpathlineto{\pgfqpoint{2.779688in}{2.151707in}}%
\pgfpathlineto{\pgfqpoint{2.778411in}{2.151359in}}%
\pgfpathlineto{\pgfqpoint{2.777133in}{2.151010in}}%
\pgfpathlineto{\pgfqpoint{2.775856in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{2.774579in}{2.150311in}}%
\pgfpathlineto{\pgfqpoint{2.773302in}{2.149961in}}%
\pgfpathlineto{\pgfqpoint{2.772024in}{2.149611in}}%
\pgfpathlineto{\pgfqpoint{2.770747in}{2.149261in}}%
\pgfpathlineto{\pgfqpoint{2.769470in}{2.148910in}}%
\pgfpathlineto{\pgfqpoint{2.768193in}{2.148558in}}%
\pgfpathlineto{\pgfqpoint{2.766916in}{2.148207in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{2.147855in}}%
\pgfpathlineto{\pgfqpoint{2.764361in}{2.147502in}}%
\pgfpathlineto{\pgfqpoint{2.763084in}{2.147150in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{2.146797in}}%
\pgfpathlineto{\pgfqpoint{2.760529in}{2.146443in}}%
\pgfpathlineto{\pgfqpoint{2.759252in}{2.146090in}}%
\pgfpathlineto{\pgfqpoint{2.757975in}{2.145736in}}%
\pgfpathlineto{\pgfqpoint{2.756698in}{2.145381in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{2.145026in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.144671in}}%
\pgfpathlineto{\pgfqpoint{2.752866in}{2.144316in}}%
\pgfpathlineto{\pgfqpoint{2.751589in}{2.143960in}}%
\pgfpathlineto{\pgfqpoint{2.750312in}{2.143604in}}%
\pgfpathlineto{\pgfqpoint{2.749034in}{2.143247in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{2.142890in}}%
\pgfpathlineto{\pgfqpoint{2.746480in}{2.142533in}}%
\pgfpathlineto{\pgfqpoint{2.745203in}{2.142175in}}%
\pgfpathlineto{\pgfqpoint{2.743926in}{2.141817in}}%
\pgfpathlineto{\pgfqpoint{2.742648in}{2.141459in}}%
\pgfpathlineto{\pgfqpoint{2.741371in}{2.141100in}}%
\pgfpathlineto{\pgfqpoint{2.740094in}{2.140741in}}%
\pgfpathlineto{\pgfqpoint{2.738817in}{2.140382in}}%
\pgfpathlineto{\pgfqpoint{2.737539in}{2.140022in}}%
\pgfpathlineto{\pgfqpoint{2.736262in}{2.139662in}}%
\pgfpathlineto{\pgfqpoint{2.734985in}{2.139301in}}%
\pgfpathlineto{\pgfqpoint{2.733708in}{2.138940in}}%
\pgfpathlineto{\pgfqpoint{2.732431in}{2.138579in}}%
\pgfpathlineto{\pgfqpoint{2.731153in}{2.138217in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{2.137855in}}%
\pgfpathlineto{\pgfqpoint{2.728599in}{2.137493in}}%
\pgfpathlineto{\pgfqpoint{2.727322in}{2.137130in}}%
\pgfpathlineto{\pgfqpoint{2.726044in}{2.136767in}}%
\pgfpathlineto{\pgfqpoint{2.724767in}{2.136404in}}%
\pgfpathlineto{\pgfqpoint{2.723490in}{2.136040in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{2.135676in}}%
\pgfpathlineto{\pgfqpoint{2.720936in}{2.135311in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{2.134947in}}%
\pgfpathlineto{\pgfqpoint{2.718381in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{2.717104in}{2.134216in}}%
\pgfpathlineto{\pgfqpoint{2.715827in}{2.133850in}}%
\pgfpathlineto{\pgfqpoint{2.714549in}{2.133483in}}%
\pgfpathlineto{\pgfqpoint{2.713272in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{2.711995in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{2.710718in}{2.132382in}}%
\pgfpathlineto{\pgfqpoint{2.709441in}{2.132014in}}%
\pgfpathlineto{\pgfqpoint{2.708163in}{2.131646in}}%
\pgfpathlineto{\pgfqpoint{2.706886in}{2.131278in}}%
\pgfpathlineto{\pgfqpoint{2.705609in}{2.130909in}}%
\pgfpathlineto{\pgfqpoint{2.704332in}{2.130540in}}%
\pgfpathlineto{\pgfqpoint{2.703054in}{2.130170in}}%
\pgfpathlineto{\pgfqpoint{2.701777in}{2.129800in}}%
\pgfpathlineto{\pgfqpoint{2.700500in}{2.129430in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{2.129059in}}%
\pgfpathlineto{\pgfqpoint{2.697946in}{2.128688in}}%
\pgfpathlineto{\pgfqpoint{2.696668in}{2.128316in}}%
\pgfpathlineto{\pgfqpoint{2.695391in}{2.127944in}}%
\pgfpathlineto{\pgfqpoint{2.694114in}{2.127572in}}%
\pgfpathlineto{\pgfqpoint{2.692837in}{2.127199in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{2.126826in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{2.126453in}}%
\pgfpathlineto{\pgfqpoint{2.689005in}{2.126079in}}%
\pgfpathlineto{\pgfqpoint{2.687728in}{2.125705in}}%
\pgfpathlineto{\pgfqpoint{2.686451in}{2.125331in}}%
\pgfpathlineto{\pgfqpoint{2.685173in}{2.124956in}}%
\pgfpathlineto{\pgfqpoint{2.683896in}{2.124581in}}%
\pgfpathlineto{\pgfqpoint{2.682619in}{2.124205in}}%
\pgfpathlineto{\pgfqpoint{2.681342in}{2.123829in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{2.123453in}}%
\pgfpathlineto{\pgfqpoint{2.678787in}{2.123076in}}%
\pgfpathlineto{\pgfqpoint{2.677510in}{2.122699in}}%
\pgfpathlineto{\pgfqpoint{2.676233in}{2.122321in}}%
\pgfpathlineto{\pgfqpoint{2.674956in}{2.121943in}}%
\pgfpathlineto{\pgfqpoint{2.673678in}{2.121565in}}%
\pgfpathlineto{\pgfqpoint{2.672401in}{2.121187in}}%
\pgfpathlineto{\pgfqpoint{2.671124in}{2.120808in}}%
\pgfpathlineto{\pgfqpoint{2.669847in}{2.120428in}}%
\pgfpathlineto{\pgfqpoint{2.668569in}{2.120048in}}%
\pgfpathlineto{\pgfqpoint{2.667292in}{2.119668in}}%
\pgfpathlineto{\pgfqpoint{2.666015in}{2.119288in}}%
\pgfpathlineto{\pgfqpoint{2.664738in}{2.118907in}}%
\pgfpathlineto{\pgfqpoint{2.663461in}{2.118526in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{2.118144in}}%
\pgfpathlineto{\pgfqpoint{2.660906in}{2.117762in}}%
\pgfpathlineto{\pgfqpoint{2.659629in}{2.117379in}}%
\pgfpathlineto{\pgfqpoint{2.658352in}{2.116997in}}%
\pgfpathlineto{\pgfqpoint{2.657074in}{2.116613in}}%
\pgfpathlineto{\pgfqpoint{2.655797in}{2.116230in}}%
\pgfpathlineto{\pgfqpoint{2.654520in}{2.115846in}}%
\pgfpathlineto{\pgfqpoint{2.653243in}{2.115462in}}%
\pgfpathlineto{\pgfqpoint{2.651966in}{2.115077in}}%
\pgfpathlineto{\pgfqpoint{2.650688in}{2.114692in}}%
\pgfpathlineto{\pgfqpoint{2.649411in}{2.114306in}}%
\pgfpathlineto{\pgfqpoint{2.648134in}{2.113920in}}%
\pgfpathlineto{\pgfqpoint{2.646857in}{2.113534in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{2.113147in}}%
\pgfpathlineto{\pgfqpoint{2.644302in}{2.112760in}}%
\pgfpathlineto{\pgfqpoint{2.643025in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.641748in}{2.111985in}}%
\pgfpathlineto{\pgfqpoint{2.640471in}{2.111597in}}%
\pgfpathlineto{\pgfqpoint{2.639193in}{2.111208in}}%
\pgfpathlineto{\pgfqpoint{2.637916in}{2.110819in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{2.110430in}}%
\pgfpathlineto{\pgfqpoint{2.635362in}{2.110040in}}%
\pgfpathlineto{\pgfqpoint{2.634084in}{2.109650in}}%
\pgfpathlineto{\pgfqpoint{2.632807in}{2.109259in}}%
\pgfpathlineto{\pgfqpoint{2.631530in}{2.108869in}}%
\pgfpathlineto{\pgfqpoint{2.630253in}{2.108477in}}%
\pgfpathlineto{\pgfqpoint{2.628976in}{2.108086in}}%
\pgfpathlineto{\pgfqpoint{2.627698in}{2.107693in}}%
\pgfpathlineto{\pgfqpoint{2.626421in}{2.107301in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{2.106908in}}%
\pgfpathlineto{\pgfqpoint{2.623867in}{2.106515in}}%
\pgfpathlineto{\pgfqpoint{2.622589in}{2.106121in}}%
\pgfpathlineto{\pgfqpoint{2.621312in}{2.105727in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{2.105332in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{2.104938in}}%
\pgfpathlineto{\pgfqpoint{2.617481in}{2.104542in}}%
\pgfpathlineto{\pgfqpoint{2.616203in}{2.104147in}}%
\pgfpathlineto{\pgfqpoint{2.614926in}{2.103751in}}%
\pgfpathlineto{\pgfqpoint{2.613649in}{2.103354in}}%
\pgfpathlineto{\pgfqpoint{2.612372in}{2.102957in}}%
\pgfpathlineto{\pgfqpoint{2.611094in}{2.102560in}}%
\pgfpathlineto{\pgfqpoint{2.609817in}{2.102162in}}%
\pgfpathlineto{\pgfqpoint{2.608540in}{2.101764in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{2.101366in}}%
\pgfpathlineto{\pgfqpoint{2.605986in}{2.100967in}}%
\pgfpathlineto{\pgfqpoint{2.604708in}{2.100568in}}%
\pgfpathlineto{\pgfqpoint{2.603431in}{2.100168in}}%
\pgfpathlineto{\pgfqpoint{2.602154in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{2.600877in}{2.099368in}}%
\pgfpathlineto{\pgfqpoint{2.599599in}{2.098967in}}%
\pgfpathlineto{\pgfqpoint{2.598322in}{2.098566in}}%
\pgfpathlineto{\pgfqpoint{2.597045in}{2.098164in}}%
\pgfpathlineto{\pgfqpoint{2.595768in}{2.097762in}}%
\pgfpathlineto{\pgfqpoint{2.594491in}{2.097360in}}%
\pgfpathlineto{\pgfqpoint{2.593213in}{2.096957in}}%
\pgfpathlineto{\pgfqpoint{2.591936in}{2.096554in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{2.096150in}}%
\pgfpathlineto{\pgfqpoint{2.589382in}{2.095746in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{2.095341in}}%
\pgfpathlineto{\pgfqpoint{2.586827in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{2.585550in}{2.094531in}}%
\pgfpathlineto{\pgfqpoint{2.584273in}{2.094126in}}%
\pgfpathlineto{\pgfqpoint{2.582996in}{2.093720in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{2.093313in}}%
\pgfpathlineto{\pgfqpoint{2.580441in}{2.092906in}}%
\pgfpathlineto{\pgfqpoint{2.579164in}{2.092499in}}%
\pgfpathlineto{\pgfqpoint{2.577887in}{2.092091in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{2.091683in}}%
\pgfpathlineto{\pgfqpoint{2.575332in}{2.091275in}}%
\pgfpathlineto{\pgfqpoint{2.574055in}{2.090866in}}%
\pgfpathlineto{\pgfqpoint{2.572778in}{2.090456in}}%
\pgfpathlineto{\pgfqpoint{2.571501in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{2.570223in}{2.089636in}}%
\pgfpathlineto{\pgfqpoint{2.568946in}{2.089226in}}%
\pgfpathlineto{\pgfqpoint{2.567669in}{2.088815in}}%
\pgfpathlineto{\pgfqpoint{2.566392in}{2.088403in}}%
\pgfpathlineto{\pgfqpoint{2.565114in}{2.087992in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{2.087579in}}%
\pgfpathlineto{\pgfqpoint{2.562560in}{2.087167in}}%
\pgfpathlineto{\pgfqpoint{2.561283in}{2.086754in}}%
\pgfpathlineto{\pgfqpoint{2.560006in}{2.086340in}}%
\pgfpathlineto{\pgfqpoint{2.558728in}{2.085926in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{2.085512in}}%
\pgfpathlineto{\pgfqpoint{2.556174in}{2.085097in}}%
\pgfpathlineto{\pgfqpoint{2.554897in}{2.084682in}}%
\pgfpathlineto{\pgfqpoint{2.553619in}{2.084267in}}%
\pgfpathlineto{\pgfqpoint{2.552342in}{2.083851in}}%
\pgfpathlineto{\pgfqpoint{2.551065in}{2.083435in}}%
\pgfpathlineto{\pgfqpoint{2.549788in}{2.083018in}}%
\pgfpathlineto{\pgfqpoint{2.548511in}{2.082601in}}%
\pgfpathlineto{\pgfqpoint{2.547233in}{2.082183in}}%
\pgfpathlineto{\pgfqpoint{2.545956in}{2.081765in}}%
\pgfpathlineto{\pgfqpoint{2.544679in}{2.081346in}}%
\pgfpathlineto{\pgfqpoint{2.543402in}{2.080928in}}%
\pgfpathlineto{\pgfqpoint{2.542124in}{2.080508in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.080089in}}%
\pgfpathlineto{\pgfqpoint{2.539570in}{2.079669in}}%
\pgfpathlineto{\pgfqpoint{2.538293in}{2.079248in}}%
\pgfpathlineto{\pgfqpoint{2.537016in}{2.078827in}}%
\pgfpathlineto{\pgfqpoint{2.535738in}{2.078406in}}%
\pgfpathlineto{\pgfqpoint{2.534461in}{2.077984in}}%
\pgfpathlineto{\pgfqpoint{2.533184in}{2.077562in}}%
\pgfpathlineto{\pgfqpoint{2.531907in}{2.077139in}}%
\pgfpathlineto{\pgfqpoint{2.530629in}{2.076716in}}%
\pgfpathlineto{\pgfqpoint{2.529352in}{2.076292in}}%
\pgfpathlineto{\pgfqpoint{2.528075in}{2.075868in}}%
\pgfpathlineto{\pgfqpoint{2.526798in}{2.075444in}}%
\pgfpathlineto{\pgfqpoint{2.525521in}{2.075019in}}%
\pgfpathlineto{\pgfqpoint{2.524243in}{2.074594in}}%
\pgfpathlineto{\pgfqpoint{2.522966in}{2.074169in}}%
\pgfpathlineto{\pgfqpoint{2.521689in}{2.073742in}}%
\pgfpathlineto{\pgfqpoint{2.520412in}{2.073316in}}%
\pgfpathlineto{\pgfqpoint{2.519134in}{2.072889in}}%
\pgfpathlineto{\pgfqpoint{2.517857in}{2.072462in}}%
\pgfpathlineto{\pgfqpoint{2.516580in}{2.072034in}}%
\pgfpathlineto{\pgfqpoint{2.515303in}{2.071606in}}%
\pgfpathlineto{\pgfqpoint{2.514026in}{2.071177in}}%
\pgfpathlineto{\pgfqpoint{2.512748in}{2.070748in}}%
\pgfpathlineto{\pgfqpoint{2.511471in}{2.070319in}}%
\pgfpathlineto{\pgfqpoint{2.510194in}{2.069889in}}%
\pgfpathlineto{\pgfqpoint{2.508917in}{2.069459in}}%
\pgfpathlineto{\pgfqpoint{2.507639in}{2.069028in}}%
\pgfpathlineto{\pgfqpoint{2.506362in}{2.068597in}}%
\pgfpathlineto{\pgfqpoint{2.505085in}{2.068165in}}%
\pgfpathlineto{\pgfqpoint{2.503808in}{2.067733in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{2.067300in}}%
\pgfpathlineto{\pgfqpoint{2.501253in}{2.066868in}}%
\pgfpathlineto{\pgfqpoint{2.499976in}{2.066434in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{2.066000in}}%
\pgfpathlineto{\pgfqpoint{2.497422in}{2.065566in}}%
\pgfpathlineto{\pgfqpoint{2.496144in}{2.065132in}}%
\pgfpathlineto{\pgfqpoint{2.494867in}{2.064696in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{2.064261in}}%
\pgfpathlineto{\pgfqpoint{2.492313in}{2.063825in}}%
\pgfpathlineto{\pgfqpoint{2.491036in}{2.063389in}}%
\pgfpathlineto{\pgfqpoint{2.489758in}{2.062952in}}%
\pgfpathlineto{\pgfqpoint{2.488481in}{2.062514in}}%
\pgfpathlineto{\pgfqpoint{2.487204in}{2.062077in}}%
\pgfpathlineto{\pgfqpoint{2.485927in}{2.061639in}}%
\pgfpathlineto{\pgfqpoint{2.484649in}{2.061200in}}%
\pgfpathlineto{\pgfqpoint{2.483372in}{2.060761in}}%
\pgfpathlineto{\pgfqpoint{2.482095in}{2.060322in}}%
\pgfpathlineto{\pgfqpoint{2.480818in}{2.059882in}}%
\pgfpathlineto{\pgfqpoint{2.479541in}{2.059441in}}%
\pgfpathlineto{\pgfqpoint{2.478263in}{2.059001in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{2.058559in}}%
\pgfpathlineto{\pgfqpoint{2.475709in}{2.058118in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{2.057676in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{2.057233in}}%
\pgfpathlineto{\pgfqpoint{2.471877in}{2.056790in}}%
\pgfpathlineto{\pgfqpoint{2.470600in}{2.056347in}}%
\pgfpathlineto{\pgfqpoint{2.469323in}{2.055903in}}%
\pgfpathlineto{\pgfqpoint{2.468046in}{2.055458in}}%
\pgfpathlineto{\pgfqpoint{2.466768in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{2.465491in}{2.054568in}}%
\pgfpathlineto{\pgfqpoint{2.464214in}{2.054123in}}%
\pgfpathlineto{\pgfqpoint{2.462937in}{2.053677in}}%
\pgfpathlineto{\pgfqpoint{2.461659in}{2.053230in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{2.052783in}}%
\pgfpathlineto{\pgfqpoint{2.459105in}{2.052336in}}%
\pgfpathlineto{\pgfqpoint{2.457828in}{2.051888in}}%
\pgfpathlineto{\pgfqpoint{2.456551in}{2.051439in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{2.050991in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{2.050541in}}%
\pgfpathlineto{\pgfqpoint{2.452719in}{2.050092in}}%
\pgfpathlineto{\pgfqpoint{2.451442in}{2.049642in}}%
\pgfpathlineto{\pgfqpoint{2.450164in}{2.049191in}}%
\pgfpathlineto{\pgfqpoint{2.448887in}{2.048740in}}%
\pgfpathlineto{\pgfqpoint{2.447610in}{2.048289in}}%
\pgfpathlineto{\pgfqpoint{2.446333in}{2.047837in}}%
\pgfpathlineto{\pgfqpoint{2.445056in}{2.047384in}}%
\pgfpathlineto{\pgfqpoint{2.443778in}{2.046931in}}%
\pgfpathlineto{\pgfqpoint{2.442501in}{2.046478in}}%
\pgfpathlineto{\pgfqpoint{2.441224in}{2.046024in}}%
\pgfpathlineto{\pgfqpoint{2.439947in}{2.045570in}}%
\pgfpathlineto{\pgfqpoint{2.438669in}{2.045115in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{2.436115in}{2.044205in}}%
\pgfpathlineto{\pgfqpoint{2.434838in}{2.043749in}}%
\pgfpathlineto{\pgfqpoint{2.433561in}{2.043292in}}%
\pgfpathlineto{\pgfqpoint{2.432283in}{2.042835in}}%
\pgfpathlineto{\pgfqpoint{2.431006in}{2.042378in}}%
\pgfpathlineto{\pgfqpoint{2.429729in}{2.041920in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{2.041462in}}%
\pgfpathlineto{\pgfqpoint{2.427174in}{2.041003in}}%
\pgfpathlineto{\pgfqpoint{2.425897in}{2.040544in}}%
\pgfpathlineto{\pgfqpoint{2.424620in}{2.040084in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{2.039624in}}%
\pgfpathlineto{\pgfqpoint{2.422066in}{2.039163in}}%
\pgfpathlineto{\pgfqpoint{2.420788in}{2.038702in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{2.038241in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{2.037779in}}%
\pgfpathlineto{\pgfqpoint{2.416957in}{2.037316in}}%
\pgfpathlineto{\pgfqpoint{2.415679in}{2.036853in}}%
\pgfpathlineto{\pgfqpoint{2.414402in}{2.036390in}}%
\pgfpathlineto{\pgfqpoint{2.413125in}{2.035926in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{2.035462in}}%
\pgfpathlineto{\pgfqpoint{2.410571in}{2.034997in}}%
\pgfpathlineto{\pgfqpoint{2.409293in}{2.034532in}}%
\pgfpathlineto{\pgfqpoint{2.408016in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{2.033600in}}%
\pgfpathlineto{\pgfqpoint{2.405462in}{2.033133in}}%
\pgfpathlineto{\pgfqpoint{2.404184in}{2.032666in}}%
\pgfpathlineto{\pgfqpoint{2.402907in}{2.032199in}}%
\pgfpathlineto{\pgfqpoint{2.401630in}{2.031731in}}%
\pgfpathlineto{\pgfqpoint{2.400353in}{2.031262in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{2.030793in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{2.030324in}}%
\pgfpathlineto{\pgfqpoint{2.396521in}{2.029854in}}%
\pgfpathlineto{\pgfqpoint{2.395244in}{2.029383in}}%
\pgfpathlineto{\pgfqpoint{2.393967in}{2.028913in}}%
\pgfpathlineto{\pgfqpoint{2.392689in}{2.028441in}}%
\pgfpathlineto{\pgfqpoint{2.391412in}{2.027969in}}%
\pgfpathlineto{\pgfqpoint{2.390135in}{2.027497in}}%
\pgfpathlineto{\pgfqpoint{2.388858in}{2.027024in}}%
\pgfpathlineto{\pgfqpoint{2.387581in}{2.026551in}}%
\pgfpathlineto{\pgfqpoint{2.386303in}{2.026078in}}%
\pgfpathlineto{\pgfqpoint{2.385026in}{2.025603in}}%
\pgfpathlineto{\pgfqpoint{2.383749in}{2.025129in}}%
\pgfpathlineto{\pgfqpoint{2.382472in}{2.024654in}}%
\pgfpathlineto{\pgfqpoint{2.381194in}{2.024178in}}%
\pgfpathlineto{\pgfqpoint{2.379917in}{2.023702in}}%
\pgfpathlineto{\pgfqpoint{2.378640in}{2.023225in}}%
\pgfpathlineto{\pgfqpoint{2.377363in}{2.022748in}}%
\pgfpathlineto{\pgfqpoint{2.376086in}{2.022271in}}%
\pgfpathlineto{\pgfqpoint{2.374808in}{2.021793in}}%
\pgfpathlineto{\pgfqpoint{2.373531in}{2.021315in}}%
\pgfpathlineto{\pgfqpoint{2.372254in}{2.020836in}}%
\pgfpathlineto{\pgfqpoint{2.370977in}{2.020356in}}%
\pgfpathlineto{\pgfqpoint{2.369699in}{2.019876in}}%
\pgfpathlineto{\pgfqpoint{2.368422in}{2.019396in}}%
\pgfpathlineto{\pgfqpoint{2.367145in}{2.018915in}}%
\pgfpathlineto{\pgfqpoint{2.365868in}{2.018434in}}%
\pgfpathlineto{\pgfqpoint{2.364591in}{2.017952in}}%
\pgfpathlineto{\pgfqpoint{2.363313in}{2.017470in}}%
\pgfpathlineto{\pgfqpoint{2.362036in}{2.016987in}}%
\pgfpathlineto{\pgfqpoint{2.360759in}{2.016504in}}%
\pgfpathlineto{\pgfqpoint{2.359482in}{2.016020in}}%
\pgfpathlineto{\pgfqpoint{2.358204in}{2.015536in}}%
\pgfpathlineto{\pgfqpoint{2.356927in}{2.015051in}}%
\pgfpathlineto{\pgfqpoint{2.355650in}{2.014566in}}%
\pgfpathlineto{\pgfqpoint{2.354373in}{2.014080in}}%
\pgfpathlineto{\pgfqpoint{2.353096in}{2.013594in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{2.013107in}}%
\pgfpathlineto{\pgfqpoint{2.350541in}{2.012620in}}%
\pgfpathlineto{\pgfqpoint{2.349264in}{2.012133in}}%
\pgfpathlineto{\pgfqpoint{2.347987in}{2.011644in}}%
\pgfpathlineto{\pgfqpoint{2.346709in}{2.011156in}}%
\pgfpathlineto{\pgfqpoint{2.345432in}{2.010667in}}%
\pgfpathlineto{\pgfqpoint{2.344155in}{2.010177in}}%
\pgfpathlineto{\pgfqpoint{2.342878in}{2.009687in}}%
\pgfpathlineto{\pgfqpoint{2.341601in}{2.009197in}}%
\pgfpathlineto{\pgfqpoint{2.340323in}{2.008706in}}%
\pgfpathlineto{\pgfqpoint{2.339046in}{2.008214in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{2.007722in}}%
\pgfpathlineto{\pgfqpoint{2.336492in}{2.007229in}}%
\pgfpathlineto{\pgfqpoint{2.335214in}{2.006736in}}%
\pgfpathlineto{\pgfqpoint{2.333937in}{2.006243in}}%
\pgfpathlineto{\pgfqpoint{2.332660in}{2.005749in}}%
\pgfpathlineto{\pgfqpoint{2.331383in}{2.005254in}}%
\pgfpathlineto{\pgfqpoint{2.330106in}{2.004759in}}%
\pgfpathlineto{\pgfqpoint{2.328828in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{2.327551in}{2.003768in}}%
\pgfpathlineto{\pgfqpoint{2.326274in}{2.003271in}}%
\pgfpathlineto{\pgfqpoint{2.324997in}{2.002774in}}%
\pgfpathlineto{\pgfqpoint{2.323719in}{2.002277in}}%
\pgfpathlineto{\pgfqpoint{2.322442in}{2.001779in}}%
\pgfpathlineto{\pgfqpoint{2.321165in}{2.001281in}}%
\pgfpathlineto{\pgfqpoint{2.319888in}{2.000782in}}%
\pgfpathlineto{\pgfqpoint{2.318611in}{2.000282in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.999782in}}%
\pgfpathlineto{\pgfqpoint{2.316056in}{1.999282in}}%
\pgfpathlineto{\pgfqpoint{2.314779in}{1.998781in}}%
\pgfpathlineto{\pgfqpoint{2.313502in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{2.312224in}{1.997777in}}%
\pgfpathlineto{\pgfqpoint{2.310947in}{1.997275in}}%
\pgfpathlineto{\pgfqpoint{2.309670in}{1.996772in}}%
\pgfpathlineto{\pgfqpoint{2.308393in}{1.996268in}}%
\pgfpathlineto{\pgfqpoint{2.307116in}{1.995764in}}%
\pgfpathlineto{\pgfqpoint{2.305838in}{1.995260in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{1.994755in}}%
\pgfpathlineto{\pgfqpoint{2.303284in}{1.994249in}}%
\pgfpathlineto{\pgfqpoint{2.302007in}{1.993743in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.993237in}}%
\pgfpathlineto{\pgfqpoint{2.299452in}{1.992730in}}%
\pgfpathlineto{\pgfqpoint{2.298175in}{1.992222in}}%
\pgfpathlineto{\pgfqpoint{2.296898in}{1.991714in}}%
\pgfpathlineto{\pgfqpoint{2.295621in}{1.991206in}}%
\pgfpathlineto{\pgfqpoint{2.294343in}{1.990697in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{2.291789in}{1.989677in}}%
\pgfpathlineto{\pgfqpoint{2.290512in}{1.989167in}}%
\pgfpathlineto{\pgfqpoint{2.289234in}{1.988655in}}%
\pgfpathlineto{\pgfqpoint{2.287957in}{1.988144in}}%
\pgfpathlineto{\pgfqpoint{2.286680in}{1.987632in}}%
\pgfpathlineto{\pgfqpoint{2.285403in}{1.987119in}}%
\pgfpathlineto{\pgfqpoint{2.284126in}{1.986606in}}%
\pgfpathlineto{\pgfqpoint{2.282848in}{1.986092in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{1.985578in}}%
\pgfpathlineto{\pgfqpoint{2.280294in}{1.985063in}}%
\pgfpathlineto{\pgfqpoint{2.279017in}{1.984548in}}%
\pgfpathlineto{\pgfqpoint{2.277739in}{1.984033in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{1.983516in}}%
\pgfpathlineto{\pgfqpoint{2.275185in}{1.983000in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.982482in}}%
\pgfpathlineto{\pgfqpoint{2.272631in}{1.981965in}}%
\pgfpathlineto{\pgfqpoint{2.271353in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.270076in}{1.980927in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{1.980408in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{1.979888in}}%
\pgfpathlineto{\pgfqpoint{2.266244in}{1.979368in}}%
\pgfpathlineto{\pgfqpoint{2.264967in}{1.978847in}}%
\pgfpathlineto{\pgfqpoint{2.263690in}{1.978326in}}%
\pgfpathlineto{\pgfqpoint{2.262413in}{1.977804in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{1.977281in}}%
\pgfpathlineto{\pgfqpoint{2.259858in}{1.976758in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{1.976235in}}%
\pgfpathlineto{\pgfqpoint{2.257304in}{1.975711in}}%
\pgfpathlineto{\pgfqpoint{2.256027in}{1.975186in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{1.974661in}}%
\pgfpathlineto{\pgfqpoint{2.253472in}{1.974135in}}%
\pgfpathlineto{\pgfqpoint{2.252195in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{2.250918in}{1.973083in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.972555in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{1.972028in}}%
\pgfpathlineto{\pgfqpoint{2.247086in}{1.971500in}}%
\pgfpathlineto{\pgfqpoint{2.245809in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.244532in}{1.970441in}}%
\pgfpathlineto{\pgfqpoint{2.243254in}{1.969912in}}%
\pgfpathlineto{\pgfqpoint{2.241977in}{1.969381in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{1.968850in}}%
\pgfpathlineto{\pgfqpoint{2.239423in}{1.968319in}}%
\pgfpathlineto{\pgfqpoint{2.238146in}{1.967787in}}%
\pgfpathlineto{\pgfqpoint{2.236868in}{1.967255in}}%
\pgfpathlineto{\pgfqpoint{2.235591in}{1.966722in}}%
\pgfpathlineto{\pgfqpoint{2.234314in}{1.966188in}}%
\pgfpathlineto{\pgfqpoint{2.233037in}{1.965654in}}%
\pgfpathlineto{\pgfqpoint{2.231759in}{1.965119in}}%
\pgfpathlineto{\pgfqpoint{2.230482in}{1.964584in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{2.227928in}{1.963512in}}%
\pgfpathlineto{\pgfqpoint{2.226651in}{1.962976in}}%
\pgfpathlineto{\pgfqpoint{2.225373in}{1.962438in}}%
\pgfpathlineto{\pgfqpoint{2.224096in}{1.961900in}}%
\pgfpathlineto{\pgfqpoint{2.222819in}{1.961362in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.960823in}}%
\pgfpathlineto{\pgfqpoint{2.220264in}{1.960284in}}%
\pgfpathlineto{\pgfqpoint{2.218987in}{1.959744in}}%
\pgfpathlineto{\pgfqpoint{2.217710in}{1.959203in}}%
\pgfpathlineto{\pgfqpoint{2.216433in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.215156in}{1.958120in}}%
\pgfpathlineto{\pgfqpoint{2.213878in}{1.957578in}}%
\pgfpathlineto{\pgfqpoint{2.212601in}{1.957036in}}%
\pgfpathlineto{\pgfqpoint{2.211324in}{1.956492in}}%
\pgfpathlineto{\pgfqpoint{2.210047in}{1.955949in}}%
\pgfpathlineto{\pgfqpoint{2.208769in}{1.955404in}}%
\pgfpathlineto{\pgfqpoint{2.207492in}{1.954859in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{1.954314in}}%
\pgfpathlineto{\pgfqpoint{2.204938in}{1.953768in}}%
\pgfpathlineto{\pgfqpoint{2.203661in}{1.953222in}}%
\pgfpathlineto{\pgfqpoint{2.202383in}{1.952675in}}%
\pgfpathlineto{\pgfqpoint{2.201106in}{1.952127in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{1.951579in}}%
\pgfpathlineto{\pgfqpoint{2.198552in}{1.951030in}}%
\pgfpathlineto{\pgfqpoint{2.197274in}{1.950481in}}%
\pgfpathlineto{\pgfqpoint{2.195997in}{1.949931in}}%
\pgfpathlineto{\pgfqpoint{2.194720in}{1.949381in}}%
\pgfpathlineto{\pgfqpoint{2.193443in}{1.948830in}}%
\pgfpathlineto{\pgfqpoint{2.192166in}{1.948278in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{1.947726in}}%
\pgfpathlineto{\pgfqpoint{2.189611in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{2.188334in}{1.946621in}}%
\pgfpathlineto{\pgfqpoint{2.187057in}{1.946067in}}%
\pgfpathlineto{\pgfqpoint{2.185779in}{1.945513in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{1.944958in}}%
\pgfpathlineto{\pgfqpoint{2.183225in}{1.944403in}}%
\pgfpathlineto{\pgfqpoint{2.181948in}{1.943847in}}%
\pgfpathlineto{\pgfqpoint{2.180671in}{1.943290in}}%
\pgfpathlineto{\pgfqpoint{2.179393in}{1.942733in}}%
\pgfpathlineto{\pgfqpoint{2.178116in}{1.942176in}}%
\pgfpathlineto{\pgfqpoint{2.176839in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{2.175562in}{1.941059in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.940500in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{1.939940in}}%
\pgfpathlineto{\pgfqpoint{2.171730in}{1.939380in}}%
\pgfpathlineto{\pgfqpoint{2.170453in}{1.938819in}}%
\pgfpathlineto{\pgfqpoint{2.169176in}{1.938257in}}%
\pgfpathlineto{\pgfqpoint{2.167898in}{1.937695in}}%
\pgfpathlineto{\pgfqpoint{2.166621in}{1.937133in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{1.936570in}}%
\pgfpathlineto{\pgfqpoint{2.164067in}{1.936006in}}%
\pgfpathlineto{\pgfqpoint{2.162789in}{1.935442in}}%
\pgfpathlineto{\pgfqpoint{2.161512in}{1.934877in}}%
\pgfpathlineto{\pgfqpoint{2.160235in}{1.934311in}}%
\pgfpathlineto{\pgfqpoint{2.158958in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{2.157681in}{1.933179in}}%
\pgfpathlineto{\pgfqpoint{2.156403in}{1.932612in}}%
\pgfpathlineto{\pgfqpoint{2.155126in}{1.932044in}}%
\pgfpathlineto{\pgfqpoint{2.153849in}{1.931476in}}%
\pgfpathlineto{\pgfqpoint{2.152572in}{1.930907in}}%
\pgfpathlineto{\pgfqpoint{2.151294in}{1.930338in}}%
\pgfpathlineto{\pgfqpoint{2.150017in}{1.929768in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{1.929197in}}%
\pgfpathlineto{\pgfqpoint{2.147463in}{1.928626in}}%
\pgfpathlineto{\pgfqpoint{2.146186in}{1.928055in}}%
\pgfpathlineto{\pgfqpoint{2.144908in}{1.927482in}}%
\pgfpathlineto{\pgfqpoint{2.143631in}{1.926909in}}%
\pgfpathlineto{\pgfqpoint{2.142354in}{1.926336in}}%
\pgfpathlineto{\pgfqpoint{2.141077in}{1.925762in}}%
\pgfpathlineto{\pgfqpoint{2.139799in}{1.925188in}}%
\pgfpathlineto{\pgfqpoint{2.138522in}{1.924613in}}%
\pgfpathlineto{\pgfqpoint{2.137245in}{1.924037in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{1.923461in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{1.922884in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.132136in}{1.921728in}}%
\pgfpathlineto{\pgfqpoint{2.130859in}{1.921150in}}%
\pgfpathlineto{\pgfqpoint{2.129582in}{1.920571in}}%
\pgfpathlineto{\pgfqpoint{2.128304in}{1.919991in}}%
\pgfpathlineto{\pgfqpoint{2.127027in}{1.919411in}}%
\pgfpathlineto{\pgfqpoint{2.125750in}{1.918830in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.918248in}}%
\pgfpathlineto{\pgfqpoint{2.123196in}{1.917666in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{1.917084in}}%
\pgfpathlineto{\pgfqpoint{2.120641in}{1.916500in}}%
\pgfpathlineto{\pgfqpoint{2.119364in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{2.118087in}{1.915332in}}%
\pgfpathlineto{\pgfqpoint{2.116809in}{1.914747in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{1.914162in}}%
\pgfpathlineto{\pgfqpoint{2.114255in}{1.913576in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{1.912989in}}%
\pgfpathlineto{\pgfqpoint{2.111701in}{1.912402in}}%
\pgfpathlineto{\pgfqpoint{2.110423in}{1.911814in}}%
\pgfpathlineto{\pgfqpoint{2.109146in}{1.911225in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{1.910636in}}%
\pgfpathlineto{\pgfqpoint{2.106592in}{1.910047in}}%
\pgfpathlineto{\pgfqpoint{2.105314in}{1.909456in}}%
\pgfpathlineto{\pgfqpoint{2.104037in}{1.908865in}}%
\pgfpathlineto{\pgfqpoint{2.102760in}{1.908274in}}%
\pgfpathlineto{\pgfqpoint{2.101483in}{1.907682in}}%
\pgfpathlineto{\pgfqpoint{2.100206in}{1.907089in}}%
\pgfpathlineto{\pgfqpoint{2.098928in}{1.906496in}}%
\pgfpathlineto{\pgfqpoint{2.097651in}{1.905902in}}%
\pgfpathlineto{\pgfqpoint{2.096374in}{1.905308in}}%
\pgfpathlineto{\pgfqpoint{2.095097in}{1.904713in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{1.904117in}}%
\pgfpathlineto{\pgfqpoint{2.092542in}{1.903521in}}%
\pgfpathlineto{\pgfqpoint{2.091265in}{1.902924in}}%
\pgfpathlineto{\pgfqpoint{2.089988in}{1.902327in}}%
\pgfpathlineto{\pgfqpoint{2.088711in}{1.901729in}}%
\pgfpathlineto{\pgfqpoint{2.087433in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{2.086156in}{1.900531in}}%
\pgfpathlineto{\pgfqpoint{2.084879in}{1.899932in}}%
\pgfpathlineto{\pgfqpoint{2.083602in}{1.899331in}}%
\pgfpathlineto{\pgfqpoint{2.082324in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{2.081047in}{1.898129in}}%
\pgfpathlineto{\pgfqpoint{2.079770in}{1.897527in}}%
\pgfpathlineto{\pgfqpoint{2.078493in}{1.896924in}}%
\pgfpathlineto{\pgfqpoint{2.077216in}{1.896320in}}%
\pgfpathlineto{\pgfqpoint{2.075938in}{1.895716in}}%
\pgfpathlineto{\pgfqpoint{2.074661in}{1.895112in}}%
\pgfpathlineto{\pgfqpoint{2.073384in}{1.894507in}}%
\pgfpathlineto{\pgfqpoint{2.072107in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{2.070829in}{1.893294in}}%
\pgfpathlineto{\pgfqpoint{2.069552in}{1.892687in}}%
\pgfpathlineto{\pgfqpoint{2.068275in}{1.892080in}}%
\pgfpathlineto{\pgfqpoint{2.066998in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{2.065721in}{1.890863in}}%
\pgfpathlineto{\pgfqpoint{2.064443in}{1.890253in}}%
\pgfpathlineto{\pgfqpoint{2.063166in}{1.889643in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{1.889033in}}%
\pgfpathlineto{\pgfqpoint{2.060612in}{1.888421in}}%
\pgfpathlineto{\pgfqpoint{2.059334in}{1.887809in}}%
\pgfpathlineto{\pgfqpoint{2.058057in}{1.887197in}}%
\pgfpathlineto{\pgfqpoint{2.056780in}{1.886584in}}%
\pgfpathlineto{\pgfqpoint{2.055503in}{1.885970in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{1.885356in}}%
\pgfpathlineto{\pgfqpoint{2.052948in}{1.884741in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{1.884125in}}%
\pgfpathlineto{\pgfqpoint{2.050394in}{1.883509in}}%
\pgfpathlineto{\pgfqpoint{2.049117in}{1.882892in}}%
\pgfpathlineto{\pgfqpoint{2.047839in}{1.882275in}}%
\pgfpathlineto{\pgfqpoint{2.046562in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{2.045285in}{1.881038in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{1.880419in}}%
\pgfpathlineto{\pgfqpoint{2.042731in}{1.879799in}}%
\pgfpathlineto{\pgfqpoint{2.041453in}{1.879178in}}%
\pgfpathlineto{\pgfqpoint{2.040176in}{1.878557in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.877936in}}%
\pgfpathlineto{\pgfqpoint{2.037622in}{1.877313in}}%
\pgfpathlineto{\pgfqpoint{2.036344in}{1.876690in}}%
\pgfpathlineto{\pgfqpoint{2.035067in}{1.876067in}}%
\pgfpathlineto{\pgfqpoint{2.033790in}{1.875442in}}%
\pgfpathlineto{\pgfqpoint{2.032513in}{1.874817in}}%
\pgfpathlineto{\pgfqpoint{2.031236in}{1.874192in}}%
\pgfpathlineto{\pgfqpoint{2.029958in}{1.873566in}}%
\pgfpathlineto{\pgfqpoint{2.028681in}{1.872939in}}%
\pgfpathlineto{\pgfqpoint{2.027404in}{1.872312in}}%
\pgfpathlineto{\pgfqpoint{2.026127in}{1.871684in}}%
\pgfpathlineto{\pgfqpoint{2.024849in}{1.871055in}}%
\pgfpathlineto{\pgfqpoint{2.023572in}{1.870426in}}%
\pgfpathlineto{\pgfqpoint{2.022295in}{1.869796in}}%
\pgfpathlineto{\pgfqpoint{2.021018in}{1.869165in}}%
\pgfpathlineto{\pgfqpoint{2.019741in}{1.868534in}}%
\pgfpathlineto{\pgfqpoint{2.018463in}{1.867902in}}%
\pgfpathlineto{\pgfqpoint{2.017186in}{1.867270in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{1.866637in}}%
\pgfpathlineto{\pgfqpoint{2.014632in}{1.866003in}}%
\pgfpathlineto{\pgfqpoint{2.013354in}{1.865369in}}%
\pgfpathlineto{\pgfqpoint{2.012077in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{2.010800in}{1.864099in}}%
\pgfpathlineto{\pgfqpoint{2.009523in}{1.863462in}}%
\pgfpathlineto{\pgfqpoint{2.008246in}{1.862825in}}%
\pgfpathlineto{\pgfqpoint{2.006968in}{1.862188in}}%
\pgfpathlineto{\pgfqpoint{2.005691in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{2.004414in}{1.860911in}}%
\pgfpathlineto{\pgfqpoint{2.003137in}{1.860272in}}%
\pgfpathlineto{\pgfqpoint{2.001859in}{1.859632in}}%
\pgfpathlineto{\pgfqpoint{2.000582in}{1.858991in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{1.858350in}}%
\pgfpathlineto{\pgfqpoint{1.998028in}{1.857708in}}%
\pgfpathlineto{\pgfqpoint{1.996751in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.855778in}}%
\pgfpathlineto{\pgfqpoint{1.992919in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{1.991642in}{1.854488in}}%
\pgfpathlineto{\pgfqpoint{1.990364in}{1.853842in}}%
\pgfpathlineto{\pgfqpoint{1.989087in}{1.853196in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.852549in}}%
\pgfpathlineto{\pgfqpoint{1.986533in}{1.851901in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.851252in}}%
\pgfpathlineto{\pgfqpoint{1.983978in}{1.850603in}}%
\pgfpathlineto{\pgfqpoint{1.982701in}{1.849954in}}%
\pgfpathlineto{\pgfqpoint{1.981424in}{1.849303in}}%
\pgfpathlineto{\pgfqpoint{1.980147in}{1.848652in}}%
\pgfpathlineto{\pgfqpoint{1.978869in}{1.848001in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{1.847348in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{1.846695in}}%
\pgfpathlineto{\pgfqpoint{1.975038in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{1.973761in}{1.845387in}}%
\pgfpathlineto{\pgfqpoint{1.972483in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{1.844077in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{1.843421in}}%
\pgfpathlineto{\pgfqpoint{1.968652in}{1.842764in}}%
\pgfpathlineto{\pgfqpoint{1.967374in}{1.842106in}}%
\pgfpathlineto{\pgfqpoint{1.966097in}{1.841448in}}%
\pgfpathlineto{\pgfqpoint{1.964820in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.963543in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{1.839469in}}%
\pgfpathlineto{\pgfqpoint{1.960988in}{1.838808in}}%
\pgfpathlineto{\pgfqpoint{1.959711in}{1.838147in}}%
\pgfpathlineto{\pgfqpoint{1.958434in}{1.837485in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{1.836822in}}%
\pgfpathlineto{\pgfqpoint{1.955879in}{1.836158in}}%
\pgfpathlineto{\pgfqpoint{1.954602in}{1.835494in}}%
\pgfpathlineto{\pgfqpoint{1.953325in}{1.834829in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{1.834164in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{1.833498in}}%
\pgfpathlineto{\pgfqpoint{1.949493in}{1.832831in}}%
\pgfpathlineto{\pgfqpoint{1.948216in}{1.832163in}}%
\pgfpathlineto{\pgfqpoint{1.946939in}{1.831495in}}%
\pgfpathlineto{\pgfqpoint{1.945662in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{1.944384in}{1.830157in}}%
\pgfpathlineto{\pgfqpoint{1.943107in}{1.829487in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{1.828816in}}%
\pgfpathlineto{\pgfqpoint{1.940553in}{1.828144in}}%
\pgfpathlineto{\pgfqpoint{1.939276in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{1.937998in}{1.826799in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{1.826126in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{1.825451in}}%
\pgfpathlineto{\pgfqpoint{1.934167in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{1.824101in}}%
\pgfpathlineto{\pgfqpoint{1.931612in}{1.823425in}}%
\pgfpathlineto{\pgfqpoint{1.930335in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{1.929058in}{1.822070in}}%
\pgfpathlineto{\pgfqpoint{1.927781in}{1.821392in}}%
\pgfpathlineto{\pgfqpoint{1.926503in}{1.820713in}}%
\pgfpathlineto{\pgfqpoint{1.925226in}{1.820033in}}%
\pgfpathlineto{\pgfqpoint{1.923949in}{1.819353in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{1.818672in}}%
\pgfpathlineto{\pgfqpoint{1.921394in}{1.817990in}}%
\pgfpathlineto{\pgfqpoint{1.920117in}{1.817308in}}%
\pgfpathlineto{\pgfqpoint{1.918840in}{1.816625in}}%
\pgfpathlineto{\pgfqpoint{1.917563in}{1.815941in}}%
\pgfpathlineto{\pgfqpoint{1.916286in}{1.815257in}}%
\pgfpathlineto{\pgfqpoint{1.915008in}{1.814572in}}%
\pgfpathlineto{\pgfqpoint{1.913731in}{1.813886in}}%
\pgfpathlineto{\pgfqpoint{1.912454in}{1.813200in}}%
\pgfpathlineto{\pgfqpoint{1.911177in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{1.909899in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{1.908622in}{1.811136in}}%
\pgfpathlineto{\pgfqpoint{1.907345in}{1.810447in}}%
\pgfpathlineto{\pgfqpoint{1.906068in}{1.809757in}}%
\pgfpathlineto{\pgfqpoint{1.904791in}{1.809066in}}%
\pgfpathlineto{\pgfqpoint{1.903513in}{1.808375in}}%
\pgfpathlineto{\pgfqpoint{1.902236in}{1.807683in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.806991in}}%
\pgfpathlineto{\pgfqpoint{1.899682in}{1.806297in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{1.805603in}}%
\pgfpathlineto{\pgfqpoint{1.897127in}{1.804908in}}%
\pgfpathlineto{\pgfqpoint{1.895850in}{1.804213in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{1.803517in}}%
\pgfpathlineto{\pgfqpoint{1.893296in}{1.802820in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{1.802122in}}%
\pgfpathlineto{\pgfqpoint{1.890741in}{1.801424in}}%
\pgfpathlineto{\pgfqpoint{1.889464in}{1.800725in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{1.800026in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{1.799325in}}%
\pgfpathlineto{\pgfqpoint{1.885632in}{1.798624in}}%
\pgfpathlineto{\pgfqpoint{1.884355in}{1.797923in}}%
\pgfpathlineto{\pgfqpoint{1.883078in}{1.797220in}}%
\pgfpathlineto{\pgfqpoint{1.881801in}{1.796517in}}%
\pgfpathlineto{\pgfqpoint{1.880523in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{1.795109in}}%
\pgfpathlineto{\pgfqpoint{1.877969in}{1.794403in}}%
\pgfpathlineto{\pgfqpoint{1.876692in}{1.793697in}}%
\pgfpathlineto{\pgfqpoint{1.875414in}{1.792991in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{1.792283in}}%
\pgfpathlineto{\pgfqpoint{1.872860in}{1.791575in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{1.870306in}{1.790157in}}%
\pgfpathlineto{\pgfqpoint{1.869028in}{1.789447in}}%
\pgfpathlineto{\pgfqpoint{1.867751in}{1.788736in}}%
\pgfpathlineto{\pgfqpoint{1.866474in}{1.788024in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{1.787312in}}%
\pgfpathlineto{\pgfqpoint{1.863919in}{1.786599in}}%
\pgfpathlineto{\pgfqpoint{1.862642in}{1.785885in}}%
\pgfpathlineto{\pgfqpoint{1.861365in}{1.785171in}}%
\pgfpathlineto{\pgfqpoint{1.860088in}{1.784456in}}%
\pgfpathlineto{\pgfqpoint{1.858811in}{1.783740in}}%
\pgfpathlineto{\pgfqpoint{1.857533in}{1.783023in}}%
\pgfpathlineto{\pgfqpoint{1.856256in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{1.854979in}{1.781588in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{1.780869in}}%
\pgfpathlineto{\pgfqpoint{1.852424in}{1.780149in}}%
\pgfpathlineto{\pgfqpoint{1.851147in}{1.779429in}}%
\pgfpathlineto{\pgfqpoint{1.849870in}{1.778708in}}%
\pgfpathlineto{\pgfqpoint{1.848593in}{1.777987in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{1.777264in}}%
\pgfpathlineto{\pgfqpoint{1.846038in}{1.776541in}}%
\pgfpathlineto{\pgfqpoint{1.844761in}{1.775817in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{1.775093in}}%
\pgfpathlineto{\pgfqpoint{1.842207in}{1.774368in}}%
\pgfpathlineto{\pgfqpoint{1.840929in}{1.773642in}}%
\pgfpathlineto{\pgfqpoint{1.839652in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{1.838375in}{1.772187in}}%
\pgfpathlineto{\pgfqpoint{1.837098in}{1.771459in}}%
\pgfpathlineto{\pgfqpoint{1.835821in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{1.834543in}{1.770001in}}%
\pgfpathlineto{\pgfqpoint{1.833266in}{1.769270in}}%
\pgfpathlineto{\pgfqpoint{1.831989in}{1.768539in}}%
\pgfpathlineto{\pgfqpoint{1.830712in}{1.767807in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{1.828157in}{1.766341in}}%
\pgfpathlineto{\pgfqpoint{1.826880in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{1.824326in}{1.764137in}}%
\pgfpathlineto{\pgfqpoint{1.823048in}{1.763401in}}%
\pgfpathlineto{\pgfqpoint{1.821771in}{1.762664in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{1.819217in}{1.761188in}}%
\pgfpathlineto{\pgfqpoint{1.817939in}{1.760449in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{1.759709in}}%
\pgfpathlineto{\pgfqpoint{1.815385in}{1.758968in}}%
\pgfpathlineto{\pgfqpoint{1.814108in}{1.758227in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{1.757485in}}%
\pgfpathlineto{\pgfqpoint{1.811553in}{1.756742in}}%
\pgfpathlineto{\pgfqpoint{1.810276in}{1.755998in}}%
\pgfpathlineto{\pgfqpoint{1.808999in}{1.755254in}}%
\pgfpathlineto{\pgfqpoint{1.807722in}{1.754509in}}%
\pgfpathlineto{\pgfqpoint{1.806444in}{1.753763in}}%
\pgfpathlineto{\pgfqpoint{1.805167in}{1.753016in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{1.752269in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{1.751521in}}%
\pgfpathlineto{\pgfqpoint{1.801336in}{1.750772in}}%
\pgfpathlineto{\pgfqpoint{1.800058in}{1.750022in}}%
\pgfpathlineto{\pgfqpoint{1.798781in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.797504in}{1.748521in}}%
\pgfpathlineto{\pgfqpoint{1.796227in}{1.747769in}}%
\pgfpathlineto{\pgfqpoint{1.794949in}{1.747016in}}%
\pgfpathlineto{\pgfqpoint{1.793672in}{1.746263in}}%
\pgfpathlineto{\pgfqpoint{1.792395in}{1.745509in}}%
\pgfpathlineto{\pgfqpoint{1.791118in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{1.789841in}{1.743998in}}%
\pgfpathlineto{\pgfqpoint{1.788563in}{1.743242in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{1.742485in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{1.741727in}}%
\pgfpathlineto{\pgfqpoint{1.784732in}{1.740968in}}%
\pgfpathlineto{\pgfqpoint{1.783454in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{1.782177in}{1.739449in}}%
\pgfpathlineto{\pgfqpoint{1.780900in}{1.738688in}}%
\pgfpathlineto{\pgfqpoint{1.779623in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{1.778346in}{1.737164in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.735636in}}%
\pgfpathlineto{\pgfqpoint{1.774514in}{1.734872in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{1.734106in}}%
\pgfpathlineto{\pgfqpoint{1.771959in}{1.733340in}}%
\pgfpathlineto{\pgfqpoint{1.770682in}{1.732573in}}%
\pgfpathlineto{\pgfqpoint{1.769405in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{1.768128in}{1.731036in}}%
\pgfpathlineto{\pgfqpoint{1.766851in}{1.730267in}}%
\pgfpathlineto{\pgfqpoint{1.765573in}{1.729497in}}%
\pgfpathlineto{\pgfqpoint{1.764296in}{1.728726in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{1.727954in}}%
\pgfpathlineto{\pgfqpoint{1.761742in}{1.727182in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{1.726409in}}%
\pgfpathlineto{\pgfqpoint{1.759187in}{1.725635in}}%
\pgfpathlineto{\pgfqpoint{1.757910in}{1.724860in}}%
\pgfpathlineto{\pgfqpoint{1.756633in}{1.724084in}}%
\pgfpathlineto{\pgfqpoint{1.755356in}{1.723308in}}%
\pgfpathlineto{\pgfqpoint{1.754078in}{1.722531in}}%
\pgfpathlineto{\pgfqpoint{1.752801in}{1.721753in}}%
\pgfpathlineto{\pgfqpoint{1.751524in}{1.720975in}}%
\pgfpathlineto{\pgfqpoint{1.750247in}{1.720195in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{1.747692in}{1.718634in}}%
\pgfpathlineto{\pgfqpoint{1.746415in}{1.717852in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{1.717070in}}%
\pgfpathlineto{\pgfqpoint{1.743861in}{1.716286in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.715502in}}%
\pgfpathlineto{\pgfqpoint{1.741306in}{1.714717in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.713932in}}%
\pgfpathlineto{\pgfqpoint{1.738752in}{1.713145in}}%
\pgfpathlineto{\pgfqpoint{1.737474in}{1.712358in}}%
\pgfpathlineto{\pgfqpoint{1.736197in}{1.711570in}}%
\pgfpathlineto{\pgfqpoint{1.734920in}{1.710781in}}%
\pgfpathlineto{\pgfqpoint{1.733643in}{1.709992in}}%
\pgfpathlineto{\pgfqpoint{1.732366in}{1.709201in}}%
\pgfpathlineto{\pgfqpoint{1.731088in}{1.708410in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{1.707618in}}%
\pgfpathlineto{\pgfqpoint{1.728534in}{1.706825in}}%
\pgfpathlineto{\pgfqpoint{1.727257in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{1.725979in}{1.705237in}}%
\pgfpathlineto{\pgfqpoint{1.724702in}{1.704442in}}%
\pgfpathlineto{\pgfqpoint{1.723425in}{1.703646in}}%
\pgfpathlineto{\pgfqpoint{1.722148in}{1.702849in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{1.702052in}}%
\pgfpathlineto{\pgfqpoint{1.719593in}{1.701253in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.700454in}}%
\pgfpathlineto{\pgfqpoint{1.717039in}{1.699654in}}%
\pgfpathlineto{\pgfqpoint{1.715762in}{1.698854in}}%
\pgfpathlineto{\pgfqpoint{1.714484in}{1.698052in}}%
\pgfpathlineto{\pgfqpoint{1.713207in}{1.697250in}}%
\pgfpathlineto{\pgfqpoint{1.711930in}{1.696447in}}%
\pgfpathlineto{\pgfqpoint{1.710653in}{1.695643in}}%
\pgfpathlineto{\pgfqpoint{1.709376in}{1.694838in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.694032in}}%
\pgfpathlineto{\pgfqpoint{1.706821in}{1.693226in}}%
\pgfpathlineto{\pgfqpoint{1.705544in}{1.692419in}}%
\pgfpathlineto{\pgfqpoint{1.704267in}{1.691611in}}%
\pgfpathlineto{\pgfqpoint{1.702989in}{1.690802in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{1.700435in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{1.699158in}{1.688371in}}%
\pgfpathlineto{\pgfqpoint{1.697881in}{1.687559in}}%
\pgfpathlineto{\pgfqpoint{1.696603in}{1.686746in}}%
\pgfpathlineto{\pgfqpoint{1.695326in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{1.694049in}{1.685118in}}%
\pgfpathlineto{\pgfqpoint{1.692772in}{1.684302in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.683486in}}%
\pgfpathlineto{\pgfqpoint{1.690217in}{1.682669in}}%
\pgfpathlineto{\pgfqpoint{1.688940in}{1.681852in}}%
\pgfpathlineto{\pgfqpoint{1.687663in}{1.681033in}}%
\pgfpathlineto{\pgfqpoint{1.686386in}{1.680214in}}%
\pgfpathlineto{\pgfqpoint{1.685108in}{1.679394in}}%
\pgfpathlineto{\pgfqpoint{1.683831in}{1.678573in}}%
\pgfpathlineto{\pgfqpoint{1.682554in}{1.677751in}}%
\pgfpathlineto{\pgfqpoint{1.681277in}{1.676928in}}%
\pgfpathlineto{\pgfqpoint{1.679999in}{1.676105in}}%
\pgfpathlineto{\pgfqpoint{1.678722in}{1.675280in}}%
\pgfpathlineto{\pgfqpoint{1.677445in}{1.674455in}}%
\pgfpathlineto{\pgfqpoint{1.676168in}{1.673629in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{1.672802in}}%
\pgfpathlineto{\pgfqpoint{1.673613in}{1.671975in}}%
\pgfpathlineto{\pgfqpoint{1.672336in}{1.671146in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{1.669782in}{1.669487in}}%
\pgfpathlineto{\pgfqpoint{1.668504in}{1.668656in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{1.667824in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{1.666992in}}%
\pgfpathlineto{\pgfqpoint{1.664673in}{1.666158in}}%
\pgfpathlineto{\pgfqpoint{1.663396in}{1.665324in}}%
\pgfpathlineto{\pgfqpoint{1.662118in}{1.664489in}}%
\pgfpathlineto{\pgfqpoint{1.662118in}{1.664489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661894in}{3.335658in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{4.488889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845050in}{2.830917in}}%
\pgfpathlineto{\pgfqpoint{2.845050in}{4.488889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661894in}{1.664342in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{0.511111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845050in}{2.169083in}}%
\pgfpathlineto{\pgfqpoint{2.845050in}{0.511111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663396in}{3.334676in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{3.280585in}}%
\pgfpathlineto{\pgfqpoint{1.837098in}{3.228541in}}%
\pgfpathlineto{\pgfqpoint{1.927781in}{3.178608in}}%
\pgfpathlineto{\pgfqpoint{2.021018in}{3.130835in}}%
\pgfpathlineto{\pgfqpoint{2.116809in}{3.085253in}}%
\pgfpathlineto{\pgfqpoint{2.215156in}{3.041880in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{3.000218in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{2.960376in}}%
\pgfpathlineto{\pgfqpoint{2.533184in}{2.922438in}}%
\pgfpathlineto{\pgfqpoint{2.646857in}{2.886466in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{2.852145in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{2.830644in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{2.830644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663396in}{1.665324in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{1.837098in}{1.771459in}}%
\pgfpathlineto{\pgfqpoint{1.927781in}{1.821392in}}%
\pgfpathlineto{\pgfqpoint{2.021018in}{1.869165in}}%
\pgfpathlineto{\pgfqpoint{2.116809in}{1.914747in}}%
\pgfpathlineto{\pgfqpoint{2.215156in}{1.958120in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.999782in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{2.039624in}}%
\pgfpathlineto{\pgfqpoint{2.533184in}{2.077562in}}%
\pgfpathlineto{\pgfqpoint{2.646857in}{2.113534in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{2.147855in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{2.169356in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{2.169356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663396in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{0.511111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.400000,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663396in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{4.488889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845050in}{3.494444in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{3.417949in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{3.494291in}}%
\pgfpathlineto{\pgfqpoint{2.253472in}{3.494291in}}%
\pgfpathlineto{\pgfqpoint{2.253472in}{3.494597in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{3.494597in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{3.570940in}}%
\pgfpathlineto{\pgfqpoint{2.845050in}{3.494444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.511111in}}{\pgfqpoint{3.193056in}{3.977778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661894in}{3.494444in}}%
\pgfpathlineto{\pgfqpoint{1.789616in}{3.570940in}}%
\pgfpathlineto{\pgfqpoint{1.789616in}{3.494597in}}%
\pgfpathlineto{\pgfqpoint{2.253472in}{3.494597in}}%
\pgfpathlineto{\pgfqpoint{2.253472in}{3.494291in}}%
\pgfpathlineto{\pgfqpoint{1.789616in}{3.494291in}}%
\pgfpathlineto{\pgfqpoint{1.789616in}{3.417949in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{3.494444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{4.488889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.488889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.511111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{4.488889in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{4.488889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253472in,y=3.555641in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont L}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

